Multi-IMU Sensor Fusion for Legged Robots

This paper presents a state-estimation solution for legged robots that uses a set of low-cost, compact, and lightweight sensors to achieve low-drift pose and velocity estimation under challenging locomotion conditions. The key idea is to leverage multiple inertial measurement units on different links of the robot to correct a major error source in standard proprioceptive odometry. We fuse the inertial sensor information and joint encoder measurements in an extended Kalman filter, then combine the velocity estimate from this filter with camera data in a factor-graph-based sliding-window estimator to form a visual-inertial-leg odometry method. We validate our state estimator through comprehensive theoretical analysis and hardware experiments performed using real-world robot data collected during a variety of challenging locomotion tasks. Our algorithm consistently achieves minimal position deviation, even in scenarios involving substantial ground impact, foot slippage, and sudden body rotations. A C++ implementation, along with a large-scale dataset, is available at https://github.com/ShuoYangRobotics/Cerberus2.0.

==> tikz/foot_vel_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.20000,0.60000,0.50000}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      stack plots=false,
      area style,
      xmin=17,
      xmax=20.5,
      xlabel style={font=\color{white!15!black}},
      xlabel={Time (s)},
      ymin=-0.15,
      ymax=1,
      ylabel style={font=\color{white!15!black}},
      ylabel={X Foot Velocity (m/s)},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left,
      legend style={at={(0.05,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=2.0pt, line legend]
    table[row sep=crcr]{%
        16.9953891086578	0.0447482134201458\\
        17.006305103302	0.0466984285767715\\
        17.0172272968292	0.0470197568937287\\
        17.028423910141	0.0458840196551122\\
        17.0397266197205	0.0435194693381469\\
        17.0564254570007	0.039160705901736\\
        17.0673326301575	0.0370575835275133\\
        17.078614358902	0.036258236298842\\
        17.084220533371	0.0367420615292779\\
        17.089853887558	0.0381179878804545\\
        17.1010171222687	0.042663200321357\\
        17.1119693565369	0.0474570119274418\\
        17.1174744415283	0.0484532362998671\\
        17.1229826259613	0.047771974625622\\
        17.1284352588654	0.0459007165280489\\
        17.1344858455658	0.0443473895293351\\
        17.1413224983215	0.0458063028540181\\
        17.1466718959808	0.0538967816760803\\
        17.1642583656311	0.0716108928762829\\
        17.1646713066101	0.146504753113653\\
        17.1693536090851	0.205909932512224\\
        17.1731370735168	0.277386630202372\\
        17.1782232570648	0.356250537875905\\
        17.1895571994782	0.511219021572224\\
        17.1952024745941	0.574356121908352\\
        17.2008472728729	0.621345090684965\\
        17.2062941837311	0.649362666534177\\
        17.2119084644318	0.659245094660108\\
        17.217465763092	0.653705331455622\\
        17.2230058956146	0.636946940065766\\
        17.234118347168	0.589374099747914\\
        17.2412706661224	0.566161609581151\\
        17.2452775287628	0.545074143443987\\
        17.2563027191162	0.508887818119121\\
        17.2675448703766	0.471101213214542\\
        17.2730790424347	0.448847208570633\\
        17.2839289951324	0.399756503739237\\
        17.289775018692	0.378038915572994\\
        17.2952154922485	0.361022029302276\\
        17.3013447570801	0.350548132362189\\
        17.3065332221985	0.347272241433352\\
        17.31177318573	0.350942789806147\\
        17.3240989494324	0.371053294835495\\
        17.3286992359161	0.380651555411763\\
        17.3345452594757	0.386630070815503\\
        17.3397635269165	0.389166995763325\\
        17.3561328697205	0.388506364160865\\
        17.3565176773071	0.382566734799635\\
        17.3721216964722	0.379302751408858\\
        17.3725389289856	0.376472504866918\\
        17.3785320568085	0.375034645535735\\
        17.3845235157013	0.371208826906177\\
        17.3896056461334	0.36383599807651\\
        17.3964399147034	0.351917435922452\\
        17.4011226940155	0.335675773714968\\
        17.4093960571289	0.315630099868887\\
        17.4119950580597	0.293430421918309\\
        17.4175866889954	0.271170671517368\\
        17.4285174655914	0.235924573244802\\
        17.4397429275513	0.211771054732701\\
        17.4487279701233	0.199759419608984\\
        17.450720911026	0.184375944076415\\
        17.4593797969818	0.165351972203737\\
        17.4617902088165	0.143226988263947\\
        17.4784220504761	0.0727649077989874\\
        17.4897526550293	0.0391245091718986\\
        17.49505818367	0.0304888442281239\\
        17.5008317279816	0.0261627808492406\\
        17.5063539791107	0.0244424370300784\\
        17.5119124698639	0.0247838423787243\\
        17.5174859809876	0.0257648412704121\\
        17.5237373161316	0.02612127800883\\
        17.528734331131	0.0252841626839313\\
        17.5352300453186	0.0231090432373087\\
        17.5397902774811	0.0207517748931849\\
        17.5451082038879	0.019177781861341\\
        17.5624805736542	0.0184966285939048\\
        17.5782707977295	0.0192404563046722\\
        17.5896674442291	0.02064395220183\\
        17.6006408977509	0.0229766751679392\\
        17.6174842166901	0.0280657072028987\\
        17.628902797699	0.0311746937352098\\
        17.6341134357452	0.0320815655012723\\
        17.6396628665924	0.0322834068722315\\
        17.6509925174713	0.0312269910656369\\
        17.6616610336304	0.0303066980308273\\
        17.6673456478119	0.030304569842194\\
        17.6729050922394	0.0309064344891645\\
        17.6840940761566	0.0341311347450315\\
        17.6897259998322	0.0367278672500078\\
        17.7118643569946	0.0497147229882167\\
        17.7173057842255	0.050528654217004\\
        17.7230063724518	0.0489234313337192\\
        17.7342115688324	0.0429420613913543\\
        17.7395633506775	0.0437035373567234\\
        17.7454413223267	0.0517899226418805\\
        17.7508636760712	0.0708999350251425\\
        17.7586652088165	0.104302031858232\\
        17.7639280605316	0.154347626823121\\
        17.7816809463501	0.22107177523965\\
        17.7820209312439	0.392125494674119\\
        17.7840410518646	0.484094972625972\\
        17.7898117351532	0.570074703810857\\
        17.7952383804321	0.643016722009616\\
        17.8009308624268	0.697254661340622\\
        17.8068310070038	0.729915387254739\\
        17.8122633743286	0.741316489447893\\
        17.8172820854187	0.734820513631206\\
        17.8235124397278	0.715153664492224\\
        17.8288971233368	0.688656788465078\\
        17.8341261196137	0.660259233562943\\
        17.8396621990204	0.632656864987393\\
        17.8451620388031	0.608170034304877\\
        17.8562895107269	0.567535407614955\\
        17.8619262027741	0.548065625658239\\
        17.8730770397186	0.502931655947023\\
        17.8786507892609	0.476384768361246\\
        17.8863927173615	0.450051986245267\\
        17.8897541809082	0.426385873329465\\
        17.8951402950287	0.408183949043487\\
        17.9008127498627	0.397620784253419\\
        17.906882648468	0.395037671327881\\
        17.9118951606751	0.399241921711301\\
        17.9230970191956	0.42017644531597\\
        17.9286931800842	0.427925076105506\\
        17.9341388988495	0.430083662096791\\
        17.9395741271973	0.426008015984973\\
        17.9459697055817	0.417753572588214\\
        17.9509509849548	0.40813440751716\\
        17.9605623531342	0.399639574769854\\
        17.9634274291992	0.393399904095791\\
        17.9686116027832	0.391922482952186\\
        17.9878495979309	0.403450568099338\\
        17.988015537262	0.41286109445511\\
        17.9911400127411	0.420770079162796\\
        17.9952231693268	0.423722466371615\\
        18.0007275390625	0.419791631246273\\
        18.0063310909271	0.408541285395405\\
        18.0184856700897	0.368130814721312\\
        18.0238257694244	0.343773526583714\\
        18.0285908031464	0.318547040996375\\
        18.0347758579254	0.293244742879114\\
        18.0396920490265	0.268137753747691\\
        18.0461787033081	0.242165503374288\\
        18.0508555221558	0.213277795650502\\
        18.0621463108063	0.181813427828924\\
        18.0623258399963	0.148761766297614\\
        18.0674184608459	0.116117186429214\\
        18.0736590671539	0.0854793452184452\\
        18.0784617710114	0.0577713310829857\\
        18.0844901847839	0.0338981977691475\\
        18.0901626396179	0.0152362662634822\\
        18.0952144908905	0.00297582624468973\\
        18.1008225727081	-0.00399558997179739\\
        18.110307340622	-0.00656518282944774\\
        18.1118587303162	-0.00590276075022445\\
        18.1173671531677	-0.00404907964379575\\
        18.1288105297089	0.00116507909483232\\
        18.1342612552643	0.00394118254503439\\
        18.1397913742065	0.00740873716241808\\
        18.1508692550659	0.0161260590825343\\
        18.1569780158997	0.0199543437302694\\
        18.1653002548218	0.0231636456215725\\
        18.1731861877441	0.0255852463103956\\
        18.1733979034424	0.0272703590001164\\
        18.1812030124664	0.028501357597186\\
        18.1951214122772	0.0292536547860536\\
        18.2065364170074	0.029477424131322\\
        18.2342230129242	0.0318307797627391\\
        18.2568117427826	0.0360190650459131\\
        18.2672828483582	0.0394684553886577\\
        18.2786005783081	0.0436836018759159\\
        18.2897373485565	0.0492224529587162\\
        18.2951973724365	0.0525987392599276\\
        18.3063126850128	0.0614798056729313\\
        18.3119443702698	0.064400218472926\\
        18.3174248981476	0.0645384748542348\\
        18.3232618618012	0.0616351398382307\\
        18.3341761875153	0.0525699861878373\\
        18.3397251415253	0.0526506935275677\\
        18.3452888774872	0.0609507319818618\\
        18.3508614349365	0.082141938126334\\
        18.3561490821838	0.121286914277977\\
        18.3615516471863	0.180954713721984\\
        18.3957525539398	0.260871392491453\\
        18.3967369842529	0.75127383344617\\
        18.4009605693817	0.809785794099\\
        18.4068247127533	0.842457108785261\\
        18.4118963527679	0.850631384848764\\
        18.4172426509857	0.838369134210097\\
        18.4231475639343	0.812733481989873\\
        18.4343324947357	0.748023912179512\\
        18.439849023819	0.717782852956002\\
        18.4452906894684	0.692742997689521\\
        18.4508844661713	0.672774814927838\\
        18.4617854404449	0.63995590911976\\
        18.4672962474823	0.62186565970498\\
        18.4730328369141	0.600457123929242\\
        18.4785298156738	0.577072962500679\\
        18.4897648143768	0.534113286023718\\
        18.4952367591858	0.518656461545916\\
        18.5008188533783	0.509985341689568\\
        18.507402305603	0.508709160981685\\
        18.5117875385284	0.514104535200012\\
        18.517446641922	0.523995165063624\\
        18.5229252624512	0.535241086364035\\
        18.5342806625366	0.548858309845269\\
        18.5396894264221	0.549144002660221\\
        18.5451270389557	0.545984754330593\\
        18.5508073616028	0.541360012877714\\
        18.5593327331543	0.536711325129929\\
        18.5618535327911	0.533364945949828\\
        18.5673378753662	0.531357881107848\\
        18.6008664417267	0.528886582531456\\
        18.6011878299713	0.515966731307465\\
        18.601565246582	0.481093070278504\\
        18.6086524772644	0.455255503170388\\
        18.6118234443665	0.425535600136879\\
        18.6286982345581	0.33086154285623\\
        18.6453014659882	0.240388734261007\\
        18.6509527015686	0.207757229388719\\
        18.6592272567749	0.173981558148288\\
        18.6618717956543	0.141738777304177\\
        18.6674653339386	0.113288510848214\\
        18.6747130203247	0.0898711232488019\\
        18.6785410690308	0.072658052432697\\
        18.6842242527008	0.0619603726752622\\
        18.6897331523895	0.057194670307549\\
        18.6951502609253	0.0566767264282078\\
        18.7008179473877	0.058402101236009\\
        18.7067955780029	0.0595775467979784\\
        18.7119234848022	0.0592285300102411\\
        18.7174462127686	0.0560870952053527\\
        18.7230373668671	0.0503768451164532\\
        18.7285345840454	0.0434299725724578\\
        18.7351981449127	0.0364188980660316\\
        18.7395309257507	0.0306257907769272\\
        18.7452005195618	0.0270246945122921\\
        18.7506178665161	0.026333083725234\\
        18.7571760463715	0.0271919696102003\\
        18.7674418735504	0.0300290978084377\\
        18.7728685188293	0.0306115829007396\\
        18.7797113704681	0.0305484078791167\\
        18.8010286140442	0.0279063156024399\\
        18.8062757301331	0.0285654306638214\\
        18.811884765625	0.0303533590433922\\
        18.8175085830689	0.0330965862366703\\
        18.833914642334	0.043641267461588\\
        18.8396073627472	0.0463127905163354\\
        18.8451985168457	0.048215047682362\\
        18.8508061218262	0.049139721600028\\
        18.8583732891083	0.0489718320373989\\
        18.8673468875885	0.0440549457625785\\
        18.8730963516235	0.0405542835095432\\
        18.8838425922394	0.0354574725585159\\
        18.889546995163	0.0345204214371257\\
        18.8952349472046	0.0354700479492465\\
        18.904715423584	0.0379472795046674\\
        18.9106787490845	0.0404371048312342\\
        18.9116319465637	0.0413111431327593\\
        18.9174467372894	0.0395760945327126\\
        18.9282795238495	0.032163708516638\\
        18.9339479255676	0.0323585338670789\\
        18.9400817203522	0.0397996449513265\\
        18.9456626224518	0.0593111147749887\\
        18.9508997249603	0.0961141355468982\\
        18.9564870643616	0.152566950267886\\
        18.9618681716919	0.228917707511986\\
        18.967265253067	0.321613700783193\\
        18.9785541343689	0.424397681902807\\
        18.9847692298889	0.528314809840523\\
        18.9923125553131	0.624098204309377\\
        19.0026093769074	0.703307133570267\\
        19.0028187084198	0.760070770561008\\
        19.0077461051941	0.792562193499879\\
        19.0130072879791	0.801918430368897\\
        19.0174797821045	0.793000386999982\\
        19.0230139541626	0.772936368645198\\
        19.0288666534424	0.74844977673061\\
        19.0341032791138	0.724485248751446\\
        19.0397781181335	0.703944706981417\\
        19.04526222229	0.687849025208397\\
        19.0617531585693	0.651015650841682\\
        19.0674997615814	0.63321526856387\\
        19.0731307315826	0.610247617237235\\
        19.0785039710999	0.584160372501778\\
        19.0896929550171	0.534578573654034\\
        19.0951138782501	0.516618151388691\\
        19.100899105072	0.505840295152947\\
        19.1089230823517	0.502582754246884\\
        19.1130870628357	0.506140118997401\\
        19.1174176979065	0.513826438363687\\
        19.1228424358368	0.52190087879136\\
        19.1285399246216	0.526668471031421\\
        19.1343730735779	0.526497621428849\\
        19.1397336769104	0.52187510658062\\
        19.150834684372	0.508744923591461\\
        19.1616331386566	0.503208913423205\\
        19.1672800827026	0.506183060436587\\
        19.1730173873901	0.512728936982114\\
        19.1784728813171	0.52041364485833\\
        19.1842359352112	0.527117860333561\\
        19.209601764679	0.529462480912297\\
        19.2099543857574	0.513085392934617\\
        19.2101479816437	0.492877794967512\\
        19.2203441905975	0.465304621219801\\
        19.2205454158783	0.432767526151896\\
        19.2229028987885	0.397982523379557\\
        19.2397366809845	0.290017060630451\\
        19.2473763275147	0.252890690339498\\
        19.2506743717194	0.214496626646838\\
        19.2588049221039	0.175630782866921\\
        19.261772518158	0.138548682822659\\
        19.2673808383942	0.10556350057449\\
        19.2731133747101	0.0780864061248217\\
        19.2785326290131	0.0566545095580722\\
        19.2842994976044	0.0413316870067817\\
        19.2905582237244	0.0324115867463739\\
        19.2952252674103	0.0290255812744284\\
        19.3007210540772	0.0297962592807757\\
        19.3063010025024	0.0328991906837679\\
        19.3118535327911	0.0372788518467786\\
        19.3176366138458	0.0406973438962979\\
        19.3229612159729	0.0424636717687399\\
        19.3287318992615	0.0425840220592555\\
        19.3396827030182	0.0408277757575988\\
        19.3563598442078	0.041364638067968\\
        19.3673776435852	0.0401046602822603\\
        19.3729764270782	0.0391451412059993\\
        19.3847452449799	0.0382977156484614\\
        19.3849214363098	0.0377028075316197\\
        19.3895274448395	0.0374407468070146\\
        19.4146603393555	0.0384903923986357\\
        19.4150713729858	0.041335082699689\\
        19.419892911911	0.0432806178625\\
        19.4229563522339	0.045333150424149\\
        19.4351476478577	0.0493849766669499\\
        19.4398006248474	0.0508228092053997\\
        19.4452992725372	0.0517861546715288\\
        19.4563771533966	0.0516509301932047\\
        19.4690681743622	0.0488238460413868\\
        19.4728544998169	0.0468956351520902\\
        19.4840167808533	0.0432793213681784\\
        19.4899996566772	0.0423475910482765\\
        19.4951885986328	0.043062723654554\\
        19.5006572055817	0.0455700337119467\\
        19.5063597011566	0.0487595995654857\\
        19.5118244934082	0.0503496815194069\\
        19.5174683380127	0.0494070860987392\\
        19.5228592205048	0.045647191487749\\
        19.5285869884491	0.0403041214902302\\
        19.5342429924011	0.0358920650465606\\
        19.5397676277161	0.0359363521584051\\
        19.5521692085266	0.0455935911819942\\
        19.5521725463867	0.0708278771927517\\
        19.5564736175537	0.116656633711621\\
        19.5620924282074	0.184756426740002\\
        19.5674811649323	0.274208677086399\\
        19.5733455467224	0.380983518374801\\
        19.5840205001831	0.614450581129244\\
        19.5895174789429	0.720623827963962\\
        19.5989431190491	0.807465596393911\\
        19.6016215133667	0.86892573974189\\
        19.6092847633362	0.902620466741496\\
        19.6168726730347	0.911185874614755\\
        19.624800567627	0.899741128835437\\
        19.6250611591339	0.875777881462206\\
        19.6286243247986	0.845805500828146\\
        19.634207611084	0.815715770563436\\
        19.6396824169159	0.788925772649296\\
        19.6452842998505	0.767290639092312\\
        19.6566554355621	0.734398202670949\\
        19.6619421291351	0.717505679399352\\
        19.6675125408173	0.697193330210041\\
        19.6790140914917	0.647782816565257\\
        19.6841734695435	0.621734598599478\\
        19.6896146583557	0.598294629413012\\
        19.695812587738	0.580737833291185\\
        19.7009338188171	0.570545132683748\\
        19.7063399600983	0.567656512835637\\
        19.7133582878113	0.570420300795345\\
        19.7172464179993	0.576384526070086\\
        19.7232936668396	0.582739478166076\\
        19.7284539985657	0.58578918551569\\
        19.7342160987854	0.583843096997107\\
        19.7397702980042	0.578006079854983\\
        19.7452698993683	0.570673144293501\\
        19.7510143566132	0.564774202328767\\
        19.7596906471252	0.561628612800746\\
        19.7619198608398	0.561684647420488\\
        19.7675412940979	0.565188814374199\\
        19.7730728435516	0.572224618852445\\
        19.7786718654633	0.580253234639738\\
        19.7871576595306	0.58614212374443\\
        19.7897034931183	0.586136235749272\\
        19.795176153183	0.577096290368832\\
        19.8038438606262	0.558248590865379\\
        19.8089307594299	0.529857787903108\\
        19.8143347549439	0.493880969927179\\
        19.8245865154266	0.40999948907519\\
        19.8333324241638	0.366941003704031\\
        19.8362239646912	0.324895522084748\\
        19.8397494602203	0.284400246069293\\
        19.8509537029266	0.205975120647597\\
        19.8573495197296	0.167925803909824\\
        19.8617717075348	0.132814880239167\\
        19.867594127655	0.102478742975102\\
        19.8731545257568	0.0776806353273862\\
        19.8784703063965	0.058509829330891\\
        19.8842538642883	0.0448967884020028\\
        19.8896168518066	0.0371577722500973\\
        19.8952442455292	0.0353143547994996\\
        19.9008697319031	0.0375045792085373\\
        19.9074515151978	0.0411198034569402\\
        19.911857252121	0.0444987320303873\\
        19.9175711917877	0.0459582769704738\\
        19.923098449707	0.0450353167150688\\
        19.9285215187073	0.0423567701334981\\
        19.9397906112671	0.0352741642553802\\
        19.9452670860291	0.0333300271158805\\
        19.9509404945374	0.033138627377248\\
        19.9573470401764	0.0336611356761196\\
        19.9618710327148	0.0346142825015612\\
        19.9674516963959	0.0369051031630292\\
        19.9730647850037	0.0403928639569209\\
        19.9841810512543	0.0493913706065712\\
        19.9897826957703	0.0520490513881278\\
        19.9952491569519	0.0525382565979982\\
        20.0009473609924	0.0510536808282787\\
        20.0234755325317	0.0488301086818304\\
        20.0240396308899	0.0345328903481743\\
        20.0288659381866	0.0293921359268943\\
        20.0346175479889	0.0255019936523873\\
        20.039747838974	0.0237903454726052\\
        20.0452042865753	0.0244353919358637\\
        20.0508874702454	0.0271492157903879\\
        20.0568805980682	0.0317582296001646\\
        20.0785988616943	0.0579186094691835\\
        20.0842560577393	0.0630643588976731\\
        20.0897461223602	0.0665432429897912\\
        20.0951265144348	0.0711564963161067\\
        20.1008645343781	0.0754870344767227\\
        20.1279264736176	0.0775226099662198\\
        20.1282793331146	0.0665680400880575\\
        20.1286305236816	0.0488444359052558\\
        20.1376389312744	0.0466364661980698\\
        20.1397334384918	0.0519341885599971\\
        20.1452595043182	0.0704158807586275\\
        20.1508487510681	0.10716448315339\\
        20.1563648033142	0.166990514806461\\
        20.1692165184021	0.348836952327421\\
        20.1732538986206	0.459341505944437\\
        20.1786824512482	0.571828715996439\\
        20.1894863891602	0.766784875162475\\
        20.1952375221252	0.835079628564458\\
        20.200823431015	0.878377455971723\\
        20.2062281417847	0.898073186174603\\
        20.236094121933	0.89775549410162\\
        20.2368506240845	0.822019140486976\\
        20.2431126880646	0.802834804784396\\
        20.2455560016632	0.786880282144267\\
        20.2563182163239	0.757208823049211\\
        20.2621897506714	0.737353691169861\\
        20.2676216411591	0.711166394663618\\
        20.2843700695038	0.620005580402381\\
        20.2897483158112	0.593474220339509\\
        20.2951549339294	0.572587105886118\\
        20.3009473133087	0.559669914861885\\
        20.3064166355133	0.555264748601559\\
        20.3132537651062	0.558339272382977\\
        20.3231326389313	0.578122261059285\\
        20.3285838413239	0.588337311695419\\
        20.334402923584	0.595117801059981\\
        20.3414019393921	0.597449182507365\\
        20.3453091430664	0.596132565370606\\
        20.3507255363464	0.592813999468458\\
        20.3576854515076	0.589207180131702\\
        20.3617757606506	0.586154188460327\\
        20.367334728241	0.58401400021571\\
        20.3735851097107	0.583204958483382\\
        20.3842085647583	0.583243335103376\\
        20.3897222328186	0.580315562951245\\
        20.3952885913849	0.571155725667289\\
        20.4010292339325	0.553530597410031\\
        20.4074429321289	0.527058909176191\\
        20.4116617488861	0.492259512258268\\
        20.4180651950836	0.451040362274931\\
        20.4356311607361	0.406054450401271\\
        20.4360300350189	0.310746390171289\\
        20.4435662078857	0.264127346074936\\
        20.4452122497559	0.22035169446897\\
        20.4508515644074	0.179930528883162\\
        20.45705950737	0.142627419183967\\
        20.4619199085236	0.109664958708915\\
        20.4674347686768	0.0825789487035955\\
        20.4729884910584	0.0619277574534784\\
        20.4787441539764	0.0475406588397895\\
        20.4838975715637	0.0384125468832295\\
        20.4898031997681	0.0335101729579748\\
        20.4953144836426	0.0322935441832115\\
        20.5008348274231	0.03424518471844\\
      };
    \addlegendentry{Ground Truth}

    \addplot [color=mycolor2, line width=2.0pt, line legend]
    table[row sep=crcr]{%
        16.995	0.0254494715183462\\
        17.005	0.0255343129011401\\
        17.01	0.0262598098635323\\
        17.025	0.0265590503418167\\
        17.03	0.027725500366504\\
        17.045	0.0279631954388861\\
        17.05	0.0302296781184062\\
        17.065	0.0304376867719824\\
        17.07	0.0330369735034708\\
        17.085	0.033414534670797\\
        17.09	0.0354035636845005\\
        17.1	0.0354144445970235\\
        17.105	0.0360366100817693\\
        17.11	0.0380814213997276\\
        17.115	0.0373646611898906\\
        17.145	0.0377093079619719\\
        17.155	0.040244722677464\\
        17.165	0.0401755219129818\\
        17.17	0.0373769191573246\\
        17.175	0.0351166634190889\\
        17.185	0.0351281285748222\\
        17.19	-0.0244319635641688\\
        17.195	-0.0536366069065792\\
        17.205	-0.0528222111543215\\
        17.21	-0.103866872378521\\
        17.215	-0.119228853436752\\
        17.225	-0.117451121684812\\
        17.23	-0.101155300884457\\
        17.235	-0.0981554695721982\\
        17.245	-0.096778317425624\\
        17.25	-0.0805368176951227\\
        17.26	-0.0792052701208874\\
        17.265	-0.0785891193287043\\
        17.27	-0.0751067501412201\\
        17.285	-0.0742986364950085\\
        17.29	-0.0714933222451357\\
        17.295	-0.0569122560414677\\
        17.305	-0.0568811955199031\\
        17.31	-0.052002716289266\\
        17.315	-0.0388135243963035\\
        17.325	-0.038950967125654\\
        17.33	-0.037027311612654\\
        17.335	-0.0338176706025521\\
        17.345	-0.0340194088614254\\
        17.35	-0.020156672777194\\
        17.355	-0.00375465103700989\\
        17.365	-0.00368423719179134\\
        17.375	0.0117741902943855\\
        17.385	0.0119350044300397\\
        17.39	0.0204724522754169\\
        17.395	0.0266011967895565\\
        17.405	0.0267452389773091\\
        17.41	0.0166899447390705\\
        17.415	0.0126107628596799\\
        17.425	0.0126408899160211\\
        17.43	0.0308532713296437\\
        17.435	0.0343793709626325\\
        17.45	0.0348470429908083\\
        17.455	0.0179453814648589\\
        17.48	0.0178606910444898\\
        17.485	0.0178818389940822\\
        17.49	0.0198273880849449\\
        17.495	0.0289846792955863\\
        17.505	0.0290711970867186\\
        17.51	0.0297070446837786\\
        17.515	0.0310535203531934\\
        17.525	0.031182438082368\\
        17.53	0.0306319564629582\\
        17.535	0.0293887410841052\\
        17.545	0.0294811499143783\\
        17.555	0.0265665427777648\\
        17.565	0.0266627392640544\\
        17.575	0.0255039064263833\\
        17.61	0.026040886590998\\
        17.615	0.0273520311068758\\
        17.63	0.0277111987935861\\
        17.635	0.0290891778036233\\
        17.65	0.0295713459675717\\
        17.655	0.031865635464321\\
        17.665	0.0319712748337579\\
        17.67	0.0326076053227773\\
        17.675	0.0342359526238667\\
        17.685	0.0343488619288728\\
        17.69	0.0353566278828126\\
        17.695	0.0368611716893383\\
        17.705	0.0369419783332674\\
        17.715	0.03865244849489\\
        17.725	0.0387173436909407\\
        17.735	0.0377627768678117\\
        17.745	0.0377160271367707\\
        17.75	0.0390892806083976\\
        17.755	0.0395707433962045\\
        17.765	0.0395885867359134\\
        17.77	0.03370186663944\\
        17.775	0.0329479602163048\\
        17.79	0.0332095764786686\\
        17.795	-0.0467960408833683\\
        17.805	-0.0460072383403265\\
        17.81	-0.0520150766839613\\
        17.815	-0.105005006251776\\
        17.825	-0.103187728448198\\
        17.83	-0.0981839687601216\\
        17.835	-0.0854739670882871\\
        17.845	-0.0841761243591854\\
        17.85	-0.0807435911603598\\
        17.855	-0.0757281418968319\\
        17.865	-0.0747180228017008\\
        17.875	-0.0669574584636585\\
        17.885	-0.0665578681527386\\
        17.89	-0.0572150220373082\\
        17.895	-0.0502377330955532\\
        17.905	-0.0502906184763177\\
        17.91	-0.0379019974765882\\
        17.915	-0.0322508109081205\\
        17.925	-0.0323861826790335\\
        17.93	-0.0275162800011799\\
        17.935	-0.0268518723580122\\
        17.945	-0.0270127413744916\\
        17.95	-0.0253214661014667\\
        17.955	-0.00103253373963952\\
        17.965	-0.000927633685929408\\
        17.97	0.00232582095495815\\
        17.975	0.0122320999431018\\
        17.985	0.0124292336770786\\
        17.99	0.0175951824560094\\
        17.995	0.0254491482275654\\
        18.01	0.0256987320168136\\
        18.015	0.0139145936093747\\
        18.02	0.00439352742498045\\
        18.03	0.00440831913551776\\
        18.035	0.0184070919195243\\
        18.04	0.0238882401626519\\
        18.05	0.0242844239406779\\
        18.055	0.0138128704637701\\
        18.06	0.0114733771850695\\
        18.07	0.0114921685611193\\
        18.075	0.0241752597702956\\
        18.08	0.0254452360988147\\
        18.09	0.0256675196403364\\
        18.095	0.0296192097322958\\
        18.135	0.0300574162227285\\
        18.145	0.0297765852047682\\
        18.155	0.0294754703392357\\
        18.16	0.029020962870046\\
        18.19	0.0292486613771672\\
        18.195	0.03005862923224\\
        18.205	0.0304417172547495\\
        18.21	0.0304901370456179\\
        18.215	0.0320243529110975\\
        18.225	0.0324004842443131\\
        18.23	0.0324390108076287\\
        18.235	0.0341046651776047\\
        18.25	0.0345720709827404\\
        18.255	0.0375757192648223\\
        18.27	0.0376580346472899\\
        18.275	0.0384673618303744\\
        18.28	0.0404221163474077\\
        18.29	0.040448012595224\\
        18.3	0.0433794824159186\\
        18.31	0.0433850759829895\\
        18.315	0.0446852627067216\\
        18.32	0.0454274084455619\\
        18.35	0.045229682868122\\
        18.355	0.0460045616141258\\
        18.37	0.0459543929739397\\
        18.375	0.0257282547820985\\
        18.385	0.0258001526728613\\
        18.39	0.00540304042654327\\
        18.395	-0.0892479555419037\\
        18.405	-0.0882157510247943\\
        18.41	-0.0973850963578577\\
        18.415	-0.11759262018548\\
        18.43	-0.11505612132725\\
        18.44	-0.0915344608126212\\
        18.455	-0.0890051480031353\\
        18.465	-0.0874452730037625\\
        18.47	-0.0869218619038854\\
        18.475	-0.0788581005347595\\
        18.48	-0.0760278488968709\\
        18.49	-0.0756084970495152\\
        18.495	-0.0597455953379864\\
        18.5	-0.0572442383886802\\
        18.51	-0.0572633725972906\\
        18.515	-0.0424737184421495\\
        18.52	-0.0419227773242241\\
        18.525	-0.0419857999636726\\
        18.53	-0.0412423855347974\\
        18.535	-0.0288330159248389\\
        18.545	-0.0289036210440941\\
        18.55	-0.0251833665789434\\
        18.555	-0.00663130281080271\\
        18.565	-0.00653808768575459\\
        18.57	-0.00354862422544855\\
        18.575	0.00503162711153493\\
        18.59	0.00522645861324733\\
        18.595	0.00880720981055916\\
        18.6	0.0159200266960084\\
        18.61	0.0160390689075847\\
        18.615	0.00930790168299822\\
        18.62	7.92592635789902e-05\\
        18.63	5.89238648416313e-05\\
        18.635	0.00900681312300122\\
        18.64	0.0162239226510081\\
        18.65	0.0163873809674548\\
        18.655	0.00371613517097202\\
        18.66	-0.00255559035658237\\
        18.67	-0.00264116829696093\\
        18.675	0.0206576944995085\\
        18.68	0.0266667434899475\\
        18.69	0.0268518464596887\\
        18.695	0.0311676168788786\\
        18.71	0.0316005298494382\\
        18.715	0.0332559535178234\\
        18.73	0.0331680026856915\\
        18.735	0.0316817552863142\\
        18.75	0.0317053336611508\\
        18.755	0.0312751581399162\\
        18.79	0.0320322309724865\\
        18.805	0.0337492126051586\\
        18.81	0.0338259901573288\\
        18.815	0.0353397568885825\\
        18.825	0.0357956261049885\\
        18.83	0.035878493556293\\
        18.835	0.037664541277973\\
        18.845	0.0378432824898631\\
        18.85	0.0384457438660206\\
        18.855	0.0409528134356592\\
        18.865	0.0410686630369668\\
        18.87	0.0418013058754703\\
        18.875	0.0443078798995131\\
        18.885	0.0444025429744137\\
        18.89	0.0450929643836915\\
        18.895	0.0471197974589082\\
        18.935	0.0470950349529673\\
        18.94	0.0461930580125021\\
        18.95	0.0462360484783986\\
        18.96	0.0438755466080671\\
        18.97	0.043760623039919\\
        18.975	0.0414864713493799\\
        18.98	0.0250101044697715\\
        18.99	0.0249880631575543\\
        18.995	-0.0501108527110325\\
        19	-0.0898470063027155\\
        19.01	-0.0886332843917899\\
        19.015	-0.112297665493497\\
        19.02	-0.115708861903205\\
        19.03	-0.113944267000427\\
        19.035	-0.0941795473817599\\
        19.05	-0.0916005824958006\\
        19.055	-0.0864749536990672\\
        19.065	-0.0854027932249295\\
        19.07	-0.0825085632731302\\
        19.075	-0.0703243313742057\\
        19.09	-0.069664993369976\\
        19.095	-0.0640890775582861\\
        19.1	-0.0534768389857341\\
        19.11	-0.0535198211468781\\
        19.12	-0.0426257841874929\\
        19.13	-0.0428038020035473\\
        19.135	-0.0314102528668485\\
        19.14	-0.0248873434362658\\
        19.15	-0.0249536774408945\\
        19.155	-0.00500724322791157\\
        19.16	-0.000277637131418373\\
        19.17	-0.000162441320757267\\
        19.175	0.0113161181252366\\
        19.185	0.0118044298829538\\
        19.19	0.0117913783949994\\
        19.2	0.00364690432591175\\
        19.21	0.00371904340432039\\
        19.215	0.0322813725022577\\
        19.22	0.034466706853177\\
        19.23	0.03462198735496\\
        19.235	0.0315969274865502\\
        19.24	0.0314817825598546\\
        19.25	0.0321232038919952\\
        19.255	0.0128589564232513\\
        19.26	0.0135387186468989\\
        19.275	0.0136710310779016\\
        19.28	0.0304755565850954\\
        19.29	0.0306646819386387\\
        19.295	0.0313321561530095\\
        19.3	0.03585726747351\\
        19.315	0.0363958688483095\\
        19.32	0.0371424307219534\\
        19.335	0.0373465208452615\\
        19.34	0.0343157280344535\\
        19.355	0.0342641380228095\\
        19.36	0.0329112758990284\\
        19.375	0.0328438921468468\\
        19.38	0.03234358744918\\
        19.39	0.0324777617230403\\
        19.4	0.0337620040412894\\
        19.41	0.0338986972860305\\
        19.42	0.0349022236164984\\
        19.44	0.0351402869294475\\
        19.445	0.0365020739602251\\
        19.45	0.0370447033241952\\
        19.46	0.0371486882999328\\
        19.465	0.039577169814617\\
        19.475	0.040100390267142\\
        19.48	0.0401456422355793\\
        19.485	0.0424968634634624\\
        19.5	0.0428731308315946\\
        19.505	0.045370931334908\\
        19.52	0.0455075472183815\\
        19.53	0.0459593176129047\\
        19.535	0.0459708718302458\\
        19.54	0.0453923887623411\\
        19.545	0.04364726342585\\
        19.555	0.0436763556434414\\
        19.565	0.0406460022791109\\
        19.575	0.0405097820691402\\
        19.58	0.0182449333541861\\
        19.585	-0.00161538018300078\\
        19.6	-0.00143558434163893\\
        19.605	-0.0662963934962661\\
        19.61	-0.107380585910569\\
        19.62	-0.105880895147958\\
        19.625	-0.113315765989686\\
        19.63	-0.115719704446672\\
        19.64	-0.114041696756857\\
        19.645	-0.086420696840019\\
        19.65	-0.0825527143804017\\
        19.66	-0.0815163449099039\\
        19.665	-0.0827635704975975\\
        19.68	-0.0812891988297189\\
        19.685	-0.069771579045355\\
        19.695	-0.0695044157312026\\
        19.7	-0.0668168734490209\\
        19.705	-0.0518809962350346\\
        19.715	-0.0519865207907095\\
        19.72	-0.0503198533276752\\
        19.725	-0.0456014304663483\\
        19.735	-0.045763131669954\\
        19.74	-0.0387948376673286\\
        19.745	-0.0278679879877046\\
        19.755	-0.0279787525434294\\
        19.76	-0.0135628694169441\\
        19.765	-0.00124896076185621\\
        19.78	-0.00111870534557923\\
        19.785	0.00796529602067508\\
        19.79	0.0128854756885772\\
        19.8	0.0129196159998664\\
        19.805	0.00279070112555857\\
        19.81	-0.00104507235085904\\
        19.82	-0.000987254055790032\\
        19.825	0.0331614726225204\\
        19.83	0.037071972924192\\
        19.84	0.0373249227168948\\
        19.845	0.0168241165878271\\
        19.855	0.0168100898809556\\
        19.86	0.0162127879622851\\
        19.865	0.012602408278898\\
        19.875	0.0126341412619517\\
        19.88	0.0179972400746777\\
        19.885	0.0319968169274567\\
        19.895	0.0322782365795824\\
        19.9	0.0355078060589946\\
        19.905	0.0398378863781197\\
        19.915	0.0401088376344845\\
        19.925	0.0395358419189797\\
        19.94	0.0399082203613901\\
        19.945	0.0376594765115037\\
        19.95	0.0366500845241298\\
        19.96	0.0368282973612075\\
        19.965	0.035836092431186\\
        19.975	0.0357264556091152\\
        20.04	0.0370849158860267\\
        20.05	0.0374760519232744\\
        20.055	0.0375331550328184\\
        20.06	0.0380299468757137\\
        20.065	0.0395478888928267\\
        20.075	0.0396477994022\\
        20.09	0.0413002098576527\\
        20.1	0.0413781073091677\\
        20.11	0.0435662925263607\\
        20.14	0.0438847342614181\\
        20.145	0.0395425557244309\\
        20.15	0.0384135053327661\\
        20.16	0.038352023947283\\
        20.165	0.0333253513675338\\
        20.175	0.0329445938441211\\
        20.18	0.0302977102147466\\
        20.185	-0.0187303829046037\\
        20.195	-0.0185038516512925\\
        20.2	-0.0290042913019057\\
        20.205	-0.109136020693636\\
        20.22	-0.106955074531186\\
        20.225	-0.105343264979634\\
        20.235	-0.103728314817609\\
        20.24	-0.0934819661789383\\
        20.245	-0.0744775784375058\\
        20.255	-0.0734606446985069\\
        20.26	-0.0777825153189617\\
        20.265	-0.0814055798395579\\
        20.27	-0.0799819762057759\\
        20.28	-0.079332557579864\\
        20.285	-0.0709984045553185\\
        20.29	-0.0673193527379787\\
        20.3	-0.067147742915548\\
        20.305	-0.0532413905347546\\
        20.31	-0.0501701545844675\\
        20.32	-0.0503231180380261\\
        20.325	-0.0495548936671106\\
        20.34	-0.0497216010131005\\
        20.345	-0.0260101999292388\\
        20.355	-0.02605756826609\\
        20.36	-0.0219332317677043\\
        20.365	-0.0049037441709423\\
        20.375	-0.00481078768532583\\
        20.38	-0.000527321913306622\\
        20.385	0.00921916255662225\\
        20.395	0.00920629860486244\\
        20.4	0.00737283624866336\\
        20.405	0.0046609967793998\\
        20.415	0.00477518441537583\\
        20.42	0.0238246519530101\\
        20.425	0.0388322905782665\\
        20.44	0.0391847902802489\\
        20.445	0.0246744875396416\\
        20.45	0.0209266715073433\\
        20.46	0.0209645956980715\\
        20.465	0.0192688525904146\\
        20.475	0.0191971537946074\\
        20.48	0.0192750877984729\\
        20.485	0.0326765885505615\\
        20.495	0.0329506924247838\\
        20.5	0.0336005742405874\\
        20.505	0.037642537735131\\
      };
    \addlegendentry{Pivoting Model}

    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        16.995	0\\
        20.505	0\\
      };
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        15.62	2\\
        15.98	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        15.62	-2\\
        15.98	-2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        16.22	2\\
        16.58	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        16.22	-2\\
        16.58	-2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        16.86	2\\
        17.18	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        16.86	-2\\
        17.18	-2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        17.46	2\\
        17.78	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        17.46	-2\\
        17.78	-2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        18.06	2\\
        18.34	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        18.06	-2\\
        18.34	-2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        18.66	2\\
        18.94	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        18.66	-2\\
        18.94	-2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        19.26	2\\
        19.54	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        19.26	-2\\
        19.54	-2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        19.86	2\\
        20.14	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        19.86	-2\\
        20.14	-2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        20.46	2\\
        20.74	2\\
      }
    \closedcycle;
    \addplot[fill=mycolor3, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
        20.46	-2\\
        20.74	-2\\
      }
    \closedcycle;
  \end{axis}
\end{tikzpicture}%

==> tikz/mipo_ablation_rse2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\fwidth,
height=\fheighta,
at={(0\fwidth,0\fheighta)},
scale only axis,
xmin=22,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Drift Percentage (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	1872.59891445588\\
0.4	944.715820843771\\
0.6	554.76566758533\\
0.8	409.127842310434\\
1	331.479256029964\\
1.2	269.714726724986\\
1.4	210.793812071372\\
1.6	173.404814312385\\
1.8	152.832390986974\\
2	136.463999544908\\
2.2	123.650170082539\\
2.4	133.69161125939\\
2.6	605.71686473593\\
2.8	945.941570944261\\
3	935.503872985313\\
3.2	918.658429709557\\
3.4	881.30972728516\\
3.6	843.062426996603\\
3.8	395.774353914793\\
4	103.965883912022\\
4.2	64.6816559607363\\
4.4	55.6885332847383\\
4.6	53.8912918374488\\
4.8	53.0895286097649\\
5	52.4121258967669\\
5.2	49.5816984398747\\
5.4	42.7567137207473\\
5.6	41.57877896202\\
5.8	40.7435370874741\\
6	38.08551077095\\
6.2	37.3446770352458\\
6.4	38.2137524949023\\
6.6	35.5131011175081\\
6.8	32.087491813277\\
7	32.3912414131302\\
7.2	27.4799618893167\\
7.4	25.4954407309588\\
7.6	25.8396553761916\\
7.8	19.8203990945023\\
8	15.4236484411133\\
8.2	14.2515231908121\\
8.4	10.5523207236425\\
8.6	11.9300169203945\\
8.8	14.3333517446069\\
9	17.0630162048021\\
9.2	16.8386981279103\\
9.4	13.3322468349305\\
9.6	11.2541691957085\\
9.8	12.511760337494\\
10	14.7976357493103\\
10.2	17.6472740142531\\
10.4	19.7566059809679\\
10.6	21.9175946146147\\
10.8	24.390085921595\\
11	25.3262652115543\\
11.2	26.4084606123845\\
11.4	27.688894214984\\
11.6	26.6101577717761\\
11.8	26.0813646075854\\
12	24.9878292266976\\
12.2	22.2347985019741\\
12.4	20.8323614186084\\
12.6	17.8701147430118\\
12.8	15.0394600870479\\
13	13.7762183799753\\
13.2	10.2108799604329\\
13.4	8.35976094364703\\
13.6	8.10947136993615\\
13.8	5.95089021561276\\
14	5.74609119166289\\
14.2	6.37386631607485\\
14.4	5.54771562800439\\
14.6	6.29687226318079\\
14.8	7.88996112096083\\
15	8.12796198908668\\
15.2	9.17537396406729\\
15.4	10.3126655026385\\
15.6	10.3421313090892\\
15.8	11.4609883696652\\
16	12.3039289665978\\
16.2	11.7277268764185\\
16.4	11.6534581553032\\
16.6	11.8272519533598\\
16.8	11.0747759593175\\
17	10.683421462727\\
17.2	10.7990242800307\\
17.4	10.2295520238913\\
17.6	10.3202370660162\\
17.8	10.7407433442046\\
18	9.94463795533216\\
18.2	9.8752198045698\\
18.4	10.0477401648722\\
18.6	9.08015351662615\\
18.8	8.82169568436825\\
19	9.01849863888659\\
19.2	8.26101695949833\\
19.4	8.23945315213637\\
19.6	8.55339977516758\\
19.8	8.23175874356648\\
20	8.51241283193706\\
20.2	9.11295009612931\\
20.4	9.10956055506163\\
20.6	9.64214507904186\\
20.8	10.7311888541699\\
21	11.4494924561733\\
21.2	12.6918534520974\\
21.4	14.0250994182526\\
21.6	15.0218821436398\\
21.8	16.1719512014101\\
22	17.4756299339885\\
22.2	18.0452223647209\\
22.4	18.5673790668885\\
22.6	19.0606742007139\\
22.8	19.1497917546691\\
23	19.6033308226044\\
23.2	19.5453101261146\\
23.4	18.9120423876795\\
23.6	18.8115062934597\\
23.8	18.7716414574436\\
24	18.4773069458476\\
24.2	18.2302296323244\\
24.4	18.2221411427021\\
24.6	18.2384285473326\\
24.8	18.426346322975\\
25	18.5431589147999\\
25.2	18.4596864889125\\
25.4	18.6079647338528\\
25.6	18.707526871042\\
25.8	18.6537364741367\\
26	18.8741151256385\\
26.2	19.0926065162232\\
26.4	19.0667574833767\\
26.6	19.3128526891\\
26.8	19.5345034447378\\
27	19.4795630237734\\
27.2	19.6428592694593\\
27.4	19.8033563487498\\
27.6	19.5300921639708\\
27.8	19.4340679145031\\
28	19.3939778588766\\
28.2	19.1261260722253\\
28.4	19.3352577738022\\
28.6	19.4946791724666\\
28.8	19.606399355655\\
29	20.159450305589\\
29.2	20.4747708457293\\
29.4	20.488347897004\\
29.6	20.5416490992426\\
29.8	20.7998446418791\\
30	20.9045532089732\\
30.2	20.7613036525796\\
30.4	20.8320509985972\\
30.6	21.012057641095\\
30.8	21.6279104851617\\
31	21.5695455082119\\
31.2	21.0428829414274\\
31.4	21.2784733755219\\
31.6	21.3022774525908\\
31.8	21.1253711588168\\
32	21.0601885157747\\
32.2	21.2762343589723\\
32.4	21.6957298872889\\
32.6	21.8566703001778\\
32.8	21.8132176700393\\
33	21.6882061673737\\
33.2	21.3301859409656\\
33.4	20.8699247299102\\
33.6	20.4328612355924\\
33.8	19.7741640190267\\
34	18.9136812674718\\
34.2	18.2720142464254\\
34.4	17.5725280605237\\
34.6	17.2068100753175\\
34.8	16.9920174927058\\
35	16.5377365456621\\
35.2	16.6417899630155\\
35.4	17.160640950681\\
35.6	17.5402698533348\\
35.8	17.7222323160663\\
36	17.8540585854055\\
36.2	17.908488474274\\
36.4	17.8740951329587\\
36.6	17.9379725176688\\
36.8	17.9061692197435\\
37	17.7529858857841\\
37.2	17.739882889585\\
37.4	17.5524005916942\\
37.6	17.3405364284775\\
37.8	17.3265597865881\\
38	17.1177465579138\\
38.2	16.8465681463324\\
38.4	16.8286904902382\\
38.6	16.5012175001125\\
38.8	16.0987327175135\\
39	15.8682620368694\\
39.2	15.3669636567339\\
39.4	14.8724037459664\\
39.6	14.6027804081805\\
39.8	14.1143469090017\\
40	13.8374910759023\\
40.2	13.807287534398\\
40.4	13.5741336559719\\
40.6	13.4364944621917\\
40.8	13.4185304077198\\
41	13.2008211487395\\
41.2	12.9645065902187\\
41.4	12.8438480284296\\
41.6	12.6419515657232\\
41.8	12.3828673552265\\
42	12.1652701793291\\
42.2	11.9080826660366\\
42.4	11.6276453270961\\
42.6	11.3670109806449\\
42.8	11.0159703600988\\
43	10.7615074890883\\
43.2	10.6436551494952\\
43.4	10.3372893865903\\
43.6	10.1570489075276\\
43.8	10.1325397232713\\
44	10.0022335564504\\
44.2	9.89352284853182\\
44.4	9.88580709367517\\
44.6	9.85865311731944\\
44.8	9.99679346606077\\
45	10.2488626927911\\
45.2	10.5317052497891\\
45.4	11.0133306506079\\
45.6	11.5275400458922\\
45.8	12.0728003560562\\
46	12.4962771688878\\
46.2	12.8823036882954\\
46.4	13.382130112685\\
46.6	13.5558085573249\\
46.8	13.5711356140878\\
47	13.7470948935835\\
47.2	13.7149132863268\\
47.4	13.7083103881718\\
47.6	13.6347287042087\\
47.8	13.3145592272395\\
48	13.0265673356552\\
48.2	12.723478895041\\
48.4	12.3249137769998\\
48.6	12.022744669169\\
48.8	11.5844275870854\\
49	11.3940835974605\\
49.2	11.5172038292523\\
49.4	11.5128459626188\\
49.6	11.612744061449\\
49.8	11.819305086072\\
50	11.8990641163316\\
50.2	11.8920596031217\\
50.4	12.0084963403542\\
50.6	11.9620029122417\\
50.8	11.8273315149293\\
51	11.7536410384954\\
51.2	11.5939982105072\\
51.4	11.2847049246825\\
51.6	11.0898565542606\\
51.8	10.8326052888888\\
52	10.5399283879652\\
52.2	10.3865808289735\\
52.4	10.1226881629267\\
52.6	10.0093968266238\\
52.8	10.1380879264599\\
53	10.1987438002318\\
53.2	10.1621086291423\\
53.4	10.2903537966886\\
53.6	10.3914218624933\\
53.8	10.3169523473326\\
54	10.3448719351895\\
54.2	10.3086757386336\\
54.4	10.1385350424525\\
54.6	10.1228295954288\\
54.8	10.0474452698907\\
55	9.95600432967537\\
55.2	10.0201240621448\\
55.4	9.9884663499485\\
55.6	9.96101756706988\\
55.8	10.0751131570847\\
56	10.1303092630957\\
56.2	10.2244653172427\\
56.4	10.4170961439222\\
56.6	10.6255689953685\\
56.8	10.9345042528331\\
57	11.328998576514\\
57.2	11.7587036169548\\
57.4	12.0005028677052\\
57.6	12.2434483525346\\
57.8	12.4852330087446\\
58	12.4724567340094\\
58.2	12.4102792109841\\
58.4	12.2855019743381\\
58.6	12.0328719841699\\
58.8	11.9427616613223\\
59	11.7172003384984\\
59.2	11.5382375489319\\
59.4	11.4845739817453\\
59.6	11.2637412923725\\
59.8	11.1360166350372\\
60	11.1575559886375\\
60.2	11.0877975483229\\
60.4	11.0280833855301\\
60.6	11.0857628746997\\
60.8	11.1057045672222\\
61	11.0551188609316\\
61.2	11.1020727635294\\
61.4	11.0892296072088\\
61.6	11.029349779785\\
61.8	11.0767412618978\\
62	11.0748419646215\\
62.2	10.9536190204223\\
62.4	10.9805282488177\\
62.6	10.9310975184766\\
62.8	10.7569812474915\\
63	10.7676729245268\\
63.2	10.7381216535168\\
63.4	10.6526556209649\\
63.6	10.7643790912365\\
63.8	10.7801815213515\\
64	10.6921145629871\\
64.2	10.8354515965974\\
64.4	10.8676532398008\\
64.6	10.7660783772472\\
64.8	10.8601873815695\\
65	10.8314499294928\\
65.2	10.7230818883573\\
65.4	10.8363155715424\\
65.6	10.8000095548035\\
65.8	10.7019864087038\\
66	10.876508234993\\
66.2	10.8935571019253\\
66.4	10.8047983431874\\
66.6	10.9100488615625\\
66.8	10.9349153679479\\
67	10.8803161478683\\
67.2	11.0327541035948\\
67.4	11.0994618411654\\
67.6	11.1036333734933\\
67.8	11.3390797342281\\
68	11.4859717685901\\
68.2	11.5312798893267\\
68.4	11.7935406273018\\
68.6	11.8834283066439\\
68.8	11.8991174199525\\
69	12.0768103302693\\
69.2	12.05518199034\\
69.4	11.950070044586\\
69.6	12.0211156345379\\
69.8	11.8709214970265\\
70	11.6397132615572\\
70.2	11.5001189313753\\
70.4	11.3158485701127\\
70.6	11.1177910151253\\
70.8	11.0332720472391\\
71	10.9014482590953\\
71.2	10.7515661115329\\
71.4	10.7137375489591\\
71.6	10.6324725968602\\
71.8	10.5665098426584\\
72	10.5747099416667\\
72.2	10.45833957688\\
72.4	10.3990052259898\\
72.6	10.3906416255332\\
72.8	10.2925247949386\\
73	10.2356694476005\\
73.2	10.2159553307454\\
73.4	10.1206036060443\\
73.6	10.0641671904454\\
73.8	10.022660325025\\
74	9.95718060670808\\
74.2	9.93752053267923\\
74.4	9.88681721638216\\
74.6	9.85870306961988\\
74.8	9.86094682202409\\
75	9.83653638983095\\
75.2	9.91823160347207\\
75.4	9.98017241639953\\
75.6	9.96536424839001\\
75.8	10.0670007487553\\
76	10.1445521016055\\
76.2	10.1903751720839\\
76.4	10.2514545981014\\
76.6	10.284157365762\\
76.8	10.2516874600627\\
77	10.2576224620052\\
77.2	10.2611640449074\\
77.4	10.2204757589302\\
77.6	10.2625366708019\\
77.8	10.2884018950252\\
78	10.2592303168119\\
78.2	10.2892244686554\\
78.4	10.3483587655651\\
78.6	10.2989804620818\\
78.8	10.3368820791\\
79	10.369564134733\\
79.2	10.3142177598437\\
79.4	10.4225058765816\\
79.6	10.4936869212166\\
79.8	10.5479622985232\\
80	10.7297204017623\\
80.2	10.8457893695392\\
80.4	10.7959624606219\\
80.6	10.760230486178\\
80.8	10.7503044872125\\
81	10.6786689511309\\
81.2	10.4912183686311\\
81.4	10.3003847563004\\
81.6	10.1474338605404\\
81.8	10.2247507243077\\
82	10.2529445353647\\
82.2	10.195130408649\\
82.4	10.2003048669054\\
82.6	10.1531948977761\\
82.8	10.1034987123978\\
83	10.0260647483625\\
83.2	9.83125524709599\\
83.4	9.68680304068876\\
83.6	9.65626419214596\\
83.8	9.56329006995277\\
84	9.54046943841858\\
84.2	9.6855115308812\\
84.4	9.81475237473339\\
84.6	9.97027661268358\\
84.8	10.2759472097366\\
85	10.5123814743398\\
85.2	10.8390128652689\\
85.4	10.9487966704762\\
85.6	11.1026206024633\\
85.8	11.3666074107575\\
86	11.3722244383996\\
86.2	11.4025939468037\\
86.4	11.5191940385527\\
86.6	11.5387806291642\\
86.8	11.566989426808\\
87	11.6448203162464\\
87.2	11.6729413137732\\
87.4	11.6873777906383\\
87.6	11.7739081032112\\
87.8	11.8399400518963\\
88	11.8589706114403\\
88.2	11.9147697128047\\
88.4	11.9433112431561\\
88.6	11.9380391295487\\
88.8	11.9410357061623\\
89	11.8591262161112\\
89.2	11.7887823919498\\
89.4	11.7086491467279\\
89.6	11.5699046498473\\
89.8	11.4638158141152\\
90	11.2851308592283\\
90.2	11.1408217416888\\
90.4	11.0099795206144\\
90.6	10.8260006405224\\
90.8	10.7186619329067\\
91	10.6520068839736\\
91.2	10.5279027692428\\
91.4	10.4580672506581\\
91.6	10.4268903059144\\
91.8	10.3119822304716\\
92	10.2101541003907\\
92.2	10.1387119818488\\
92.4	10.0048674930016\\
92.6	9.94458445985852\\
92.8	9.96754043742172\\
93	9.91987705020963\\
93.2	9.93399599662887\\
93.4	9.99965338412026\\
93.6	10.006828181289\\
93.8	10.0966260522784\\
94	10.1577137867455\\
94.2	10.0575335979562\\
94.4	10.0155957921104\\
94.6	9.93417750513736\\
94.8	9.74218264650837\\
95	9.57579143016246\\
95.2	9.39803065823457\\
95.4	9.19344737485418\\
95.6	9.02499601790088\\
95.8	8.93182829860176\\
96	8.81125089343657\\
96.2	8.8636238581761\\
96.4	8.89800224312418\\
96.6	8.85007426086806\\
96.8	8.96588984016686\\
97	9.04796576216664\\
97.2	9.09757807750568\\
97.4	9.15734519069002\\
97.6	9.18799659839361\\
97.8	9.27375086441317\\
98	9.32939007784724\\
98.2	9.32247398415912\\
98.4	9.30843714678389\\
98.6	9.2096263705534\\
98.8	8.98992757097959\\
99	8.70315531329834\\
99.2	8.39594888604989\\
99.4	8.2588363458412\\
99.6	8.4926744191741\\
99.8	8.78735699983528\\
};
\addlegendentry{Standard PO}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	2087.5804229536\\
0.4	1004.64713518431\\
0.6	587.133819777529\\
0.8	437.131410262585\\
1	361.347865778203\\
1.2	302.549229160009\\
1.4	244.301592415141\\
1.6	207.577480479993\\
1.8	189.075238858986\\
2	174.087074055834\\
2.2	162.103087126006\\
2.4	198.713051288438\\
2.6	597.730638038639\\
2.8	788.284749499599\\
3	835.615791015143\\
3.2	831.839797019812\\
3.4	796.556075889244\\
3.6	768.847602553955\\
3.8	353.080130365351\\
4	78.2701461602888\\
4.2	36.9683579861312\\
4.4	25.4772129541536\\
4.6	21.435950637179\\
4.8	19.5918822652499\\
5	18.2322227445141\\
5.2	17.4694918586641\\
5.4	15.7023142915369\\
5.6	20.6266518147359\\
5.8	23.5905457148101\\
6	27.1844576825566\\
6.2	31.13608127196\\
6.4	34.6341550572038\\
6.6	35.0057379158904\\
6.8	28.6495914870343\\
7	30.8146519133334\\
7.2	31.8115743947626\\
7.4	29.3498811474941\\
7.6	32.1450129123748\\
7.8	33.6586124665004\\
8	30.1836015586719\\
8.2	33.3287325414813\\
8.4	39.2414871319886\\
8.6	38.1691093977888\\
8.8	40.5200548973055\\
9	46.1276206682657\\
9.2	42.3445771481072\\
9.4	35.7094540306056\\
9.6	31.3381158453388\\
9.8	23.1186302078053\\
10	18.5561431631142\\
10.2	18.4046910507159\\
10.4	15.5627318218092\\
10.6	18.2651590936319\\
10.8	25.3110689869558\\
11	27.148308875826\\
11.2	29.6835966747196\\
11.4	33.4681124325245\\
11.6	32.9697665380254\\
11.8	33.2748187577186\\
12	32.7154625116615\\
12.2	29.5730049824665\\
12.4	28.0166165901905\\
12.6	25.7128890294846\\
12.8	22.2942895983652\\
13	21.1234195635373\\
13.2	19.192834314462\\
13.4	17.66497706688\\
13.6	16.3223117338081\\
13.8	15.9550813395569\\
14	14.9195498169031\\
14.2	13.6666090867647\\
14.4	13.3298745893555\\
14.6	11.7137639941754\\
14.8	10.0171264870625\\
15	9.49174647220914\\
15.2	7.71991970171658\\
15.4	7.24597528672921\\
15.6	7.41258902378495\\
15.8	6.34330768359803\\
16	6.96324381422323\\
16.2	8.14319117317493\\
16.4	8.43365929839232\\
16.6	9.43723996547086\\
16.8	10.0956696838668\\
17	9.89613899767464\\
17.2	10.5396477973566\\
17.4	11.0009915156999\\
17.6	10.7198278134522\\
17.8	11.1728005068494\\
18	11.0209576767939\\
18.2	10.6270481078693\\
18.4	11.0103698990514\\
18.6	10.7244892693053\\
18.8	10.4100344175441\\
19	10.5681542980439\\
19.2	10.556818967866\\
19.4	10.5254199496066\\
19.6	10.5294024339594\\
19.8	10.6603249089806\\
20	10.3599076932375\\
20.2	9.96494367032899\\
20.4	10.1432697579968\\
20.6	9.46876567826892\\
20.8	8.3689187792452\\
21	7.73064372395843\\
21.2	5.9952243297805\\
21.4	4.33643697082162\\
21.6	3.61376575633711\\
21.8	1.67556842067065\\
22	1.08684473005791\\
22.2	1.2945178209682\\
22.4	2.24386156519188\\
22.6	3.29804959026462\\
22.8	3.33484299621336\\
23	4.07237919903205\\
23.2	4.292950017527\\
23.4	3.31092966257128\\
23.6	3.2253871989556\\
23.8	3.28336605537658\\
24	2.82744094419828\\
24.2	2.67143687001164\\
24.4	2.87957674601303\\
24.6	2.84486622035322\\
24.8	3.1323126402495\\
25	3.38987781954479\\
25.2	3.24902400202676\\
25.4	3.51035715233818\\
25.6	3.79498639355583\\
25.8	3.79082529826938\\
26	4.10949163208351\\
26.2	4.50015557249022\\
26.4	4.56447271958388\\
26.6	4.88217539934931\\
26.8	5.32295917831757\\
27	5.27834783298193\\
27.2	5.38832582590898\\
27.4	5.49960853677375\\
27.6	5.15144028733277\\
27.8	4.97438960401876\\
28	4.82823714928358\\
28.2	4.31999221165357\\
28.4	4.35019465039064\\
28.6	4.16190255656772\\
28.8	3.76753286831095\\
29	4.25202636581489\\
29.2	4.58484898314677\\
29.4	4.3677712897372\\
29.6	4.36358682321887\\
29.8	4.29053214660423\\
30	3.65845878505768\\
30.2	3.05321590544765\\
30.4	2.88530407179663\\
30.6	3.43867184706947\\
30.8	4.44897870469426\\
31	4.68486200359293\\
31.2	4.93341733977952\\
31.4	4.97923875124387\\
31.6	5.13673672273928\\
31.8	5.35720470147952\\
32	5.18217950591661\\
32.2	5.57246737394284\\
32.4	6.49180316534135\\
32.6	6.7114335834759\\
32.8	6.83244190605903\\
33	7.22428177554703\\
33.2	6.87114608238687\\
33.4	6.58023171552759\\
33.6	6.60035776308877\\
33.8	5.84426253433446\\
34	4.94918677416322\\
34.2	4.45284057571023\\
34.4	3.63591347937603\\
34.6	3.3112583463175\\
34.8	3.39801565548764\\
35	2.91799359498362\\
35.2	2.92157943496746\\
35.4	3.16308888509608\\
35.6	3.2457529694204\\
35.8	3.30170349644378\\
36	3.40989967280253\\
36.2	3.19510846573515\\
36.4	3.11369480144834\\
36.6	3.33890620621378\\
36.8	3.08141743058658\\
37	2.93062030811117\\
37.2	3.16046383173315\\
37.4	2.86848828166827\\
37.6	2.75184267195397\\
37.8	3.0237232819035\\
38	2.57485861792783\\
38.2	2.3665798917465\\
38.4	2.70888824242913\\
38.6	2.53123172561987\\
38.8	2.31917295767148\\
39	2.54334179493693\\
39.2	2.311636019534\\
39.4	2.2703060417944\\
39.6	2.57369187220905\\
39.8	2.53602212349926\\
40	2.55485097084964\\
40.2	2.61260825060414\\
40.4	2.64418610933726\\
40.6	2.72485146022817\\
40.8	2.68991658331293\\
41	2.59212972365161\\
41.2	2.5158767121764\\
41.4	2.31930962585203\\
41.6	2.26587302241396\\
41.8	2.22838543384812\\
42	1.99771714892358\\
42.2	2.07850085242929\\
42.4	2.17034921835923\\
42.6	2.0640382934031\\
42.8	2.28414857571877\\
43	2.53461784506269\\
43.2	2.49254428713537\\
43.4	2.82404149400232\\
43.6	3.09312789856474\\
43.8	3.18528695655105\\
44	3.42508255043165\\
44.2	3.65720332667186\\
44.4	3.74108106956685\\
44.6	3.91491795209618\\
44.8	3.95682538541248\\
45	3.71333802620949\\
45.2	3.41949181645478\\
45.4	3.04333863155399\\
45.6	2.29891872754385\\
45.8	1.723268126898\\
46	1.32982727985971\\
46.2	0.631838564850625\\
46.4	0.176053287675256\\
46.6	0.346102938888214\\
46.8	0.556424035577978\\
47	0.70113505900024\\
47.2	0.75718529897025\\
47.4	1.05953136443415\\
47.6	1.08191252742136\\
47.8	0.969950849686159\\
48	1.08317623162962\\
48.2	1.19188547705611\\
48.4	1.40629974784127\\
48.6	1.65287655868634\\
48.8	2.0128793445821\\
49	2.12345422606271\\
49.2	1.90772748818852\\
49.4	1.87609641408812\\
49.6	1.89451688553185\\
49.8	1.62855495411521\\
50	1.54134925629631\\
50.2	1.48293991898299\\
50.4	1.16200852430875\\
50.6	1.28684105780171\\
50.8	1.34495035433929\\
51	1.18950675847959\\
51.2	1.31930202255473\\
51.4	1.47852308868816\\
51.6	1.47466281881783\\
51.8	1.79069630829076\\
52	2.13870269441797\\
52.2	2.21300169816151\\
52.4	2.56559866427135\\
52.6	2.76447076369338\\
52.8	2.49774921292417\\
53	2.47596509388889\\
53.2	2.53334797803529\\
53.4	2.26565655017045\\
53.6	2.21678938424087\\
53.8	2.34173280560514\\
54	2.23421699026159\\
54.2	2.3691985759806\\
54.4	2.66824954381823\\
54.6	2.71965594697507\\
54.8	2.8966691361127\\
55	3.1197716303878\\
55.2	3.10297557362944\\
55.4	3.17987247051124\\
55.6	3.31122006777114\\
55.8	3.22661225704745\\
56	3.24953745808772\\
56.2	3.28569222298694\\
56.4	3.12170167035009\\
56.6	3.00711091329946\\
56.8	2.78992955685076\\
57	2.24025526258106\\
57.2	1.92036233323156\\
57.4	1.77109722780591\\
57.6	1.54197010906357\\
57.8	1.47465823569809\\
58	1.58121456016701\\
58.2	1.66529467479343\\
58.4	1.87402857503362\\
58.6	2.05367984007826\\
58.8	2.21497233143501\\
59	2.49440421157278\\
59.2	2.67413015963999\\
59.4	2.69081523631782\\
59.6	2.91250942114747\\
59.8	2.95871571655082\\
60	2.75024289504531\\
60.2	2.7860501959099\\
60.4	2.68823871170921\\
60.6	2.3580368322232\\
60.8	2.32978559296723\\
61	2.32942824435825\\
61.2	2.04720105155184\\
61.4	2.11349851344073\\
61.6	2.14274274512166\\
61.8	1.91478612603045\\
62	2.00818280368678\\
62.2	2.09417467927367\\
62.4	1.90453783576256\\
62.6	2.05640219043013\\
62.8	2.25283184588693\\
63	2.16816883400541\\
63.2	2.34216434008417\\
63.4	2.44682167573627\\
63.6	2.20978668903951\\
63.8	2.2873057737799\\
64	2.3719932513043\\
64.2	2.09949843211986\\
64.4	2.11924228274116\\
64.6	2.20339760405724\\
64.8	2.04954940269556\\
65	2.15137668162097\\
65.2	2.30187866058971\\
65.4	2.17400728407822\\
65.6	2.26451088086549\\
65.8	2.42515466839617\\
66	2.23013806039137\\
66.2	2.30005314643487\\
66.4	2.44492773652785\\
66.6	2.29873245926495\\
66.8	2.4017283908378\\
67	2.56088641272832\\
67.2	2.42787329804953\\
67.4	2.52901721083671\\
67.6	2.54462958465603\\
67.8	2.27326437666515\\
68	2.23114350695491\\
68.2	2.1586176476541\\
68.4	1.95638105598852\\
68.6	1.96418903080545\\
68.8	1.84402954189589\\
69	2.010754469587\\
69.2	2.23631443512617\\
69.4	2.26911963113272\\
69.6	2.66680430483404\\
69.8	2.95798979895087\\
70	2.94997832822661\\
70.2	3.45742134143371\\
70.4	3.53310576718247\\
70.6	3.50523338341074\\
70.8	3.82814899217767\\
71	3.80106838256756\\
71.2	3.75730036302181\\
71.4	4.01067779367613\\
71.6	4.00411429693562\\
71.8	3.98252715682297\\
72	4.2343932053006\\
72.2	4.20861723220178\\
72.4	4.15341623382997\\
72.6	4.35345379628715\\
72.8	4.33187086027693\\
73	4.25996094821957\\
73.2	4.41624445763823\\
73.4	4.33376907322077\\
73.6	4.26022767130748\\
73.8	4.39395408883752\\
74	4.30858816362182\\
74.2	4.22488800070185\\
74.4	4.34111209488467\\
74.6	4.20320378320901\\
74.8	4.11023562987774\\
75	4.20026884383269\\
75.2	4.09910892378257\\
75.4	4.06604626328825\\
75.6	4.22193756840789\\
75.8	4.21446491255716\\
76	4.2661002401682\\
76.2	4.45485808975447\\
76.4	4.45310728557142\\
76.6	4.47625902736352\\
76.8	4.56991243044958\\
77	4.47851526102111\\
77.2	4.44100412084225\\
77.4	4.55212000080678\\
77.6	4.43039176179867\\
77.8	4.35291695730908\\
78	4.4899259310937\\
78.2	4.30953271968523\\
78.4	4.18974353541479\\
78.6	4.2255774126328\\
78.8	3.95612943982295\\
79	3.75430608697104\\
79.2	3.69449962901791\\
79.4	3.51512672941165\\
79.6	3.58420713077605\\
79.8	3.93310463768448\\
80	4.02314277789418\\
80.2	4.1576248124257\\
80.4	4.41495139517316\\
80.6	4.38699597190754\\
80.8	4.26600029242186\\
81	4.17062617900161\\
81.2	3.81878382502613\\
81.4	3.62365343841104\\
81.6	3.77419636089676\\
81.8	3.67785329544503\\
82	3.66983050021619\\
82.2	3.87258847883827\\
82.4	3.79390486147176\\
82.6	3.78960252235028\\
82.8	3.92763644318573\\
83	3.84119433102872\\
83.2	3.89301650652118\\
83.4	4.14973062478857\\
83.6	4.18736159966549\\
83.8	4.2986959568491\\
84	4.4251936621211\\
84.2	4.29650551451575\\
84.4	4.11423493905892\\
84.6	3.90600257917089\\
84.8	3.50554879263794\\
85	3.11854266218838\\
85.2	2.85600049143492\\
85.4	2.51560690751684\\
85.6	2.28403838528166\\
85.8	2.19220783140741\\
86	1.97382901235776\\
86.2	1.84051404738745\\
86.4	1.8255095848968\\
86.6	1.65039465855197\\
86.8	1.57176789875458\\
87	1.65069262724707\\
87.2	1.63765329871947\\
87.4	1.63934875867893\\
87.6	1.80799575937261\\
87.8	1.90172639971871\\
88	2.0695809880955\\
88.2	2.37382140984613\\
88.4	2.52721434431377\\
88.6	2.6295024600628\\
88.8	2.81066198381269\\
89	2.89302111199556\\
89.2	2.88495502653398\\
89.4	2.91577327914841\\
89.6	2.86671020717638\\
89.8	2.83369741785146\\
90	2.93777967949506\\
90.2	2.93275345988053\\
90.4	2.87587766683286\\
90.6	2.96460858988419\\
90.8	2.99457862211584\\
91	2.88012393605458\\
91.2	2.94090846197576\\
91.4	2.84265454917549\\
91.6	2.70347341838955\\
91.8	2.74931616080326\\
92	2.63588368920025\\
92.2	2.52802448250418\\
92.4	2.61710493816908\\
92.6	2.44046822087589\\
92.8	2.22532445184529\\
93	2.16153015372036\\
93.2	1.95690761535347\\
93.4	1.75435797068376\\
93.6	1.66294102242469\\
93.8	1.43714467723321\\
94	1.33391531335737\\
94.2	1.39697750598025\\
94.4	1.32251201112677\\
94.6	1.3198372832501\\
94.8	1.4323013760793\\
95	1.44639748841049\\
95.2	1.47780492713279\\
95.4	1.62361946854616\\
95.6	1.70390307619045\\
95.8	1.74533895474391\\
96	1.81162235168712\\
96.2	1.78246761800291\\
96.4	1.71747498312614\\
96.6	1.76128816122537\\
96.8	1.58541984531518\\
97	1.47422764614356\\
97.2	1.43160305862282\\
97.4	1.32415641762778\\
97.6	1.24364254482143\\
97.8	1.12008099683578\\
98	1.05496808383155\\
98.2	1.05392049832485\\
98.4	1.0496292889907\\
98.6	1.11076936524102\\
98.8	1.34854938789564\\
99	1.81017642715008\\
99.2	2.58581069936199\\
99.4	3.57117676380069\\
99.6	4.06562508613433\\
99.8	4.46753244418491\\
};
\addlegendentry{Multi-IMU PO}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	1805.24107515948\\
0.4	924.08968252994\\
0.6	545.71613630945\\
0.8	403.912666892418\\
1	328.088810219849\\
1.2	267.588078897811\\
1.4	209.840499266438\\
1.6	173.432842945105\\
1.8	153.870523902703\\
2	138.507270485344\\
2.2	126.710242457398\\
2.4	135.006750744458\\
2.6	618.217120201537\\
2.8	803.559334285091\\
3	857.377299206327\\
3.2	854.529126209981\\
3.4	816.390398769915\\
3.6	785.889385810492\\
3.8	363.24967414276\\
4	84.7643494443135\\
4.2	44.8115670470142\\
4.4	35.3686175581624\\
4.6	33.5398208851125\\
4.8	32.976608085218\\
5	32.5348813068243\\
5.2	31.6568444731195\\
5.4	29.0557153707657\\
5.6	28.1087676938639\\
5.8	28.8099787941965\\
6	26.7621140360998\\
6.2	29.4612414268181\\
6.4	30.9430817474645\\
6.6	26.7492343627329\\
6.8	26.2119453849188\\
7	26.537023182652\\
7.2	23.1718284150497\\
7.4	21.9781752459403\\
7.6	23.5322159234477\\
7.8	19.7048544350548\\
8	16.6809794946224\\
8.2	17.516331156349\\
8.4	18.0112367599823\\
8.6	17.9735096952914\\
8.8	20.9548232831812\\
9	24.3993497022325\\
9.2	21.1607487976104\\
9.4	16.9598045070754\\
9.6	15.23404102669\\
9.8	12.9804474583641\\
10	14.9849098485305\\
10.2	16.7910591903221\\
10.4	19.3419213795301\\
10.6	21.7669910563643\\
10.8	24.1066864384254\\
11	25.851606375652\\
11.2	26.9820127417268\\
11.4	27.6108546810314\\
11.6	27.2103925756789\\
11.8	26.7744843178525\\
12	24.9246493604414\\
12.2	23.0858677436546\\
12.4	21.4166962018927\\
12.6	17.47146017947\\
12.8	15.294897780611\\
13	14.1329280013503\\
13.2	9.82817740259254\\
13.4	8.3046378396353\\
13.6	8.11831123726992\\
13.8	5.66651187397667\\
14	5.93659551109949\\
14.2	6.99494474822876\\
14.4	6.31477193867249\\
14.6	7.58982991590137\\
14.8	9.42092847730307\\
15	9.47087887014222\\
15.2	10.8793487379884\\
15.4	12.0361907565694\\
15.6	11.7255603354243\\
15.8	13.2663307711786\\
16	13.9217464082162\\
16.2	13.0273301536514\\
16.4	13.6233169101177\\
16.6	13.9021595134079\\
16.8	12.6853741874596\\
17	12.8308320968816\\
17.2	12.948261634785\\
17.4	11.9982544538392\\
17.6	12.5209669494887\\
17.8	13.2694127955485\\
18	12.4639202528118\\
18.2	12.7453722316584\\
18.4	13.0153065218329\\
18.6	11.8435662643953\\
18.8	11.8163828484846\\
19	12.1015031035265\\
19.2	11.2220855180092\\
19.4	11.2690003862136\\
19.6	11.6201132169616\\
19.8	11.2649095556749\\
20	11.6533891096434\\
20.2	12.2821277022084\\
20.4	12.2865149031089\\
20.6	12.95381554961\\
20.8	14.0424034945074\\
21	14.6817769539722\\
21.2	16.0661015130937\\
21.4	17.3374708545467\\
21.6	18.1499463073832\\
21.8	19.4080022812062\\
22	20.60662442619\\
22.2	21.0008169881106\\
22.4	21.7836804390165\\
22.6	22.2705682992975\\
22.8	22.2533368815192\\
23	22.9287642465808\\
23.2	22.9030901802404\\
23.4	22.0994120528637\\
23.6	22.2127423011499\\
23.8	22.2352346250161\\
24	21.7299015257265\\
24.2	21.6754224966908\\
24.4	21.7265777520646\\
24.6	21.5992110416669\\
24.8	21.9880641569739\\
25	22.1864951462774\\
25.2	22.0125346933238\\
25.4	22.3588893729524\\
25.6	22.5622878148906\\
25.8	22.4206909251992\\
26	22.7798968972519\\
26.2	23.0403645352993\\
26.4	22.9479858594889\\
26.6	23.2011106322019\\
26.8	23.5090460515142\\
27	23.2906191153503\\
27.2	23.2558860556767\\
27.4	23.2685609684835\\
27.6	22.6622560382378\\
27.8	22.2969080704151\\
28	21.9319962040488\\
28.2	21.2521455485838\\
28.4	21.294569242283\\
28.6	21.1247528967744\\
28.8	20.708808772042\\
29	20.9984884481612\\
29.2	21.0017124219527\\
29.4	20.5205404527984\\
29.6	20.461073976402\\
29.8	20.694968506037\\
30	20.6945100603805\\
30.2	20.7607033252249\\
30.4	20.8498319863253\\
30.6	21.119879238623\\
30.8	21.7603737153096\\
31	21.7444209179076\\
31.2	21.5206560443403\\
31.4	21.6772699505665\\
31.6	21.8168353357229\\
31.8	21.8552302004369\\
32	21.6428444984118\\
32.2	21.8744805221726\\
32.4	22.458642503453\\
32.6	22.494070783222\\
32.8	22.4390170290706\\
33	22.4647328198486\\
33.2	21.8474573048778\\
33.4	21.32232183436\\
33.6	20.9844931826167\\
33.8	20.0975808279197\\
34	19.1783715853799\\
34.2	18.6231620918804\\
34.4	17.7319672816867\\
34.6	17.3148937702805\\
34.8	17.2209734339352\\
35	16.5821712758184\\
35.2	16.6027093281295\\
35.4	17.1704232811057\\
35.6	17.3102770388947\\
35.8	17.3031612763217\\
36	17.3732386400463\\
36.2	17.1321671202589\\
36.4	16.9702739505466\\
36.6	17.065689122817\\
36.8	16.8110159813042\\
37	16.5442451662111\\
37.2	16.5669211796191\\
37.4	16.1343967284838\\
37.6	15.7981717526042\\
37.8	15.8337110616902\\
38	15.3655613685747\\
38.2	14.9479772973654\\
38.4	14.8449836330865\\
38.6	14.2642890319293\\
38.8	13.7442741153583\\
39	13.4787005432681\\
39.2	12.7031429877218\\
39.4	12.0535121635911\\
39.6	11.6914244255062\\
39.8	11.0107183796645\\
40	10.7563722589825\\
40.2	10.8464044162345\\
40.4	10.5261246723319\\
40.6	10.3864433752042\\
40.8	10.5066867095315\\
41	10.221996980944\\
41.2	10.0892692442243\\
41.4	10.1947979776256\\
41.6	9.95151666370086\\
41.8	9.81411012624949\\
42	9.90521790295505\\
42.2	9.58294961194345\\
42.4	9.44010187164743\\
42.6	9.48769348411394\\
42.8	9.23328233796925\\
43	9.15687659392171\\
43.2	9.27582106807841\\
43.4	9.10768089466719\\
43.6	9.08367572346102\\
43.8	9.25478579078401\\
44	9.21389605953035\\
44.2	9.18857603089682\\
44.4	9.17486422501777\\
44.6	9.04674235748311\\
44.8	8.91803515692944\\
45	8.85543172913737\\
45.2	9.06882994471353\\
45.4	9.27209887967879\\
45.6	9.4556691960913\\
45.8	9.78818114751019\\
46	10.0412861555204\\
46.2	10.3034892947963\\
46.4	10.5455357983994\\
46.6	10.5585998414122\\
46.8	10.4973705770926\\
47	10.4969317125334\\
47.2	10.3991639805134\\
47.4	10.41143660337\\
47.6	10.1389092101757\\
47.8	9.76487420931331\\
48	9.49226693060437\\
48.2	8.99379672168676\\
48.4	8.55677353524738\\
48.6	8.2157922346704\\
48.8	7.65527644036684\\
49	7.50063796278565\\
49.2	7.61185668546528\\
49.4	7.53132445560786\\
49.6	7.63805408251625\\
49.8	7.86608993476623\\
50	7.86015701429357\\
50.2	7.88396395281571\\
50.4	8.11727024448835\\
50.6	7.92738955093444\\
50.8	7.81358072819595\\
51	7.82899916931483\\
51.2	7.57752545233114\\
51.4	7.37097823210273\\
51.6	7.24274100880801\\
51.8	6.89560138481567\\
52	6.65037451294682\\
52.2	6.49410703350557\\
52.4	6.18285617581236\\
52.6	6.11320327868076\\
52.8	6.16596713145645\\
53	6.16441357814173\\
53.2	6.1595010398785\\
53.4	6.19995537499738\\
53.6	6.23229124866305\\
53.8	6.21573375863709\\
54	6.10198006239222\\
54.2	5.91302753292698\\
54.4	5.67061552673044\\
54.6	5.37720292543441\\
54.8	5.15367522525738\\
55	4.96394438221843\\
55.2	4.76285106640487\\
55.4	4.67642753454102\\
55.6	4.60977516808421\\
55.8	4.51145805210413\\
56	4.48987922547951\\
56.2	4.48076012747624\\
56.4	4.43069775135296\\
56.6	4.49728222661864\\
56.8	4.65517070988535\\
57	4.95207984600452\\
57.2	5.22204810020238\\
57.4	5.37517138647076\\
57.6	5.59387635501541\\
57.8	5.74119895676817\\
58	5.63205965438898\\
58.2	5.51155399361059\\
58.4	5.19115541889053\\
58.6	4.84134028067297\\
58.8	4.68641913495807\\
59	4.28529127853154\\
59.2	4.01753959753975\\
59.4	3.94301233001843\\
59.6	3.56766543401838\\
59.8	3.44202078771503\\
60	3.54844816447368\\
60.2	3.40547135664016\\
60.4	3.40805786603441\\
60.6	3.60487321297347\\
60.8	3.53264184050714\\
61	3.50015980674614\\
61.2	3.63530085656546\\
61.4	3.46759639216906\\
61.6	3.38098716094211\\
61.8	3.44299100636531\\
62	3.25471845640013\\
62.2	3.10780694635139\\
62.4	3.12729178720946\\
62.6	2.90920658757515\\
62.8	2.70484406351209\\
63	2.61585324691613\\
63.2	2.36497145785929\\
63.4	2.23868498674326\\
63.6	2.27426969533405\\
63.8	2.11562279322751\\
64	1.98310021312017\\
64.2	2.070842700257\\
64.4	1.94401546846\\
64.6	1.80377487237294\\
64.8	1.79359511535722\\
65	1.60455535949109\\
65.2	1.42566485610444\\
65.4	1.42278801628877\\
65.6	1.22760538250516\\
65.8	1.06212284325996\\
66	1.14908949190946\\
66.2	1.00833927186861\\
66.4	0.884136060911488\\
66.6	0.958385385806525\\
66.8	0.834280715519571\\
67	0.732415363444872\\
67.2	0.852438153958716\\
67.4	0.89449940141143\\
67.6	0.898750102722379\\
67.8	1.08656187305709\\
68	1.21566592975249\\
68.2	1.25289237461239\\
68.4	1.55025444937468\\
68.6	1.70198095109882\\
68.8	1.72478753520275\\
69	2.0705228688047\\
69.2	2.22012896860606\\
69.4	2.24431928729568\\
69.6	2.64821069719425\\
69.8	2.75813356342092\\
70	2.72702629868908\\
70.2	3.11455013506062\\
70.4	3.0684655569167\\
70.6	3.03256543185598\\
70.8	3.29820276540142\\
71	3.20078264797009\\
71.2	3.15466132218952\\
71.4	3.36152909217267\\
71.6	3.31619155803761\\
71.8	3.31699458437041\\
72	3.55053812948496\\
72.2	3.46090822756006\\
72.4	3.44018659473869\\
72.6	3.5992864952374\\
72.8	3.54788349314957\\
73	3.50137899236218\\
73.2	3.61669466414413\\
73.4	3.48823053190106\\
73.6	3.4433660088178\\
73.8	3.52824793310247\\
74	3.41224288961571\\
74.2	3.35635275102522\\
74.4	3.42240480847239\\
74.6	3.30979576340747\\
74.8	3.25595593560727\\
75	3.27810738541105\\
75.2	3.20463886753781\\
75.4	3.22034948940924\\
75.6	3.28133811789256\\
75.8	3.30401599263979\\
76	3.37662562849885\\
76.2	3.48695393469216\\
76.4	3.49207215037831\\
76.6	3.48991302244076\\
76.8	3.4784138820887\\
77	3.38764381718661\\
77.2	3.33667925952604\\
77.4	3.3217581621245\\
77.6	3.21042367140238\\
77.8	3.12922321631306\\
78	3.13926920320511\\
78.2	2.97213352846576\\
78.4	2.90134064293875\\
78.6	2.84167816298321\\
78.8	2.62759815830718\\
79	2.5017042660292\\
79.2	2.38816328282725\\
79.4	2.29870935933505\\
79.6	2.38260293916749\\
79.8	2.57351350228079\\
80	2.706002197834\\
80.2	2.8555497491289\\
80.4	2.98090111719513\\
80.6	2.98634227098054\\
80.8	2.88452233637447\\
81	2.71293376441624\\
81.2	2.30389872218431\\
81.4	2.01524617578685\\
81.6	1.96198730957444\\
81.8	1.86485073605892\\
82	1.87037633046619\\
82.2	1.94019519987925\\
82.4	1.87762245697423\\
82.6	1.85337354898976\\
82.8	1.85701569364407\\
83	1.67876444111875\\
83.2	1.57469171977189\\
83.4	1.60379449227687\\
83.6	1.53333046436648\\
83.8	1.48272109534391\\
84	1.52394860072299\\
84.2	1.44136982207035\\
84.4	1.26674464479354\\
84.6	1.28519807694228\\
84.8	1.25092536978701\\
85	1.35962893582657\\
85.2	1.6857882953044\\
85.4	1.73234515929613\\
85.6	1.92928046817391\\
85.8	2.22499992677828\\
86	2.24257577120793\\
86.2	2.30752129948333\\
86.4	2.43161553791368\\
86.6	2.47703045984658\\
86.8	2.53543900222182\\
87	2.60601919294964\\
87.2	2.65165290509853\\
87.4	2.69348696164577\\
87.6	2.77895176664589\\
87.8	2.90184118907139\\
88	2.96627881964783\\
88.2	3.03425755872718\\
88.4	3.13937829022666\\
88.6	3.17970046333559\\
88.8	3.19275764995123\\
89	3.18203369756503\\
89.2	3.14158242758956\\
89.4	3.02196547206543\\
89.6	2.93951839447582\\
89.8	2.86050826810818\\
90	2.67095570645094\\
90.2	2.58254646027465\\
90.4	2.50225184667885\\
90.6	2.29846817647271\\
90.8	2.25068544158538\\
91	2.17821829259189\\
91.2	2.02990520010178\\
91.4	1.99109063472352\\
91.6	2.00061778857796\\
91.8	1.86205892860544\\
92	1.79626638514648\\
92.2	1.7521264525873\\
92.4	1.57623479816798\\
92.6	1.55837651112684\\
92.8	1.63370627523409\\
93	1.55347408723821\\
93.2	1.65501861423778\\
93.4	1.79909548770572\\
93.6	1.80665751876425\\
93.8	2.01742849163727\\
94	2.15422529565042\\
94.2	2.02314536457409\\
94.4	2.04157834902778\\
94.6	1.99411496260343\\
94.8	1.74938468747538\\
95	1.63326623915454\\
95.2	1.50689451111161\\
95.4	1.28737217964029\\
95.6	1.19334463321842\\
95.8	1.16495562531487\\
96	1.08805521095993\\
96.2	1.12067653017829\\
96.4	1.16378594754902\\
96.6	1.13651279063006\\
96.8	1.30980058186362\\
97	1.42013009958315\\
97.2	1.45224384500877\\
97.4	1.56739531549585\\
97.6	1.66036727955192\\
97.8	1.77044826039149\\
98	1.83076577542663\\
98.2	1.83168223165403\\
98.4	1.82876257017324\\
98.6	1.78005439581973\\
98.8	1.68662740681343\\
99	1.66001592400674\\
99.2	1.68296524622405\\
99.4	1.87356336462102\\
99.6	2.15747447271778\\
99.8	2.30643718206428\\
};
\addlegendentry{MIPO-P}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	1805.24107515948\\
0.4	924.08968252994\\
0.6	545.71613630945\\
0.8	403.912666892418\\
1	328.088810219849\\
1.2	267.588078897811\\
1.4	209.840499266438\\
1.6	173.432842945105\\
1.8	153.870523902703\\
2	138.507270485344\\
2.2	126.710242457398\\
2.4	135.119249438858\\
2.6	599.019158966702\\
2.8	777.830355953919\\
3	833.066632155374\\
3.2	834.359189186797\\
3.4	800.882440532547\\
3.6	773.927284387418\\
3.8	356.217885690591\\
4	80.057147507573\\
4.2	38.713623232945\\
4.4	27.6521695007565\\
4.6	24.416614712187\\
4.8	23.1656459357915\\
5	22.2925061123417\\
5.2	22.236098940204\\
5.4	20.3565496610911\\
5.6	24.6689656156134\\
5.8	28.1205613317931\\
6	26.501792494673\\
6.2	32.2999292559461\\
6.4	35.8120588438923\\
6.6	33.7416160103477\\
6.8	29.1151466024856\\
7	29.7204954019518\\
7.2	29.5624328273269\\
7.4	26.7174392284388\\
7.6	28.6672930806983\\
7.8	29.2585826197651\\
8	28.5040038460651\\
8.2	32.2596970328368\\
8.4	37.2026973672924\\
8.6	38.4417592449513\\
8.8	42.0650952111925\\
9	46.5939688788513\\
9.2	42.9973045197134\\
9.4	37.2248897912565\\
9.6	34.4627068038344\\
9.8	28.8523283675959\\
10	27.4773823898479\\
10.2	28.2919215630867\\
10.4	27.6196863975374\\
10.6	29.9850273410094\\
10.8	35.6140935748119\\
11	37.6918498757374\\
11.2	39.6797427266483\\
11.4	41.9462987838809\\
11.6	41.1355043623835\\
11.8	39.9462632527308\\
12	38.3467090933104\\
12.2	35.2055991500595\\
12.4	33.1988664680546\\
12.6	29.6522224814975\\
12.8	26.2139182965071\\
13	24.4558616110243\\
13.2	20.97156041855\\
13.4	18.9347388241285\\
13.6	17.2076793884276\\
13.8	15.2726597109886\\
14	14.4665422171969\\
14.2	13.57691389804\\
14.4	12.0341230702568\\
14.6	10.74710609536\\
14.8	9.90576812342045\\
15	8.81480442141643\\
15.2	8.26953136644384\\
15.4	8.86334385492163\\
15.6	8.59393693680311\\
15.8	9.08170288495109\\
16	10.1037901539772\\
16.2	10.5128366235729\\
16.4	11.2565074961949\\
16.6	11.8866015726028\\
16.8	11.6474491797364\\
17	11.7070199392757\\
17.2	11.8736181804291\\
17.4	11.5786960419883\\
17.6	11.5423469675695\\
17.8	11.8308159065605\\
18	10.9538534439167\\
18.2	10.65457948361\\
18.4	10.5195951509812\\
18.6	9.06932535696252\\
18.8	8.45445885351337\\
19	8.12249541920634\\
19.2	6.69159455301462\\
19.4	6.34285180996321\\
19.6	6.01840924707339\\
19.8	4.68579842439827\\
20	4.25701714588438\\
20.2	4.26965253872955\\
20.4	3.21608567400783\\
20.6	2.71547268644694\\
20.8	3.02955888356297\\
21	2.25417342786395\\
21.2	3.19233113961159\\
21.4	4.66718000910009\\
21.6	5.23373840234811\\
21.8	6.86789090824519\\
22	8.43275684064497\\
22.2	8.78720035920401\\
22.4	10.020959197168\\
22.6	10.8936057606009\\
22.8	10.8614200639547\\
23	11.6069799815789\\
23.2	11.6067470305681\\
23.4	10.642152142074\\
23.6	10.6302257481613\\
23.8	10.5649011750658\\
24	9.89630316963699\\
24.2	9.81353845144144\\
24.4	9.92124756535055\\
24.6	9.73321153426556\\
24.8	10.194902082283\\
25	10.5562826838496\\
25.2	10.4429013105513\\
25.4	10.8265751160026\\
25.6	11.1848199180396\\
25.8	11.0911246823958\\
26	11.4469855137021\\
26.2	11.8755311528774\\
26.4	11.8555033942705\\
26.6	12.1062655548194\\
26.8	12.5742207649476\\
27	12.470659745217\\
27.2	12.4416653598914\\
27.4	12.542667498372\\
27.6	11.9467879675929\\
27.8	11.6304314954298\\
28	11.4691511431656\\
28.2	10.9551896664607\\
28.4	11.1292479124548\\
28.6	11.1879929111127\\
28.8	10.9776884705921\\
29	11.3073119400404\\
29.2	11.369433465313\\
29.4	10.9785078403093\\
29.6	10.9946746726075\\
29.8	11.4733916100253\\
30	11.7767253237557\\
30.2	12.2569205545428\\
30.4	12.8464640751992\\
30.6	13.6332564875287\\
30.8	14.6369918894455\\
31	14.8542823232336\\
31.2	14.8521242956481\\
31.4	15.0022744143802\\
31.6	15.1150025413551\\
31.8	15.1453375682191\\
32	14.9002088499041\\
32.2	15.0789700367326\\
32.4	15.6789232661093\\
32.6	15.8716067530688\\
32.8	15.9115074820286\\
33	16.0594384025696\\
33.2	15.67268510191\\
33.4	15.2543243038065\\
33.6	15.0530664162932\\
33.8	14.3359557455324\\
34	13.4355832939335\\
34.2	12.8897267963583\\
34.4	12.0598075127815\\
34.6	11.6814476156874\\
34.8	11.6201596780094\\
35	11.0487703439112\\
35.2	10.8789215059126\\
35.4	11.2030814920581\\
35.6	11.4432820420068\\
35.8	11.4091594373787\\
36	11.3867019862827\\
36.2	11.2555440056857\\
36.4	11.0824658535264\\
36.6	11.1059054919123\\
36.8	10.9214594764379\\
37	10.6502739546112\\
37.2	10.6752565181446\\
37.4	10.3674033867765\\
37.6	10.0896487486349\\
37.8	10.1775054735666\\
38	9.81489466078942\\
38.2	9.49693682364803\\
38.4	9.57651840743761\\
38.6	9.22068703948068\\
38.8	8.78059827483944\\
39	8.66602444938343\\
39.2	8.05579967099134\\
39.4	7.50641507433113\\
39.6	7.31333623471646\\
39.8	6.7306162755984\\
40	6.48673438822358\\
40.2	6.63042892246711\\
40.4	6.37958981158771\\
40.6	6.26239483752083\\
40.8	6.41283628461654\\
41	6.12205255403413\\
41.2	5.95539185278841\\
41.4	6.03836193693139\\
41.6	5.80298814719022\\
41.8	5.65754116008349\\
42	5.71397128611486\\
42.2	5.40676311381103\\
42.4	5.26155373107521\\
42.6	5.26337529316062\\
42.8	5.0312583497023\\
43	4.99322015103222\\
43.2	5.10669441373669\\
43.4	5.00322945139982\\
43.6	5.05866175293753\\
43.8	5.26623484402298\\
44	5.30941956252927\\
44.2	5.38963780271843\\
44.4	5.42311232814001\\
44.6	5.35067883478663\\
44.8	5.29656075631069\\
45	5.25221992738604\\
45.2	5.5361191294867\\
45.4	5.83853279297892\\
45.6	6.10006530716992\\
45.8	6.53608947646586\\
46	6.90345776706017\\
46.2	7.27455622582819\\
46.4	7.63870354648105\\
46.6	7.76204463880213\\
46.8	7.81308793522518\\
47	7.92183772499852\\
47.2	7.90424929255785\\
47.4	8.02144286350946\\
47.6	7.85065088449252\\
47.8	7.51938449152097\\
48	7.30334495608912\\
48.2	6.87132667060192\\
48.4	6.47318935763883\\
48.6	6.17292991986785\\
48.8	5.66539683231374\\
49	5.55160299810124\\
49.2	5.718207739069\\
49.4	5.71128487597248\\
49.6	5.88525912128269\\
49.8	6.18119570005156\\
50	6.24764937207661\\
50.2	6.33414719612811\\
50.4	6.62677225752267\\
50.6	6.52213518540549\\
50.8	6.46628578954432\\
51	6.53980929544849\\
51.2	6.35911191636113\\
51.4	6.19133670768507\\
51.6	6.09847351136817\\
51.8	5.81162369256582\\
52	5.62189796621064\\
52.2	5.50440176457131\\
52.4	5.25189411181404\\
52.6	5.25206739073291\\
52.8	5.35177356466318\\
53	5.42343277732129\\
53.2	5.48801864689544\\
53.4	5.58309332542994\\
53.6	5.6830073494325\\
53.8	5.73252007327234\\
54	5.6626875532954\\
54.2	5.52816010472688\\
54.4	5.34581748183447\\
54.6	5.07939681201365\\
54.8	4.90734785572256\\
55	4.77616190645\\
55.2	4.60396012156093\\
55.4	4.57716874998855\\
55.6	4.5694972754664\\
55.8	4.48939984004736\\
56	4.516042792787\\
56.2	4.56513403871659\\
56.4	4.530853924494\\
56.6	4.64837001070177\\
56.8	4.86027206599551\\
57	5.1988674685692\\
57.2	5.53143891050683\\
57.4	5.72754793182913\\
57.6	5.9792891631927\\
57.8	6.18811392911174\\
58	6.10854228528944\\
58.2	6.01914302830873\\
58.4	5.75747329155039\\
58.6	5.43603586277885\\
58.8	5.28766357654382\\
59	4.93725722530658\\
59.2	4.70257255659412\\
59.4	4.64233466414364\\
59.6	4.3449253833005\\
59.8	4.28251751809201\\
60	4.422115893705\\
60.2	4.37768756942252\\
60.4	4.45214922682177\\
60.6	4.69230599132776\\
60.8	4.69505896963104\\
61	4.71788534528201\\
61.2	4.89213614322028\\
61.4	4.80395697507333\\
61.6	4.76332153054603\\
61.8	4.85530695648642\\
62	4.73997610665772\\
62.2	4.64219476109111\\
62.4	4.68537322378151\\
62.6	4.5474765962804\\
62.8	4.39926262611397\\
63	4.33480719371118\\
63.2	4.14666861981857\\
63.4	4.05908175484148\\
63.6	4.09882668020998\\
63.8	4.0045193122133\\
64	3.90887918451689\\
64.2	3.98382284768824\\
64.4	3.92212754795051\\
64.6	3.82120180972622\\
64.8	3.78494162075714\\
65	3.65873953078909\\
65.2	3.51304527188667\\
65.4	3.44252345777756\\
65.6	3.30736837210055\\
65.8	3.17948676370372\\
66	3.15748090009442\\
66.2	3.04851704187958\\
66.4	2.92027223644602\\
66.6	2.90084133889952\\
66.8	2.79173259973383\\
67	2.69111819511158\\
67.2	2.64704849597026\\
67.4	2.54864874540914\\
67.6	2.51677974566019\\
67.8	2.5647079705679\\
68	2.57392127049525\\
68.2	2.57383777215304\\
68.4	2.65492196034882\\
68.6	2.63598867793355\\
68.8	2.68937335949843\\
69	2.62217087759596\\
69.2	2.47997642743378\\
69.4	2.380777961765\\
69.6	2.23830397529257\\
69.8	2.00985133465779\\
70	1.88666156968919\\
70.2	1.62243299557989\\
70.4	1.47178221899635\\
70.6	1.37381694661545\\
70.8	1.3059261143631\\
71	1.21127946092311\\
71.2	1.14949230951489\\
71.4	1.13556415542953\\
71.6	1.07628868111162\\
71.8	1.10410823197578\\
72	1.21334737011991\\
72.2	1.11238619215224\\
72.4	1.11750976178042\\
72.6	1.18639777235854\\
72.8	1.12975484723843\\
73	1.1202999198253\\
73.2	1.17465374894712\\
73.4	1.06954706494599\\
73.6	1.07293588241614\\
73.8	1.09096657094835\\
74	1.00868155663284\\
74.2	1.01130258456969\\
74.4	0.999123021268844\\
74.6	0.90941292556229\\
74.8	0.911574238442631\\
75	0.899577667425793\\
75.2	0.897633264084243\\
75.4	0.98759884872187\\
75.6	1.02103110162258\\
75.8	1.09746742561857\\
76	1.23689426538204\\
76.2	1.35329001463895\\
76.4	1.41344166901778\\
76.6	1.47871697691899\\
76.8	1.46384417003442\\
77	1.41794739701423\\
77.2	1.4328111571862\\
77.4	1.41348170374491\\
77.6	1.35849233163676\\
77.8	1.35018722253468\\
78	1.35569480071365\\
78.2	1.24588128318725\\
78.4	1.2497239048179\\
78.6	1.18881714232557\\
78.8	1.05306375609537\\
79	1.03738531278225\\
79.2	0.936040655394845\\
79.4	0.964472629047442\\
79.6	1.11065131896746\\
79.8	1.26584642762362\\
80	1.48389799582722\\
80.2	1.7076908713382\\
80.4	1.79973908750109\\
80.6	1.81816762536601\\
80.8	1.78470149787355\\
81	1.64385651814025\\
81.2	1.29395769184711\\
81.4	1.05539630582027\\
81.6	0.950211155684657\\
81.8	0.936489448699414\\
82	1.00628951010556\\
82.2	1.04179636156168\\
82.4	1.01704643407505\\
82.6	1.03117406066741\\
82.8	1.02875806660177\\
83	0.879517774422566\\
83.2	0.760130225273892\\
83.4	0.766489615351351\\
83.6	0.72222524967126\\
83.8	0.672944550139651\\
84	0.74138391011292\\
84.2	0.721980853721162\\
84.4	0.598159979066252\\
84.6	0.761404882680552\\
84.8	0.999856718996314\\
85	1.31757208183463\\
85.2	1.72509862418101\\
85.4	1.91486814221916\\
85.6	2.17892311293946\\
85.8	2.46799344698331\\
86	2.56664288362283\\
86.2	2.67442604743859\\
86.4	2.79977281457213\\
86.6	2.89393807460063\\
86.8	2.97463295360464\\
87	3.03389798061108\\
87.2	3.09283672569655\\
87.4	3.14671890600829\\
87.6	3.22408459038503\\
87.8	3.35195104880633\\
88	3.41979365950207\\
88.2	3.47909481008936\\
88.4	3.59013641050093\\
88.6	3.65299798272312\\
88.8	3.68282972113325\\
89	3.67887878022319\\
89.2	3.67549232485448\\
89.4	3.58343721678797\\
89.6	3.5137734745168\\
89.8	3.46714908003058\\
90	3.29040326458479\\
90.2	3.2131414288177\\
90.4	3.16753238689587\\
90.6	2.97821676175817\\
90.8	2.94574455439314\\
91	2.91145516379375\\
91.2	2.78756570812558\\
91.4	2.7643433136112\\
91.6	2.80989503469131\\
91.8	2.69263735339968\\
92	2.62780338532543\\
92.2	2.60045402698009\\
92.4	2.44404939265524\\
92.6	2.41534516414751\\
92.8	2.48938077561255\\
93	2.4123144875584\\
93.2	2.47214358815697\\
93.4	2.59685850193542\\
93.6	2.60586165526005\\
93.8	2.76895032197387\\
94	2.90327926756506\\
94.2	2.79552227694255\\
94.4	2.78588969440006\\
94.6	2.73899999929629\\
94.8	2.50425881940956\\
95	2.35621015997923\\
95.2	2.20388900071259\\
95.4	1.94802411099854\\
95.6	1.79214680173202\\
95.8	1.71496190298877\\
96	1.58023521801571\\
96.2	1.64694397412891\\
96.4	1.7355079344836\\
96.6	1.67639661963514\\
96.8	1.79868316770377\\
97	1.89192967972701\\
97.2	1.94557682220195\\
97.4	2.02444834430045\\
97.6	2.07521251458183\\
97.8	2.1764102955394\\
98	2.24099631926125\\
98.2	2.23736493786815\\
98.4	2.22883693169926\\
98.6	2.1206886827164\\
98.8	1.86953933850511\\
99	1.58713336570397\\
99.2	1.34561951839058\\
99.4	1.45199086107615\\
99.6	1.77421889932685\\
99.8	1.96181442930472\\
};
\addlegendentry{MIPO-F}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	2087.5804229536\\
0.4	1004.64713518431\\
0.6	587.133819777529\\
0.8	437.131410262585\\
1	361.347865778203\\
1.2	302.549229160009\\
1.4	244.301592415141\\
1.6	207.577480479993\\
1.8	189.075238858986\\
2	174.087074055834\\
2.2	162.103087126006\\
2.4	198.271781146014\\
2.6	583.590731148448\\
2.8	775.4627679316\\
3	827.836663856574\\
3.2	827.448619672703\\
3.4	793.652764550424\\
3.6	766.376228593544\\
3.8	351.926689776781\\
4	77.5534970112161\\
4.2	36.3804888863116\\
4.4	25.2361848181333\\
4.6	21.9192852752723\\
4.8	20.5259307363222\\
5	19.5233634954976\\
5.2	18.748318869686\\
5.4	13.7166077879183\\
5.6	16.3721208975576\\
5.8	19.4949484494223\\
6	21.3876174063662\\
6.2	24.7270941849937\\
6.4	28.8224477227703\\
6.6	28.1770508699398\\
6.8	22.8871023999612\\
7	25.2658319052366\\
7.2	24.5053500491205\\
7.4	22.5146343331197\\
7.6	25.5789069209418\\
7.8	23.898647823784\\
8	19.7234163861001\\
8.2	21.8945872147868\\
8.4	25.8860689463477\\
8.6	24.2126113655843\\
8.8	26.2852246776034\\
9	31.3779392307659\\
9.2	27.0886689604992\\
9.4	21.3950654496604\\
9.6	17.1873278560433\\
9.8	9.9068784659978\\
10	7.84844697672027\\
10.2	8.53154221109918\\
10.4	9.41708646083877\\
10.6	13.0950774217667\\
10.8	17.3415411997739\\
11	18.8553547796436\\
11.2	21.2545208941714\\
11.4	23.4591312115064\\
11.6	22.9145642380976\\
11.8	23.690930725276\\
12	22.5856778934428\\
12.2	20.0398433759001\\
12.4	18.7841497872199\\
12.6	15.4912179482015\\
12.8	12.3504980880498\\
13	11.5050691266552\\
13.2	7.78024709399842\\
13.4	5.75866206431246\\
13.6	5.03854975086836\\
13.8	3.27219302624389\\
14	2.40201742667639\\
14.2	2.37778705108098\\
14.4	2.01047617085974\\
14.6	2.38559759963787\\
14.8	3.70379613976063\\
15	3.58682502886809\\
15.2	4.98785061989872\\
15.4	5.95782785236109\\
15.6	5.36247888761336\\
15.8	7.05682473874319\\
16	7.87838860546139\\
16.2	6.66771157774593\\
16.4	7.21225863826853\\
16.6	7.71650893764158\\
16.8	6.34335839976272\\
17	6.54797863470315\\
17.2	6.98286112461839\\
17.4	5.8667625883902\\
17.6	6.32812455210991\\
17.8	7.36692395268074\\
18	6.26153469772708\\
18.2	6.42563929690314\\
18.4	6.81094440666421\\
18.6	5.01783315264839\\
18.8	4.74934605319048\\
19	5.08685072651364\\
19.2	3.67599157516655\\
19.4	3.44406199443875\\
19.6	3.63554765205317\\
19.8	3.0147425710691\\
20	3.40585648864456\\
20.2	3.87009579026424\\
20.4	3.88361722623305\\
20.6	4.58361672537854\\
20.8	5.40634208560435\\
21	6.22549703722612\\
21.2	7.75857146537392\\
21.4	9.16296366589766\\
21.6	10.0810265253045\\
21.8	11.5985335982154\\
22	12.871514945084\\
22.2	13.3489847476\\
22.4	14.1915446180494\\
22.6	14.7180233920125\\
22.8	14.7506909629417\\
23	15.4716817902182\\
23.2	15.6619797262143\\
23.4	14.8927044483988\\
23.6	14.9736296032878\\
23.8	15.0840194740983\\
24	14.7008592492724\\
24.2	14.571042273468\\
24.4	14.729831247607\\
24.6	14.689218583441\\
24.8	14.9257995263978\\
25	15.1081496097201\\
25.2	15.0063106078065\\
25.4	15.2663922597821\\
25.6	15.4893472913198\\
25.8	15.4488504955441\\
26	15.6983561320387\\
26.2	15.945929411775\\
26.4	15.9419695079552\\
26.6	16.092153287062\\
26.8	16.2954106079899\\
27	16.172058217814\\
27.2	16.1142234973017\\
27.4	15.8761553097865\\
27.6	15.2845551386712\\
27.8	14.9640271138623\\
28	14.5157465682783\\
28.2	13.8518598906909\\
28.4	13.8615979852028\\
28.6	13.5554227709416\\
28.8	13.1283431448898\\
29	13.4310507235671\\
29.2	13.4072856775883\\
29.4	12.9596530582403\\
29.6	12.8561114861384\\
29.8	12.8683830186324\\
30	12.7028014975261\\
30.2	12.5381037066986\\
30.4	12.42586367109\\
30.6	12.6805353454938\\
30.8	13.2616212414542\\
31	13.1510563974387\\
31.2	13.0023967802072\\
31.4	13.1557555817238\\
31.6	13.379465606296\\
31.8	13.6423130933273\\
32	13.4652042430932\\
32.2	13.8643798796299\\
32.4	14.7079448824014\\
32.6	14.7186914340294\\
32.8	14.703223335013\\
33	14.944860587433\\
33.2	14.3534771183567\\
33.4	13.8824796486674\\
33.6	13.7375920913274\\
33.8	12.7937715262784\\
34	11.9164503022418\\
34.2	11.4085010040369\\
34.4	10.495277886632\\
34.6	10.0946334351112\\
34.8	10.1265773683476\\
35	9.53441360578275\\
35.2	9.60793756457954\\
35.4	10.2871723211689\\
35.6	10.3459814392961\\
35.8	10.3626668965179\\
36	10.5828160524599\\
36.2	10.2997407058383\\
36.4	10.1273695744569\\
36.6	10.4010489967202\\
36.8	10.0836998306808\\
37	9.89070906612171\\
37.2	10.1068310714018\\
37.4	9.62386971617347\\
37.6	9.37293903880103\\
37.8	9.57445638504858\\
38	8.98660947797363\\
38.2	8.6237318969231\\
38.4	8.69620597072802\\
38.6	8.14586001760044\\
38.8	7.68921052957185\\
39	7.57036996250477\\
39.2	6.80784891025578\\
39.4	6.20415406747634\\
39.6	5.9864073168512\\
39.8	5.15491782662916\\
40	4.87983279747063\\
40.2	5.00186671965497\\
40.4	4.63653570884567\\
40.6	4.5099306967212\\
40.8	4.66367499282031\\
41	4.33204466701829\\
41.2	4.16677156149436\\
41.4	4.27236116774435\\
41.6	3.96584370930033\\
41.8	3.7539574038972\\
42	3.81601040258729\\
42.2	3.47236638712966\\
42.4	3.28365253523543\\
42.6	3.32493476535115\\
42.8	3.08762010674122\\
43	2.98777695553551\\
43.2	3.1538541047236\\
43.4	3.08292261238209\\
43.6	3.11954893074837\\
43.8	3.36603403774683\\
44	3.434098886138\\
44.2	3.43598593761149\\
44.4	3.49223741499336\\
44.6	3.41869951797246\\
44.8	3.21129752019695\\
45	3.06557551753821\\
45.2	3.15516862718818\\
45.4	3.23891647467306\\
45.6	3.25995857566132\\
45.8	3.47384073856325\\
46	3.71569061210363\\
46.2	4.01193121158078\\
46.4	4.21031756312062\\
46.6	4.24414089552219\\
46.8	4.33084088497526\\
47	4.31641994182378\\
47.2	4.21602272810726\\
47.4	4.38970632239349\\
47.6	4.12253945025034\\
47.8	3.72770208673879\\
48	3.53401860466753\\
48.2	2.97374410771224\\
48.4	2.50062971939149\\
48.6	2.20764691809753\\
48.8	1.61955018021684\\
49	1.44900443556918\\
49.2	1.63048972627561\\
49.4	1.54355656479292\\
49.6	1.55177150767383\\
49.8	1.79994935679728\\
50	1.75718636096595\\
50.2	1.70477280149178\\
50.4	2.01840996302123\\
50.6	1.83720039831963\\
50.8	1.67766218939937\\
51	1.77734776717651\\
51.2	1.48464995827813\\
51.4	1.19991904661963\\
51.6	1.10542743002841\\
51.8	0.718497699048528\\
52	0.601834223400505\\
52.2	0.436288286340232\\
52.4	0.505320550086408\\
52.6	0.761505608810234\\
52.8	0.499450733004426\\
53	0.55519868452806\\
53.2	0.723712356477636\\
53.4	0.466956235679417\\
53.6	0.487200039709297\\
53.8	0.686976893785649\\
54	0.457179021280814\\
54.2	0.529979116650204\\
54.4	0.844075821431553\\
54.6	0.863521754943736\\
54.8	1.08106232198287\\
55	1.35030932924301\\
55.2	1.38503244603641\\
55.4	1.49600070339056\\
55.6	1.6488097584667\\
55.8	1.61752704473235\\
56	1.70124319314718\\
56.2	1.78776818930132\\
56.4	1.7482882049805\\
56.6	1.73459606626831\\
56.8	1.67748525386985\\
57	1.52724508475275\\
57.2	1.54783866707802\\
57.4	1.64081118012651\\
57.6	1.86004773899516\\
57.8	2.04208128861273\\
58	2.09955031009052\\
58.2	2.27809464488424\\
58.4	2.38369976911292\\
58.6	2.42893918915992\\
58.8	2.62785826096047\\
59	2.76545620757607\\
59.2	2.86027365146147\\
59.4	2.94419055044212\\
59.6	3.10178382847911\\
59.8	3.11961217081966\\
60	3.00162288859687\\
60.2	3.02548092679567\\
60.4	2.90709901059208\\
60.6	2.69305014242372\\
60.8	2.69678745794823\\
61	2.67264542896388\\
61.2	2.52128286060613\\
61.4	2.60738935320888\\
61.6	2.60911992509453\\
61.8	2.53464746236494\\
62	2.66210645156158\\
62.2	2.68568269574465\\
62.4	2.6304611239747\\
62.6	2.78923612096667\\
62.8	2.88690250915264\\
63	2.88721546028863\\
63.2	3.10069542001538\\
63.4	3.16791966877933\\
63.6	3.10223037914775\\
63.8	3.2400249499625\\
64	3.27598605544165\\
64.2	3.18000964192605\\
64.4	3.23083855514303\\
64.6	3.25207289407276\\
64.8	3.2615706754053\\
65	3.39817148539625\\
65.2	3.49999571982585\\
65.4	3.53803936812452\\
65.6	3.68815828154794\\
65.8	3.78414740487126\\
66	3.77620072124447\\
66.2	3.87781735558161\\
66.4	3.95484116163866\\
66.6	3.95051178400359\\
66.8	4.0623376912155\\
67	4.16096406993296\\
67.2	4.17146057150017\\
67.4	4.3246138815946\\
67.6	4.33485296942922\\
67.8	4.28738763085821\\
68	4.34274032019095\\
68.2	4.31263645327467\\
68.4	4.3596379566599\\
68.6	4.44313377911905\\
68.8	4.39622279391541\\
69	4.68557266408272\\
69.2	4.88869133678664\\
69.4	4.93324867859673\\
69.6	5.3606514473039\\
69.8	5.59699842560059\\
70	5.57651380227416\\
70.2	6.06335344749686\\
70.4	6.07579634195074\\
70.6	6.03199176249086\\
70.8	6.34683014127831\\
71	6.27598684195221\\
71.2	6.217035295628\\
71.4	6.45376047974869\\
71.6	6.40550676115329\\
71.8	6.37753658548337\\
72	6.63072580800835\\
72.2	6.54521437250585\\
72.4	6.47688498209992\\
72.6	6.64826193908093\\
72.8	6.56948666598974\\
73	6.47696789720191\\
73.2	6.61260498392491\\
73.4	6.47566747785633\\
73.6	6.38258426238412\\
73.8	6.47550796263033\\
74	6.33594205994841\\
74.2	6.23558043795965\\
74.4	6.30146512277914\\
74.6	6.11878547545779\\
74.8	6.00289891977885\\
75	6.02714168338567\\
75.2	5.8904912316457\\
75.4	5.83286266497343\\
75.6	5.92266890423837\\
75.8	5.8812767725804\\
76	5.91624329963674\\
76.2	6.06181352934315\\
76.4	6.03579405915567\\
76.6	6.02222391281128\\
76.8	6.05822528911313\\
77	5.90740750931646\\
77.2	5.82666141966182\\
77.4	5.87079171402058\\
77.6	5.71167981768353\\
77.8	5.60211745960582\\
78	5.67374891181367\\
78.2	5.44498381007392\\
78.4	5.30950387040544\\
78.6	5.28215811512888\\
78.8	4.97988872047162\\
79	4.77160317822114\\
79.2	4.67071647368127\\
79.4	4.46293946028612\\
79.6	4.53767185782634\\
79.8	4.83109542012514\\
80	4.89103148360082\\
80.2	5.01675166862752\\
80.4	5.21991864536629\\
80.6	5.1495688371519\\
80.8	5.00984201846187\\
81	4.86577472216895\\
81.2	4.43397811350565\\
81.4	4.13796600553493\\
81.6	4.20216016163745\\
81.8	4.0616099207333\\
82	4.05332257422888\\
82.2	4.20574808270665\\
82.4	4.06448472410881\\
82.6	4.02359984398739\\
82.8	4.10907688097761\\
83	3.92280673421359\\
83.2	3.87905331310282\\
83.4	4.04673348105397\\
83.6	3.99827720514365\\
83.8	4.02485954041196\\
84	4.12906714124911\\
84.2	3.96864269700705\\
84.4	3.75298216335213\\
84.6	3.61479114600099\\
84.8	3.26036598001643\\
85	2.94182166371795\\
85.2	2.83083025545937\\
85.4	2.50330047450745\\
85.6	2.34131361145838\\
85.8	2.41257268878089\\
86	2.18224731904772\\
86.2	2.06765445273845\\
86.4	2.15032969130822\\
86.6	2.0087561910629\\
86.8	1.96199993777438\\
87	2.09656174470527\\
87.2	2.08705794692685\\
87.4	2.07892088842142\\
87.6	2.27940331632052\\
87.8	2.37094405814909\\
88	2.53941199182007\\
88.2	2.81107217683758\\
88.4	2.94536139704929\\
88.6	3.0341264909455\\
88.8	3.17991288557158\\
89	3.21000815788807\\
89.2	3.17409272137525\\
89.4	3.15491836549212\\
89.6	3.06153798485004\\
89.8	2.99152756374348\\
90	3.01076126526495\\
90.2	2.94153887651677\\
90.4	2.84611162545444\\
90.6	2.85963226726768\\
90.8	2.82342185524906\\
91	2.6980653887003\\
91.2	2.69614094890462\\
91.4	2.5627627205315\\
91.6	2.42618228122766\\
91.8	2.42524525163748\\
92	2.26541722909794\\
92.2	2.12654236997418\\
92.4	2.16232308669727\\
92.6	1.93331575196296\\
92.8	1.72920401055815\\
93	1.64243923105483\\
93.2	1.41335520058296\\
93.4	1.22634714200165\\
93.6	1.13031828029912\\
93.8	0.907605100174169\\
94	0.839748676809105\\
94.2	0.8549122246576\\
94.4	0.761331628277057\\
94.6	0.735930489959198\\
94.8	0.795751597013945\\
95	0.778476834154721\\
95.2	0.799965898707961\\
95.4	0.946050928795826\\
95.6	1.02133312790108\\
95.8	1.08124484462325\\
96	1.16366033459932\\
96.2	1.13033643293544\\
96.4	1.14042467665226\\
96.6	1.17802738054375\\
96.8	1.01414856271023\\
97	0.913717992601626\\
97.2	0.856754945952895\\
97.4	0.775214878039276\\
97.6	0.731998291865621\\
97.8	0.626933736114235\\
98	0.56865078861347\\
98.2	0.571185664371221\\
98.4	0.564585720479467\\
98.6	0.63537007093092\\
98.8	0.885777124051597\\
99	1.32044733879291\\
99.2	2.035703037994\\
99.4	2.69597388797391\\
99.6	2.75143439278549\\
99.8	2.54003086548022\\
};
\addlegendentry{MIPO-C}

\end{axis}
\end{tikzpicture}%

==> tikz/mipo_ablation_traj2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.96\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=-3.5,
      xmax=3.5,
      xlabel style={font=\color{white!15!black}},
      xlabel={X Position (m)},
      ymin=-1.5,
      ymax=1.5,
      ylabel style={font=\color{white!15!black}},
      ylabel={Y Position (m)},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left,
      legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=2.5pt]
    table[row sep=crcr]{%
        0	0\\
        -5.5216035766627e-06	2.70548353978673e-05\\
        -5.81275352706101e-05	-4.64261956938595e-05\\
        2.26355610090331e-05	0.000121244991517478\\
        -4.38110700182811e-05	-1.73246071486359e-05\\
        -1.82794788637511e-05	-4.66656936850687e-05\\
        -4.23803235839162e-05	-1.25505218901484e-05\\
        2.2854989284275e-05	9.48327417484966e-06\\
        -8.19124494280131e-05	-4.52481763703483e-05\\
        2.70596014221677e-05	9.85716180915111e-06\\
        4.07589040443232e-05	0.000120563056085302\\
        -2.77674261421259e-05	1.99788695307694e-05\\
        -2.33740907573427e-05	-6.51976168971445e-05\\
        8.20985311028033e-07	-5.39787720384357e-05\\
        -3.43026369319544e-05	-9.31471390095326e-05\\
        -7.64247070999905e-05	-8.53755707950602e-05\\
        -1.73334989522153e-05	-8.96647702100988e-05\\
        -3.45296469507059e-05	-6.5603791227212e-05\\
        -7.83217639912642e-06	-1.32385148931953e-05\\
        0.00186730843421457	-0.0016877280072907\\
        0.00279761676281335	-0.0065951839792794\\
        0.00648031678231476	-0.00755587826503027\\
        0.0101924453640891	-0.00872697680390603\\
        0.0144708661888167	-0.0103549973178922\\
        0.0168603267456425	-0.011810497421731\\
        0.0185496410115072	-0.0132544053978587\\
        0.0197392797265773	-0.0151938850194281\\
        0.0208661815140002	-0.0170106114243873\\
        0.0222359093951703	-0.018452665798355\\
        0.0225002857701542	-0.0187272054267887\\
        0.0226235764382554	-0.0186238727622779\\
        0.0227121584859408	-0.018456477410632\\
        0.0224480893841324	-0.0191266175080658\\
        0.0269828544376213	-0.0239051843457268\\
        0.0471631211146151	-0.0421530359436268\\
        0.0539227714651922	-0.0477304670059768\\
        0.0501253785035177	-0.0551406572543387\\
        0.0650839606215114	-0.0733161391052686\\
        0.0670344486430057	-0.0830608155502398\\
        0.061319419418809	-0.0962762558001055\\
        0.0788654973596994	-0.119512797274883\\
        0.0827183049312762	-0.131651322300737\\
        0.0759284684152314	-0.147157305624055\\
        0.0923511541438998	-0.173345982988362\\
        0.0921926884540479	-0.192616202820139\\
        0.0851991034773701	-0.214554565830657\\
        0.118824686410601	-0.234778475492809\\
        0.144413399198082	-0.249771636576148\\
        0.161055026520373	-0.272982279142363\\
        0.206115619828258	-0.300529529848438\\
        0.237192501658293	-0.319690707692521\\
        0.257220460096611	-0.34240439542858\\
        0.307990737206061	-0.371257627092441\\
        0.326654237638006	-0.382838006742252\\
        0.318837858773401	-0.38538644242618\\
        0.345541729868695	-0.393901320631887\\
        0.364226458997981	-0.38600006826528\\
        0.378767043245781	-0.37658784423704\\
        0.423093030807776	-0.378644985277163\\
        0.46523744016724	-0.366316190744348\\
        0.503836120728992	-0.349285030214344\\
        0.563055068425827	-0.350579075525996\\
        0.617155584361625	-0.33462817648742\\
        0.666313059885653	-0.306139166874404\\
        0.728579528155541	-0.307366571540083\\
        0.783070059318626	-0.295810704657838\\
        0.839419074608331	-0.258841523427821\\
        0.892237745439336	-0.263381094473257\\
        0.945417642134408	-0.257301936486323\\
        0.996794309601749	-0.231411692525421\\
        1.04368766669922	-0.25265953794006\\
        1.09050767653681	-0.258678705023646\\
        1.1414818111098	-0.246332003786108\\
        1.19458620669203	-0.274761961758854\\
        1.24270841335779	-0.291912960104936\\
        1.28484671133278	-0.287734831922583\\
        1.34244171570945	-0.320437020192608\\
        1.38036700382042	-0.333710368765404\\
        1.41431549397543	-0.328652802081277\\
        1.47139531451453	-0.363473418734541\\
        1.50503143358734	-0.375671644208499\\
        1.52434600726403	-0.367175076499089\\
        1.56774606686151	-0.384704214083143\\
        1.60352687426913	-0.379828802667604\\
        1.63187155776043	-0.361727061915364\\
        1.6829340051401	-0.367930847574813\\
        1.72741617053983	-0.358223976734557\\
        1.76965474671389	-0.339217008126558\\
        1.82862200279586	-0.351171508393418\\
        1.88230750180025	-0.343536678681366\\
        1.9322305617701	-0.315556176348786\\
        1.9923077966485	-0.325341013570421\\
        2.05105299314154	-0.316010758247996\\
        2.10960127936587	-0.283123056536318\\
        2.17163267266479	-0.291476926226244\\
        2.23614429106316	-0.2920970923437\\
        2.30337868544894	-0.261145608837345\\
        2.36697064461247	-0.27982375812146\\
        2.43150703941793	-0.278492661039328\\
        2.50746769649585	-0.252824644154358\\
        2.57863123471792	-0.284340105868794\\
        2.6517768232709	-0.298802009947913\\
        2.72941083647054	-0.288733766752376\\
        2.80852715856621	-0.331028066308166\\
        2.88066656831078	-0.347203219659003\\
        2.95723558786132	-0.340049872698795\\
        3.0436885784155	-0.391776094248714\\
        3.11704044462629	-0.411980844079553\\
        3.19148567949883	-0.404325714437026\\
        3.27773912438395	-0.461094110369513\\
        3.3392845406861	-0.480305347116743\\
        3.38148026605516	-0.461572842801354\\
        3.42833633864663	-0.513209204818164\\
        3.45162325443326	-0.536332749842321\\
        3.46321194490825	-0.529734378535278\\
        3.50542395716629	-0.554150596503535\\
        3.52283817725626	-0.547055596687762\\
        3.52182932967841	-0.51917238644847\\
        3.54470139067995	-0.518196683506926\\
        3.55939640195701	-0.498741905384048\\
        3.56287147819139	-0.468323157305137\\
        3.56936414039745	-0.467070903500567\\
        3.57691785904381	-0.458424383208844\\
        3.58357795003763	-0.444305549186063\\
        3.60229977237402	-0.450076352587078\\
        3.60779194649859	-0.451737968518292\\
        3.60343363285669	-0.45027589274439\\
        3.61175022501645	-0.451003150330006\\
        3.61130849614051	-0.448654451806595\\
        3.60440760005177	-0.446072382156748\\
        3.60513420236386	-0.4463140760272\\
        3.59752805795059	-0.443982384943741\\
        3.58756746195531	-0.442590402304019\\
        3.58359860367612	-0.446076107200005\\
        3.56977520603131	-0.448515250277405\\
        3.55426108837128	-0.452269893372431\\
        3.54478292132922	-0.466646633236302\\
        3.52103154788133	-0.481186655482197\\
        3.49330220498729	-0.489683978388774\\
        3.48509234260672	-0.506558473635815\\
        3.46102849952963	-0.530110165806734\\
        3.43055438240285	-0.552345445290607\\
        3.42887133806826	-0.573160914819491\\
        3.41132224011098	-0.605855773350257\\
        3.38753272154513	-0.644830878379911\\
        3.39270572176268	-0.663403955940264\\
        3.38021431231283	-0.680245895045295\\
        3.36116413097951	-0.706581225723239\\
        3.35982976860256	-0.721127719474864\\
        3.34727070226811	-0.744095439820551\\
        3.33473184595712	-0.776752752865696\\
        3.32320224799964	-0.806511724417955\\
        3.30234248692184	-0.847967078026078\\
        3.28545063978682	-0.892120064085765\\
        3.29659539518095	-0.921143800273274\\
        3.28526802852341	-0.936529990499758\\
        3.25800499694845	-0.936656269556814\\
        3.26139662144972	-0.912319532315562\\
        3.25827569738356	-0.889187417492177\\
        3.24528516134043	-0.861654446607068\\
        3.22763454149464	-0.814421462654048\\
        3.22366129558111	-0.789865331200519\\
        3.22997060295646	-0.773930942212199\\
        3.20738557429445	-0.750720315368131\\
        3.18504150451915	-0.737970729942187\\
        3.15977751833148	-0.724089682112753\\
        3.10815152522864	-0.703704022928432\\
        3.06428090906816	-0.689387642630775\\
        3.02625326473221	-0.67603111115464\\
        2.9718667429314	-0.641221913531079\\
        2.93259267799793	-0.619554170163605\\
        2.90211392538959	-0.60497188432767\\
        2.84781347543456	-0.572583060956348\\
        2.81257938821863	-0.556121693842584\\
        2.78827279076654	-0.546413521044554\\
        2.74405047925997	-0.51456427189057\\
        2.73042395333166	-0.508290010068706\\
        2.73773248613363	-0.521816926817045\\
        2.71678375163571	-0.523283490160458\\
        2.69304229919352	-0.532199932757952\\
        2.66599591271556	-0.54350806468686\\
        2.62632740982254	-0.531242569254808\\
        2.59376470142864	-0.527196674853635\\
        2.56660696527463	-0.529818750313744\\
        2.52553759899989	-0.506898198828628\\
        2.48984815262529	-0.495974702838292\\
        2.4573284810259	-0.493301371656931\\
        2.40613573600502	-0.467174956376862\\
        2.3655091415346	-0.456109867665695\\
        2.33125180013103	-0.454686706860023\\
        2.27287119928488	-0.42597098715289\\
        2.22635916993311	-0.41206503922869\\
        2.18716204603613	-0.411517710684917\\
        2.13191007575394	-0.377927279465465\\
        2.09246033935617	-0.361302253056647\\
        2.060286889262	-0.35623004037234\\
        2.0013185361323	-0.320530251323637\\
        1.95396349962047	-0.302064439010864\\
        1.91567761892935	-0.298479258832468\\
        1.86974275256671	-0.253974804251484\\
        1.85238821055179	-0.228794360761446\\
        1.84727556686521	-0.221305662692092\\
        1.81970484065978	-0.185393253965307\\
        1.80729130674234	-0.167856063527305\\
        1.80401300358991	-0.161491334668442\\
        1.78154048124861	-0.13330928523645\\
        1.77301649006053	-0.115614968859618\\
        1.77303768193537	-0.102947308842513\\
        1.75011532199626	-0.0768103753965831\\
        1.74216450447874	-0.0596438032630906\\
        1.74370813597662	-0.0444708503076562\\
        1.71611250212929	-0.0281074148545449\\
        1.70647913479409	-0.0200006952469439\\
        1.70839389513507	-0.00964562930455493\\
        1.68303748215981	0.00563014386825782\\
        1.67368657072419	0.00531006173967378\\
        1.67869886893448	9.65179474737123e-06\\
        1.6564696142533	0.0028306737538129\\
        1.64661098550962	-0.0110122513052056\\
        1.65206389467173	-0.0317852940167311\\
        1.63890555424648	-0.0448712252910014\\
        1.62789165800038	-0.0711421842872196\\
        1.62792559217473	-0.10237263963875\\
        1.61895343325	-0.126257141580302\\
        1.60615961023433	-0.163043193456657\\
        1.60015737209707	-0.206713521354485\\
        1.59359505409183	-0.238970461817779\\
        1.58163606468963	-0.28071540245764\\
        1.57144979363277	-0.33059125588392\\
        1.56939200338955	-0.363114510340839\\
        1.55711705939459	-0.392544694225441\\
        1.5444799026651	-0.424333876040305\\
        1.52855633616322	-0.447957576255259\\
        1.49511157817795	-0.46770119839861\\
        1.45460817349163	-0.479724034812657\\
        1.42477693222111	-0.472762330327934\\
        1.38773792922512	-0.471635140524239\\
        1.34661445448675	-0.475907600748539\\
        1.30519949662495	-0.454880401048072\\
        1.26370111704109	-0.446835517563547\\
        1.22215425463082	-0.447737834068881\\
        1.17580981466129	-0.420062167018765\\
        1.13315244211822	-0.40651632272632\\
        1.09151459855272	-0.405925301342721\\
        1.04102117806619	-0.371195724451543\\
        1.01380347210207	-0.363831842708033\\
        0.999651795115978	-0.379127529495546\\
        0.972500605138256	-0.36132033605051\\
        0.954652552836073	-0.361189937312442\\
        0.944419508470928	-0.377301591068308\\
        0.92184185916366	-0.365458650875328\\
        0.901352466698318	-0.363036135250572\\
        0.891122435522492	-0.370186368888779\\
        0.849216351123919	-0.355942559064907\\
        0.816421842514368	-0.350598071342235\\
        0.789432679777678	-0.355640140875851\\
        0.748613693234943	-0.336467820365382\\
        0.713666082692301	-0.332686205282042\\
        0.683891209297092	-0.34115135848181\\
        0.639907300192949	-0.321259006131666\\
        0.601953219019197	-0.319078749698421\\
        0.571151056965716	-0.332458258763753\\
        0.527442693503082	-0.318502621133374\\
        0.494154991124848	-0.327318814410546\\
        0.475365044992396	-0.35472178078781\\
        0.446060784613535	-0.35852584323763\\
        0.415820946306425	-0.375075067666074\\
        0.392404340479375	-0.406136382513686\\
        0.365782078756697	-0.41425894626301\\
        0.332542271980547	-0.431514954995688\\
        0.300066518080177	-0.459896318498344\\
        0.265015337573629	-0.46373178774351\\
        0.221970414540854	-0.479682658099052\\
        0.180399730901987	-0.512470414587874\\
        0.143781554354564	-0.517964541950803\\
        0.102264309369317	-0.537171930876657\\
        0.0642871973939803	-0.572666417769846\\
        0.0391129405086076	-0.57729563995635\\
        0.012878504444291	-0.598088518116375\\
        -0.0107609363406529	-0.634486820707565\\
        -0.0281964609769228	-0.645469305932421\\
        -0.0526648717190028	-0.667907653554255\\
        -0.0795900538361194	-0.700411109710203\\
        -0.102291504304535	-0.71214410855804\\
        -0.126132991964316	-0.73600286103454\\
        -0.147426119371027	-0.770004201280572\\
        -0.164126869045215	-0.784976502097901\\
        -0.188632130541701	-0.804291943013923\\
        -0.215813838683826	-0.825891416685082\\
        -0.240213127637537	-0.823850237036378\\
        -0.281022004527508	-0.825806983819447\\
        -0.333466014763335	-0.825576255430506\\
        -0.388726776781896	-0.798702923192022\\
        -0.435773042894071	-0.785547536336392\\
        -0.478815117481486	-0.789430770540353\\
        -0.529435863798421	-0.755066560638135\\
        -0.566557524601535	-0.743416223183212\\
        -0.601749600684976	-0.747436115405572\\
        -0.653272294836221	-0.715720106410479\\
        -0.682246569539208	-0.704406489948686\\
        -0.698101910900674	-0.714484308107107\\
        -0.730719694031332	-0.69230393494591\\
        -0.750878729371664	-0.686248339920179\\
        -0.765940836125792	-0.694213547838029\\
        -0.803474357882128	-0.680135136392137\\
        -0.834882801849337	-0.681519486223211\\
        -0.859594940523483	-0.691147172465415\\
        -0.906507374384267	-0.67567898247157\\
        -0.946733087122504	-0.679511810143584\\
        -0.986105187814733	-0.695830015998637\\
        -1.03764521069881	-0.681677576356748\\
        -1.08244861683261	-0.683012992076739\\
        -1.12378443260795	-0.700924011059166\\
        -1.17951661538098	-0.68628342615232\\
        -1.22849514220416	-0.690024402250931\\
        -1.27466984948774	-0.713031515898174\\
        -1.33522857005256	-0.7000187249974\\
        -1.38556550611538	-0.705793214955907\\
        -1.4299101891131	-0.734062926565899\\
        -1.48768619573411	-0.724735025279989\\
        -1.5372595190297	-0.735388829337005\\
        -1.58225145997153	-0.767508175554994\\
        -1.63428644777453	-0.760290353099998\\
        -1.68475935968355	-0.768276857983021\\
        -1.737430754735	-0.797738601497271\\
        -1.79651961712077	-0.785236845190904\\
        -1.85171593108479	-0.793742656032003\\
        -1.90475481805882	-0.826553421103086\\
        -1.96602774608852	-0.814238340276621\\
        -2.02274730911809	-0.822480617116106\\
        -2.07626224699204	-0.859788955596207\\
        -2.13515061511374	-0.850233123127338\\
        -2.18771941411984	-0.858661261686949\\
        -2.23711355937872	-0.894394582224304\\
        -2.29372107655395	-0.888836521202442\\
        -2.34759366686436	-0.901723962373344\\
        -2.4009449238313	-0.938358705221609\\
        -2.46317437852751	-0.928386288055689\\
        -2.51695009157252	-0.938797785021348\\
        -2.56322457442039	-0.975152503060122\\
        -2.61806792657794	-0.969051942001772\\
        -2.68004195632548	-0.973966801469428\\
        -2.73585986642477	-1.00007055780018\\
        -2.79024066999641	-0.975963406962075\\
        -2.8489943332155	-0.965165017522211\\
        -2.91398577811801	-0.972635706916593\\
        -2.96167559884848	-0.93332528872403\\
        -3.02026638216655	-0.902565684198978\\
        -3.09081929715983	-0.890259547994964\\
        -3.12557402184802	-0.833706469449025\\
        -3.16494737052728	-0.78567530266642\\
        -3.23894856433107	-0.745766674226342\\
        -3.23508742770807	-0.693110847516367\\
        -3.25274335743664	-0.648445940366255\\
        -3.30034679356853	-0.617315867954527\\
        -3.28566894586032	-0.575368194144984\\
        -3.29373864009203	-0.538743409445633\\
        -3.32755063319489	-0.513410368176005\\
        -3.30973815623707	-0.481908915619522\\
        -3.31070911723594	-0.457396636545348\\
        -3.3305204148467	-0.436787719099633\\
        -3.30511119276125	-0.405891963031059\\
        -3.29681685523986	-0.381289908250445\\
        -3.3066352959063	-0.360103386848663\\
        -3.27608790901787	-0.339842131435848\\
        -3.2589243928854	-0.320467219766188\\
        -3.25895557413537	-0.302298778687336\\
        -3.22005753266964	-0.291497741407456\\
        -3.19826313740715	-0.276838307109789\\
        -3.19230306090828	-0.258074443486747\\
        -3.15464992688022	-0.25999938090414\\
        -3.13023972456523	-0.254310243339447\\
        -3.11966358378822	-0.239764898105991\\
        -3.08534971472264	-0.252640854941906\\
        -3.06068731462114	-0.254129652997255\\
        -3.0469859952589	-0.242794093313989\\
        -3.01895638599296	-0.263858799153754\\
        -2.99640661857473	-0.270838232274252\\
        -2.97872599899835	-0.260475874576791\\
        -2.95843518865938	-0.281135542258053\\
        -2.94290605805842	-0.286755716360648\\
        -2.93005277314022	-0.278843625104749\\
        -2.90721659036891	-0.294252014717678\\
        -2.88043007438288	-0.297359332168949\\
        -2.85220813699498	-0.291925029534642\\
        -2.81510044382163	-0.312543451718083\\
        -2.78188212908859	-0.318397096732135\\
        -2.75227501937243	-0.31155521853233\\
        -2.71033308016873	-0.337063435120334\\
        -2.67323098890345	-0.347054342679585\\
        -2.64663997499974	-0.342251366656035\\
        -2.60646944310038	-0.369093378160875\\
        -2.57806800154105	-0.381395596851903\\
        -2.54981285039735	-0.377817208026931\\
        -2.50485263452843	-0.407919043780206\\
        -2.47266670534617	-0.418721981260045\\
        -2.44240795220435	-0.41513965334453\\
        -2.40744763756903	-0.446364571415813\\
        -2.38449884075607	-0.45801720491852\\
        -2.3667704903801	-0.45349139031169\\
        -2.33605507936802	-0.480619203119743\\
        -2.3206399188779	-0.486866207941122\\
        -2.31449723098553	-0.477169781453316\\
        -2.2916149964614	-0.493078393699813\\
        -2.25906556191223	-0.499015907726867\\
        -2.21661355222769	-0.502439189974506\\
        -2.13700511218473	-0.515167323336219\\
        -2.07442411996286	-0.513756616032635\\
        -2.0416393697897	-0.504438539299625\\
        -1.99921906503132	-0.53567315991975\\
        -1.97781588144174	-0.553893689253218\\
        -1.96599721568664	-0.558778964653454\\
        -1.93736910205104	-0.591858999073363\\
        -1.91694323810644	-0.614051498878775\\
        -1.89927155287061	-0.633623403884953\\
        -1.85113720807424	-0.66427182570505\\
        -1.81901451999152	-0.682219158675814\\
        -1.79705183380587	-0.697786354082139\\
        -1.75690702194693	-0.732278356838377\\
        -1.74003368612736	-0.762110404958721\\
        -1.7255949623611	-0.79404553681012\\
        -1.68708648285785	-0.841911272983903\\
        -1.67008633059973	-0.89084519841813\\
        -1.65404212624205	-0.950913589540031\\
        -1.60367210974077	-1.00530085657993\\
        -1.58339206123844	-1.06260201762916\\
        -1.57722937901781	-1.12687165324881\\
        -1.51967051124376	-1.15423190822826\\
        -1.50988350170855	-1.18619956898548\\
        -1.52226401087565	-1.22874723711948\\
        -1.47659359469903	-1.2256825879574\\
        -1.46822771321427	-1.2205660447386\\
        -1.48359752949122	-1.22750264151642\\
        -1.45859756074222	-1.219343408054\\
        -1.45712507356334	-1.21019068499191\\
        -1.47711717332844	-1.2103250578925\\
        -1.46377273619207	-1.19902519614251\\
        -1.46389514266605	-1.17926208405068\\
        -1.47973585121484	-1.16844174695355\\
        -1.47084491435328	-1.15510029944982\\
        -1.47076950871057	-1.13062718086297\\
        -1.48225621542874	-1.11199948102557\\
        -1.47130710517179	-1.09585262064745\\
        -1.45856265624852	-1.06769696020957\\
        -1.45254481417887	-1.04025929463835\\
        -1.42819741475827	-1.0142747366875\\
        -1.39269690496608	-0.979526049035664\\
        -1.35830335749503	-0.946066369675013\\
        -1.31420181620378	-0.924889239683959\\
        -1.26845364570617	-0.89379077851772\\
        -1.23095071847204	-0.85126937583497\\
        -1.18605746577891	-0.835924459775321\\
        -1.14002290516777	-0.805281395769844\\
        -1.10313779480897	-0.761117044398052\\
        -1.06181195117963	-0.74934915717717\\
        -1.01081368069662	-0.728380824669626\\
        -0.964381873246628	-0.695062596711734\\
        -0.907646490842664	-0.699603033137446\\
        -0.860312954467971	-0.686739966767661\\
        -0.827005876726097	-0.656160410589019\\
        -0.770966739189846	-0.65849466883424\\
        -0.724773267853161	-0.643070083399818\\
        -0.686458042730594	-0.609535253546734\\
        -0.625485459088578	-0.613944786682994\\
        -0.579583917553113	-0.606096970207394\\
        -0.549973662112514	-0.581611914068798\\
        -0.501032764877764	-0.591541909457205\\
        -0.463136515134137	-0.589031890250628\\
        -0.436374596896134	-0.569384674741304\\
        -0.383882535954395	-0.578709551484767\\
        -0.353094853348571	-0.570526738879944\\
        -0.344352991600296	-0.539345670709052\\
        -0.31927358321251	-0.537579103550846\\
        -0.302165837154071	-0.519621192469552\\
        -0.298619369198414	-0.485035273734131\\
        -0.280251132620569	-0.470920807931567\\
        -0.260534390722958	-0.443545638037132\\
        -0.242536420167467	-0.411843833713164\\
        -0.221732151142016	-0.40492325214517\\
        -0.205569925612957	-0.398591420017573\\
        -0.189287341817979	-0.387620531460971\\
        -0.169403417233806	-0.405856852698707\\
        -0.156103663391739	-0.413736613569586\\
        -0.145657973150297	-0.414545829312043\\
        -0.121026290201269	-0.442475413592971\\
        -0.10883524402644	-0.460145474040483\\
        -0.111059815451196	-0.471898254426161\\
        -0.0949167377820324	-0.485734809116603\\
        -0.0781778758572864	-0.494546079110017\\
        -0.0663648767640547	-0.513653871902931\\
        -0.0624269196645807	-0.525897648794927\\
        -0.0611274441845024	-0.525335781258508\\
        -0.0608625540346139	-0.525791956913126\\
        -0.0602540900451287	-0.526295590829275\\
        -0.060223745079918	-0.525888585997187\\
        -0.0596348349264449	-0.526829294678705\\
        -0.0597232888754907	-0.526337363319404\\
        -0.0595244339323944	-0.526837779799324\\
        -0.0591297224877586	-0.526879509292858\\
        -0.0596816683681858	-0.534089695486101\\
        -0.0670890522876719	-0.578345199058849\\
        -0.0772208782397022	-0.656473503485524\\
        -0.0937912041646995	-0.794852171762017\\
        -0.0728312144531786	-0.905077279303885\\
        -0.0670264994365113	-0.95453705335705\\
        -0.0623913330681735	-0.940683485794765\\
        -0.0625180134603098	-0.945107739692977\\
        -0.0624385296765758	-0.9451371737486\\
        -0.0624382725468388	-0.945304201157005\\
        -0.0624333858230638	-0.945290998078263\\
        -0.0624407497659127	-0.945318953811387\\
        -0.0620587914725393	-0.945627721327805\\
        -0.0639739551343686	-0.947810243999513\\
        -0.0682022035738458	-0.903240196530822\\
        -0.0724304520133231	-0.858670149062131\\
        -0.0766587004528	-0.814100101593444\\
        -0.0808869488922772	-0.769530054124753\\
        -0.0851151973317545	-0.724960006656062\\
        -0.10612053957096	-0.670046199663632\\
        -0.108155647252178	-0.651036724347481\\
        -0.109025981182161	-0.643906122888231\\
        -0.109597803729919	-0.634389413738111\\
        -0.111763800177457	-0.625475531140915\\
        -0.11268572044237	-0.620526453428414\\
        -0.113426549115092	-0.619947432238204\\
        -0.112322789532525	-0.629442210694726\\
        -0.112240471889443	-0.63155343809437\\
        -0.1117371914307	-0.633115974456879\\
        -0.111104838216729	-0.634450381778397\\
        -0.110506119882897	-0.635628344582479\\
        -0.110410190232625	-0.636159013844235\\
        -0.110378045360064	-0.6366782644936\\
        -0.110189867381558	-0.637355094300427\\
        -0.110418621066711	-0.637565199221283\\
        -0.11049399317942	-0.637755290550226\\
        -0.110579585453788	-0.63790214773508\\
        -0.110037238864243	-0.638846026245068\\
        -0.109862487199986	-0.63914599958416\\
        -0.10944699820944	-0.641120050997753\\
        -0.109078970476064	-0.642597160862746\\
        -0.108583335463166	-0.645261009713693\\
        -0.107754448793328	-0.648413923044109\\
        -0.10697073338032	-0.651870334832439\\
        -0.105575783971642	-0.657428514355562\\
        -0.104005793221358	-0.664121439980897\\
        -0.10270603503871	-0.668872935145822\\
        -0.101717962172762	-0.673039749141316\\
      };
    \addlegendentry{Ground truth}

    \addplot [color=mycolor2, line width=1.0pt]
    table[row sep=crcr]{%
        -1.42513241826113e-05	1.22659442898296e-05\\
        0.000270492110448714	0.000495042697279817\\
        0.000101690851619446	0.000211036630276604\\
        -5.63061405846634e-06	5.25078788348492e-05\\
        -6.30175868481151e-05	1.64377854151485e-06\\
        -9.09274239762283e-05	-7.97554253257194e-06\\
        -0.000129133471750451	-3.12881587954117e-05\\
        -0.000154875288838588	-2.36221757892205e-05\\
        -0.000165459280319909	3.24712472893908e-06\\
        -0.000177722419163303	2.66577251353042e-05\\
        -0.000191703028984342	5.31620767147078e-05\\
        -0.000200211477248479	7.0916753994394e-05\\
        -2.22321586139583e-05	-0.000206503912028628\\
        -0.0501831404866046	0.0025923358813129\\
        -0.134832972819245	-0.0344199826809277\\
        -0.113537829418851	-0.014660921492563\\
        -0.107473744343512	-0.0088057849671034\\
        -0.109561613794544	-0.00376460063680467\\
        -0.104988781225825	-0.00293060701210748\\
        -0.103272230085281	-0.005331036197903\\
        -0.101483580466992	-0.00586013512321399\\
        -0.0999003760654819	-0.00660288662036868\\
        -0.0984209190114757	-0.00655799518609491\\
        -0.0977057868601157	-0.0065236127664332\\
        -0.0970596856948278	-0.00640125457707613\\
        -0.096972733107474	-0.00668077130947997\\
        -0.0897481065524616	-0.00499696671077622\\
        -0.0739166897113828	-0.0158123275220358\\
        -0.0644599738513813	-0.0227197852570727\\
        -0.0595463334796643	-0.0238325739198045\\
        -0.054672656178557	-0.03052988603294\\
        -0.0422444694964931	-0.0401197074557921\\
        -0.0406553344489952	-0.045955784870212\\
        -0.0391949612710313	-0.0523454407900041\\
        -0.020486692099051	-0.0610897156260734\\
        -0.0170796911775904	-0.069206859824169\\
        -0.0154191694078683	-0.0809357500706627\\
        -5.77146682646638e-05	-0.0988457286743874\\
        0.000602270538063507	-0.115192214139301\\
        0.0096266572097793	-0.126322463524079\\
        0.0461161397634348	-0.139091767076516\\
        0.0619753955736941	-0.153557756507668\\
        0.0823149144084056	-0.167894177377556\\
        0.121048766332828	-0.186730379021225\\
        0.140793114255594	-0.201650024146124\\
        0.164979122062522	-0.21685994465851\\
        0.2039558187	-0.230991386553215\\
        0.205172826875971	-0.233465532725841\\
        0.205477394162553	-0.229322118771093\\
        0.237672778578072	-0.232777541869058\\
        0.255107681585162	-0.227641329203947\\
        0.277874068513665	-0.217764988421666\\
        0.322767583377321	-0.219287632836584\\
        0.349457081449695	-0.209860097881524\\
        0.387723553188268	-0.195716629334652\\
        0.435308251185776	-0.196766469158178\\
        0.470841090990225	-0.180428265281655\\
        0.514007203096584	-0.164471404639772\\
        0.560818348556337	-0.166049721258425\\
        0.594947155662271	-0.141879150811877\\
        0.634567311487163	-0.122826718011046\\
        0.674469967915586	-0.132392381618955\\
        0.717602522399642	-0.116722060623437\\
        0.755496004257923	-0.10775128022715\\
        0.792764547007558	-0.128280494879106\\
        0.82997912922097	-0.12189569569748\\
        0.872793428361313	-0.12213768243119\\
        0.911148457627495	-0.149867969589737\\
        0.941995229515708	-0.145056064181611\\
        0.983304049520672	-0.14669990938682\\
        1.02526013237122	-0.173468736275807\\
        1.0546890348668	-0.172768403398979\\
        1.08957558493324	-0.174345280738924\\
        1.12847216592968	-0.19650315415983\\
        1.15144208301435	-0.189975973004006\\
        1.17480771979753	-0.185069152948872\\
        1.21705281196772	-0.195753669908894\\
        1.24216510292431	-0.185603690666272\\
        1.27148954798808	-0.174585752697586\\
        1.31480150800285	-0.181199366964117\\
        1.34455453866503	-0.167820241592572\\
        1.38045760747729	-0.156039093728548\\
        1.42917430496315	-0.166482926963463\\
        1.46060358320547	-0.155567438249422\\
        1.50185131862148	-0.141979021727345\\
        1.55131843197869	-0.154090111866207\\
        1.58903827003377	-0.139678289248302\\
        1.6379875398574	-0.124840005009872\\
        1.6848560737763	-0.136081060725222\\
        1.72501583147207	-0.117923736738244\\
        1.77453127225055	-0.106046717937195\\
        1.82216393993658	-0.121974029772722\\
        1.86944264472302	-0.10862618010244\\
        1.92620158038012	-0.103408244447288\\
        1.97652522745505	-0.130044363715985\\
        2.02786520465428	-0.127475300650377\\
        2.08995198924071	-0.130346649253785\\
        2.14523569499227	-0.157255429687559\\
        2.19356747325259	-0.153818976059085\\
        2.25572326072193	-0.162556535215889\\
        2.3117261731188	-0.193268669653393\\
        2.36327360307503	-0.18926638727554\\
        2.42284024850212	-0.203045265432009\\
        2.47644842564484	-0.237008542312859\\
        2.50755121349783	-0.225474257420774\\
        2.54060551542224	-0.236646638660515\\
        2.5697541708538	-0.274191532949036\\
        2.58469263219532	-0.273261231439241\\
        2.60338416791597	-0.274277296699629\\
        2.63570682991137	-0.287954995002791\\
        2.63977910561174	-0.271970315100083\\
        2.64648410654283	-0.255718765006701\\
        2.67300537811022	-0.254983251584849\\
        2.68212072220867	-0.236785104142017\\
        2.68611757768705	-0.226156105627199\\
        2.70338460847803	-0.233804855938114\\
        2.71675268707903	-0.231590217595672\\
        2.72760703253483	-0.232656577493777\\
        2.74621374349215	-0.242716783534097\\
        2.75003866367151	-0.247177552661239\\
        2.75098741807827	-0.24670164196839\\
        2.76515051672261	-0.24997142435285\\
        2.76867756122836	-0.247820915055441\\
        2.76688554944569	-0.246573941860743\\
        2.77519535731719	-0.241291798830908\\
        2.77502928165288	-0.234986950468644\\
        2.77113429138076	-0.234675154298782\\
        2.77181359703814	-0.228562624637779\\
        2.76592976044783	-0.222392534729034\\
        2.75741182560374	-0.225659085509893\\
        2.74702555571328	-0.221161533415489\\
        2.72862702261348	-0.211336346671265\\
        2.71624156941617	-0.211702773061255\\
        2.70001188734984	-0.20899339229457\\
        2.67346392074065	-0.206201146358942\\
        2.65612135626701	-0.210080877205369\\
        2.63778909057483	-0.213077271872119\\
        2.60155979572388	-0.221836006572894\\
        2.5771326716478	-0.242820265450643\\
        2.57258720257943	-0.249045623551006\\
        2.55019281869868	-0.25036996997051\\
        2.5293863228499	-0.258619408031906\\
        2.51691728293803	-0.2646336908684\\
        2.49129003879153	-0.274301707254932\\
        2.46096758654428	-0.287224137585441\\
        2.43287430580778	-0.302163605372838\\
        2.39833069637479	-0.318292858551695\\
        2.37240488391082	-0.340201569336866\\
        2.36609619143503	-0.351039655009421\\
        2.34669408376029	-0.339078122021095\\
        2.33568214836689	-0.333092775937035\\
        2.34901711611957	-0.312486260415369\\
        2.34816734706621	-0.289380644562819\\
        2.34533414394034	-0.27234690389177\\
        2.34836766902598	-0.242573533785016\\
        2.35380821777482	-0.231811770123475\\
        2.35283554482358	-0.233511887806759\\
        2.33578740375513	-0.205135097498881\\
        2.32182205025198	-0.185530277965983\\
        2.3021350233265	-0.171061625667768\\
        2.26921481415495	-0.133024099076055\\
        2.24183468715561	-0.11156803824171\\
        2.21819450259389	-0.0885727993529685\\
        2.19158302251521	-0.0420413786435898\\
        2.17600675845909	-0.0143278649750015\\
        2.15830000676057	0.0104457388653231\\
        2.13526230711416	0.0548458068646493\\
        2.11946082950007	0.0770769192862482\\
        2.10670832590102	0.0950023726828179\\
        2.08791918564102	0.131826696922814\\
        2.08441207260746	0.129355719959092\\
        2.07733674780872	0.122841714497411\\
        2.05004794937819	0.138987709116519\\
        2.02700855910186	0.145582769227789\\
        2.00550236599611	0.146533589897974\\
        1.97919591730242	0.169683147162497\\
        1.9542258859037	0.177240243813358\\
        1.93164126549271	0.184684786506656\\
        1.90335573167765	0.216442626616296\\
        1.87931453117831	0.230806620703205\\
        1.8525054914885	0.240705329538686\\
        1.81996007655086	0.276473444435036\\
        1.79202283538858	0.290298512516297\\
        1.76265863465282	0.299620594032715\\
        1.72351028753807	0.333330957041693\\
        1.69540538483998	0.347002508710313\\
        1.66515847129925	0.359902458556895\\
        1.63035223638974	0.398052515367687\\
        1.60487073114823	0.413566797719392\\
        1.57547903071609	0.426980937164555\\
        1.53335994919793	0.465732843560656\\
        1.50432966658114	0.480898978841692\\
        1.47773837293988	0.499254745996613\\
        1.45988476539096	0.546311492882507\\
        1.45117440442394	0.559074357788994\\
        1.44466707944685	0.569382214305302\\
        1.42232446070192	0.599639503611428\\
        1.41658330730769	0.611242629168974\\
        1.41387686234914	0.620173644541436\\
        1.3970886748501	0.650765715082001\\
        1.39469245314916	0.665782177493238\\
        1.39309633284532	0.675222530255676\\
        1.37539808998729	0.703923042461323\\
        1.37377603169812	0.718702067053475\\
        1.36975395604597	0.725552977162088\\
        1.3456559408665	0.740407876394564\\
        1.34064787620338	0.742967084492365\\
        1.33559183152525	0.746022440060814\\
        1.31286161752313	0.76041081001752\\
        1.30801855673569	0.759810204275569\\
        1.30269293431298	0.755821920262842\\
        1.28068714467009	0.757763174996893\\
        1.27634250947472	0.746064554384315\\
        1.27145267146945	0.732254151242126\\
        1.25183682241236	0.723719376333164\\
        1.24452213251628	0.703101607401632\\
        1.23572821342961	0.680759658746408\\
        1.21984901287577	0.662535390849398\\
        1.21008608856375	0.634232996200607\\
        1.19939862508768	0.603701013604289\\
        1.18633790841873	0.580730873166119\\
        1.17153638418094	0.544587001833397\\
        1.1573226447844	0.506866923546845\\
        1.15024765036339	0.484978684972575\\
        1.13217114614014	0.462314433754744\\
        1.11469938698732	0.441529159337057\\
        1.09159617538621	0.429044581768029\\
        1.06079201043839	0.426734683929385\\
        1.03108703825828	0.421537741943844\\
        1.00559299562554	0.430914949930262\\
        0.97305043260808	0.433981137287945\\
        0.941223427116187	0.433401976077212\\
        0.910095497032865	0.45350329860587\\
        0.877182031198542	0.457710082843947\\
        0.843134000284411	0.459258731654762\\
        0.809613660869042	0.486237430754508\\
        0.778166108207108	0.493842528860296\\
        0.742861262581757	0.500129380969516\\
        0.715181129400001	0.529757333057586\\
        0.696235698851319	0.526240185742051\\
        0.681205932598654	0.519499299941135\\
        0.657930873287965	0.538419938400172\\
        0.642331920381695	0.533737048690697\\
        0.629097634349484	0.525975528240348\\
        0.605807528831629	0.539445895296592\\
        0.587874354100818	0.536426672877874\\
        0.568193101829648	0.534176603374672\\
        0.538009160608068	0.554480174700657\\
        0.513943320446547	0.563923068656667\\
        0.488356354921229	0.564282906209554\\
        0.458294443556782	0.584152475014102\\
        0.432315002519238	0.586035269566672\\
        0.403247416598201	0.583583211104541\\
        0.369359930800527	0.603456540654052\\
        0.342864742690158	0.602759254208715\\
        0.314540210610749	0.594325158994446\\
        0.28179682924814	0.607188947913742\\
        0.261184556792625	0.591063444036961\\
        0.240721296446395	0.572201387091476\\
        0.210633761700279	0.578342275493325\\
        0.189744867555994	0.56305855277402\\
        0.165480758034869	0.541851582580407\\
        0.138409509312237	0.541512878673667\\
        0.110410945247591	0.527252630475434\\
        0.0806155151117747	0.512749566601401\\
        0.0462837985880017	0.516482380358635\\
        0.0154412179907201	0.49976684817977\\
        -0.0194642571947063	0.482101775467032\\
        -0.0548630602051564	0.483710218486568\\
        -0.0887031058145286	0.462572738496934\\
        -0.117592052030216	0.444463252450705\\
        -0.140480672147869	0.44623198023169\\
        -0.165291627602526	0.42516290618356\\
        -0.190021287032929	0.404260760297832\\
        -0.211371251664481	0.400883720117087\\
        -0.237371122004107	0.382561475387871\\
        -0.264932959437938	0.36386161982481\\
        -0.286787674208556	0.359785814246192\\
        -0.310855209234581	0.340166398493741\\
        -0.336467987618623	0.320542169708259\\
        -0.357633845233037	0.316500111318741\\
        -0.384057367949252	0.306801550520916\\
        -0.411906855142746	0.30001532066985\\
        -0.441536056873702	0.311117462356234\\
        -0.47857842164243	0.319747407053619\\
        -0.519347770733739	0.327506294016651\\
        -0.554781375669115	0.355545915709798\\
        -0.587886398737639	0.363510576284361\\
        -0.620702383881572	0.37163556784366\\
        -0.655768993727707	0.399909367970716\\
        -0.684332301439773	0.405989122448714\\
        -0.713316160830867	0.414343137543448\\
        -0.741512468435111	0.443531820206517\\
        -0.758382731192158	0.443503926043852\\
        -0.77286832673803	0.442851668428846\\
        -0.795923963290238	0.466065444298922\\
        -0.813018507734451	0.466924951867414\\
        -0.830998917447666	0.465353623413068\\
        -0.864066014117618	0.483166887622175\\
        -0.889512777952967	0.484543150396272\\
        -0.913428118995809	0.478674764037437\\
        -0.951807533628577	0.496756119833533\\
        -0.980873031346842	0.497106794927709\\
        -1.01458377075828	0.494810856012718\\
        -1.05223764545849	0.515752956514356\\
        -1.08356135139974	0.512198403943314\\
        -1.12070158096881	0.50897429132157\\
        -1.16260750292954	0.529682959546225\\
        -1.19571002745265	0.525067682208086\\
        -1.23713790144637	0.519192243267503\\
        -1.27990769006859	0.540881896564963\\
        -1.31294603266635	0.532953324166137\\
        -1.35336738011634	0.524235599195909\\
        -1.39826972180342	0.541447737962822\\
        -1.43518247975325	0.524981918396358\\
        -1.47345145966076	0.511015735870995\\
        -1.51443814331693	0.530297878744097\\
        -1.55013809794599	0.521932212842217\\
        -1.59374173451555	0.51336914146073\\
        -1.63916820072424	0.532483663219697\\
        -1.67794713284641	0.518179616928446\\
        -1.72245334223622	0.50993070220969\\
        -1.76834863585951	0.527529912538051\\
        -1.80669985452163	0.514086816407996\\
        -1.85110286840831	0.504166535257587\\
        -1.89633225255552	0.520901280870227\\
        -1.93165250290309	0.506613592481188\\
        -1.97204511375672	0.495817959940139\\
        -2.01636971426539	0.510950660160394\\
        -2.05451858226349	0.497479998684934\\
        -2.10042881761588	0.489816296900624\\
        -2.14587317930062	0.508110139878394\\
        -2.17889402750774	0.494418844069651\\
        -2.22204214084697	0.479291852569498\\
        -2.26701042105137	0.493888694053289\\
        -2.31133823980988	0.480091563061494\\
        -2.35621843424509	0.470386067379376\\
        -2.39915508601098	0.494977727881477\\
        -2.44785349931363	0.49113104042639\\
        -2.49656093463943	0.49297404578579\\
        -2.53636873966351	0.523589658644986\\
        -2.59466102994813	0.532010538154907\\
        -2.64106994874265	0.547626590063857\\
        -2.6720940020375	0.588995208504501\\
        -2.72147961576954	0.608510468301429\\
        -2.75297738291179	0.630301058400215\\
        -2.76211554407132	0.669583151047356\\
        -2.80387139643474	0.692110151561345\\
        -2.82908828734165	0.716487345706441\\
        -2.82374758013151	0.753300058592939\\
        -2.85286544837565	0.774696775397285\\
        -2.87240989959377	0.793415841642251\\
        -2.85884767710193	0.823875400053503\\
        -2.8760619833926	0.846005028242905\\
        -2.89146232007049	0.863565698491324\\
        -2.87737457727636	0.891523208582878\\
        -2.88598259024191	0.910913628090388\\
        -2.89551272390595	0.929446744916297\\
        -2.87471782585515	0.952193542454592\\
        -2.87234523459668	0.968915327919723\\
        -2.87364397972912	0.989105394405355\\
        -2.84868116058844	1.00740413216923\\
        -2.842399053258	1.02689241584048\\
        -2.8389668007499	1.04575736582186\\
        -2.8091249432724	1.05549497356024\\
        -2.79874978609045	1.07150667011009\\
        -2.79214242687048	1.08726291849013\\
        -2.76142850982646	1.09066932087241\\
        -2.74781807184443	1.1023879431745\\
        -2.73879029359762	1.11671103792561\\
        -2.70894802012932	1.11135503555738\\
        -2.69285597169864	1.11947618264097\\
        -2.68127065550511	1.12857341779119\\
        -2.65583026389118	1.11814040922917\\
        -2.64088177994777	1.12262228790259\\
        -2.63275751456227	1.13448013580078\\
        -2.60124997047381	1.12857058071482\\
        -2.57779779612945	1.13337043042056\\
        -2.55701082955475	1.14353374631929\\
        -2.52003854258648	1.13656324027973\\
        -2.49493599841887	1.14192159673649\\
        -2.47392270347085	1.15676081852648\\
        -2.43548700111401	1.14887407819031\\
        -2.40728129499605	1.15337006192438\\
        -2.38354331712502	1.15891690694709\\
        -2.34461673069724	1.14330939622755\\
        -2.31967898178041	1.14434227933811\\
        -2.29538084791628	1.15029588555221\\
        -2.25435792262005	1.13713055240586\\
        -2.22969606061454	1.13916997257841\\
        -2.21252177478154	1.14564216887381\\
        -2.17976378312583	1.13089545394541\\
        -2.16088813110485	1.13393864298007\\
        -2.14688362061079	1.13727239144238\\
        -2.11446160814885	1.12224005919206\\
        -2.10238163444599	1.12510765869519\\
        -2.09510104258345	1.12910306356951\\
        -2.05650948474383	1.11923550352875\\
        -2.01939723008771	1.11844211139082\\
        -1.9752045834912	1.1280791817118\\
        -1.91357349763749	1.12661897747416\\
        -1.88141455211109	1.13675753282861\\
        -1.85810941578131	1.13577013478571\\
        -1.81966772027389	1.11286702976631\\
        -1.80346670836705	1.11363683325068\\
        -1.79215038476481	1.11250776754854\\
        -1.75596266549008	1.08916777624712\\
        -1.73485081728868	1.07563545812281\\
        -1.71255028749337	1.06664861413812\\
        -1.66774837982454	1.05299208905277\\
        -1.64505815643243	1.04206440919647\\
        -1.62629770288418	1.02851097302015\\
        -1.58760321125062	0.998723854557107\\
        -1.56822563223955	0.972177505746977\\
        -1.55159284495742	0.948112807852295\\
        -1.51406515370079	0.91278435376056\\
        -1.49568837635659	0.869534872302962\\
        -1.47748282965055	0.834274270963655\\
        -1.43552541915731	0.79930143781239\\
        -1.42434839603553	0.758799099626934\\
        -1.40800808358713	0.726746928936853\\
        -1.36327040654448	0.707769066597722\\
        -1.36578033295214	0.689952252595711\\
        -1.35904483033097	0.663989671061132\\
        -1.32093936855293	0.670480275191996\\
        -1.32121160655507	0.662678392191272\\
        -1.31952633903132	0.661386424899106\\
        -1.29359313596486	0.663632569917952\\
        -1.29998288885801	0.663606829414011\\
        -1.30152071309045	0.670071714883885\\
        -1.28491661897775	0.682441631548847\\
        -1.29042360183398	0.69559539549074\\
        -1.29554384250674	0.710497950286352\\
        -1.2851221220936	0.726588278206001\\
        -1.28730419743888	0.742294907227648\\
        -1.28511147689116	0.75673277982969\\
        -1.26952763348416	0.77482719689973\\
        -1.26121292770312	0.798702080346037\\
        -1.24903746666919	0.824289805921282\\
        -1.21750206789922	0.848369269673806\\
        -1.19096814987234	0.875557103577091\\
        -1.16530089516291	0.901656913957484\\
        -1.12556097901317	0.920484651477929\\
        -1.09782638973689	0.948857798150251\\
        -1.07124158491337	0.977449191331421\\
        -1.03105350729932	0.990518223772165\\
        -1.00322472371983	1.02034761490276\\
        -0.976247123341326	1.04740536478696\\
        -0.934443662511696	1.05030648688293\\
        -0.89821293813428	1.07087144361035\\
        -0.862648427671331	1.08901442372847\\
        -0.818052668184686	1.08409724758729\\
        -0.788281479956082	1.10057997980657\\
        -0.756330591029976	1.11966687428393\\
        -0.709923143596574	1.11599014962622\\
        -0.679790959470929	1.13475755777308\\
        -0.64482485447676	1.15434688267226\\
        -0.598931803913091	1.14499368485843\\
        -0.575028536078426	1.16124366869312\\
        -0.54809236794492	1.17738776646061\\
        -0.507618297595514	1.16458047423284\\
        -0.483863387875531	1.17513343742941\\
        -0.453995455539842	1.1910759800132\\
        -0.413818704746802	1.18444890456872\\
        -0.401051311889988	1.20489120069814\\
        -0.387998923035609	1.22659424449282\\
        -0.361825499811636	1.22618982636849\\
        -0.351888549615466	1.24653260578717\\
        -0.340863004456891	1.27239209612295\\
        -0.320157717044955	1.28638716270877\\
        -0.302755601319285	1.30970436267671\\
        -0.28438619338253	1.32593536120688\\
        -0.268362710200717	1.32289971049575\\
        -0.251903279691972	1.32830263078708\\
        -0.23672107339536	1.33094572378263\\
        -0.219306856161114	1.3163916215618\\
        -0.206545109807781	1.31384186993871\\
        -0.192390535681549	1.31127453256612\\
        -0.173402510267517	1.28889291623957\\
        -0.168985516137163	1.27969737817057\\
        -0.156629790915455	1.27023509644594\\
        -0.135835150066688	1.26459814332098\\
        -0.126398626499847	1.26492731137085\\
        -0.120276826048359	1.25657258729824\\
        -0.119024349645969	1.25424017864186\\
        -0.118601434423953	1.25400021493002\\
        -0.118251072451928	1.25313757175533\\
        -0.118254307562599	1.25288891203333\\
        -0.11797837270955	1.25190837140656\\
        -0.117843265340943	1.25154023772949\\
        -0.117762914806843	1.25100368554277\\
        -0.117391864066459	1.25048607502004\\
        -0.117705094668048	1.24761469160992\\
        -0.123160074820835	1.22851938213891\\
        -0.13058899212393	1.18646466258016\\
        -0.139256706276637	1.12843503788972\\
        -0.136509894649155	1.06705494489322\\
        -0.128506112244915	1.03348697599237\\
        -0.135093205968767	1.06656048665572\\
        -0.142958480406985	1.10979209148658\\
      };
    \addlegendentry{Standard PO}

    \addplot [color=mycolor3, line width=2.0pt]
    table[row sep=crcr]{%
        -1.42513241826113e-05	1.22659442898296e-05\\
        -0.000294949275587409	-0.000113191717919413\\
        -0.000490716330574429	-6.91322190794994e-05\\
        -0.000667062821170265	-5.57844050742266e-06\\
        -0.000851797258142194	7.20300143657631e-05\\
        -0.00102915723896491	0.000167300761379068\\
        -0.00121474990136295	0.000250947488127011\\
        -0.00139834170944371	0.000345922590091315\\
        -0.00157388373241502	0.000448597609623495\\
        -0.00175038580551042	0.000550680828837209\\
        -0.00193188198384104	0.000651092161625204\\
        -0.00210826897020553	0.000749246450936604\\
        -0.00197955482637177	0.000565769958517142\\
        -0.00529691160835107	-0.0034329918904071\\
        0.000352079944798316	-0.00521689654506279\\
        0.00600803438903552	-0.00630087570910482\\
        0.0104471016506925	-0.00757264400699655\\
        0.013984705330602	-0.00886079170097019\\
        0.015898310412939	-0.0100453992162243\\
        0.0174380222230455	-0.0112886625335931\\
        0.0184106797063898	-0.0132240683377429\\
        0.0197984512020009	-0.0147369424208677\\
        0.0205979246866569	-0.0157117001823516\\
        0.0207192559104906	-0.015980841069789\\
        0.0209099361943051	-0.0162576767671328\\
        0.0209712149990023	-0.0164249088417564\\
        0.0225586631777616	-0.0177961032141328\\
        0.03579862999361	-0.0357993322363071\\
        0.0462433322067099	-0.0487349229678853\\
        0.0474540391877323	-0.0515734149421399\\
        0.0550458262337119	-0.0654344464534014\\
        0.0599279086664805	-0.0716416129247876\\
        0.0568582226228772	-0.0810142875334998\\
        0.0636294717264923	-0.0962592882356693\\
        0.0740153872419168	-0.111052530355383\\
        0.0749307184603733	-0.124189752441902\\
        0.0815815526427734	-0.143387900334652\\
        0.0887473668601595	-0.16597514350196\\
        0.0827010138696423	-0.189757329545456\\
        0.102210874779864	-0.211607024797041\\
        0.129872470571376	-0.227444357271671\\
        0.148620718174963	-0.249069222449862\\
        0.183490044004974	-0.278445963155933\\
        0.215874022690265	-0.301292208260465\\
        0.238353367401803	-0.32338106839347\\
        0.278307588303141	-0.353478015600566\\
        0.308156187358812	-0.376169658177264\\
        0.306436669578603	-0.381277072125454\\
        0.321564833158422	-0.382301666576994\\
        0.341876937081362	-0.376262463673729\\
        0.357263308527142	-0.36343389311033\\
        0.390932284901181	-0.36391777948712\\
        0.430284686777757	-0.358484447724799\\
        0.466454910405135	-0.33899616345664\\
        0.524386227182635	-0.333100066050839\\
        0.572297160499773	-0.328292097174086\\
        0.613865210763967	-0.30151592147022\\
        0.673879831901424	-0.293356607760219\\
        0.72615855841723	-0.284563793112731\\
        0.775206424210038	-0.240989917259405\\
        0.824783382108519	-0.22384243294995\\
        0.86753924549058	-0.225282560700605\\
        0.914999829938213	-0.199479269726499\\
        0.965928162233321	-0.20460280006162\\
        1.00454296642345	-0.224017839114249\\
        1.05364071109639	-0.209366772926081\\
        1.11015277218315	-0.227671314738451\\
        1.15253729620539	-0.257811788085504\\
        1.19303529264633	-0.253102600089944\\
        1.24617641720305	-0.276118651428452\\
        1.28326063857934	-0.301336321540851\\
        1.31589895231925	-0.297612082469743\\
        1.36232881472802	-0.319095731164025\\
        1.39407166221194	-0.342743883746282\\
        1.42002833130005	-0.333561495868938\\
        1.45611894425904	-0.342664560690735\\
        1.4905937700393	-0.351717692809721\\
        1.52242179508126	-0.331569577165929\\
        1.56574186199165	-0.331662918778445\\
        1.60225333140765	-0.336483666384365\\
        1.63974068777042	-0.314711507694117\\
        1.69235632171337	-0.307608891771405\\
        1.74015399811364	-0.308925023200327\\
        1.7906232417321	-0.278510661116188\\
        1.84938433467458	-0.275298045656088\\
        1.9002673651082	-0.279200262305255\\
        1.95710917590361	-0.249637083969324\\
        2.02477574913172	-0.244684594437173\\
        2.07962749094704	-0.247273845559979\\
        2.13573362029852	-0.206262071607052\\
        2.20009671558878	-0.198565214046305\\
        2.2565585268591	-0.209991167480517\\
        2.324781400067	-0.182699494759392\\
        2.40232255543462	-0.196263296847549\\
        2.46648222261717	-0.223170675178983\\
        2.53943527816196	-0.215069658221301\\
        2.62491345029929	-0.242072080826364\\
        2.69514973582762	-0.278157402038294\\
        2.765996154352	-0.271396310452319\\
        2.85185288328418	-0.308056019507673\\
        2.91972574058043	-0.348652662726212\\
        2.98971692240254	-0.339185743726652\\
        3.07435156762693	-0.376235459314311\\
        3.1365684660043	-0.423943032007513\\
        3.18063278234502	-0.413280564307607\\
        3.22946914802023	-0.441392311142805\\
        3.25416896546625	-0.487178809993358\\
        3.26907656508823	-0.482441571731065\\
        3.30221206135012	-0.496574797452733\\
        3.32172470866588	-0.509655149050954\\
        3.32615250980027	-0.4815891676527\\
        3.34038984955839	-0.470201053857353\\
        3.35497011897479	-0.460774232931628\\
        3.36364254132266	-0.433676345129022\\
        3.3708268937303	-0.422974711588611\\
        3.37965409948998	-0.431131711101732\\
        3.38694006878768	-0.423799235915485\\
        3.40932480312739	-0.429342259364077\\
        3.42388997948912	-0.443525878670254\\
        3.42671336615002	-0.446231260637038\\
        3.43758914247475	-0.449835528321705\\
        3.449247906377	-0.455008860601626\\
        3.44792606037091	-0.455779531494616\\
        3.45400068205031	-0.454283903950155\\
        3.45805906033697	-0.45503657674836\\
        3.45253960450977	-0.453056688383745\\
        3.45286961322105	-0.450497424634371\\
        3.44856943271158	-0.451518320549274\\
        3.43587786787248	-0.450791164908745\\
        3.42766609981126	-0.452082659062371\\
        3.41321745657962	-0.462286427953094\\
        3.38897938662189	-0.467209579583099\\
        3.37436251543329	-0.469757770804994\\
        3.35611283729057	-0.484667013842844\\
        3.32358702550443	-0.497834519527729\\
        3.30871470094549	-0.50683709887122\\
        3.29579076323921	-0.534685249712847\\
        3.27413222696446	-0.570731823717785\\
        3.26878012147315	-0.598172285392568\\
        3.27611712226475	-0.62941805534809\\
        3.26613316664786	-0.661934984045792\\
        3.2610217616848	-0.681928626844121\\
        3.25383928629083	-0.699801731644532\\
        3.24332506236931	-0.724705705351737\\
        3.23255730677191	-0.753838137277277\\
        3.21677720975389	-0.787604430409089\\
        3.20235538830376	-0.830053364081908\\
        3.20056881738124	-0.863087775763366\\
        3.20551349968226	-0.884692600543878\\
        3.18344555080421	-0.893001012590454\\
        3.17370485579581	-0.879391734560033\\
        3.16893475162199	-0.848743849801935\\
        3.15424732655962	-0.824730209350398\\
        3.13540455582173	-0.786045434306292\\
        3.12816721319459	-0.750826960463451\\
        3.13551204166099	-0.733231123206434\\
        3.11932219428252	-0.707104547793594\\
        3.10089402177953	-0.692497894557704\\
        3.0731659150349	-0.678311780487086\\
        3.03039159484625	-0.658492696495756\\
        2.99474709483363	-0.643994974362577\\
        2.95381001486808	-0.635869945339003\\
        2.90249582045171	-0.612397644255047\\
        2.86586921553901	-0.584061622853583\\
        2.83689934842267	-0.56644836855654\\
        2.7907351475701	-0.53744063531873\\
        2.76180286356571	-0.508792172880286\\
        2.73114049096917	-0.500105262612559\\
        2.69542914807009	-0.474049974711129\\
        2.67958833373468	-0.454022117966602\\
        2.68389328445537	-0.460741363794837\\
        2.67329855211285	-0.466177681856319\\
        2.65229078705819	-0.470099210323953\\
        2.62632703452425	-0.481151227363697\\
        2.59127418474278	-0.478206750971727\\
        2.56826951480341	-0.477039904184929\\
        2.55351289490582	-0.48345912202432\\
        2.54810342503461	-0.471793990215129\\
        2.52664372748109	-0.453323028741234\\
        2.50563524959665	-0.446580661813167\\
        2.48500422884548	-0.427163075218651\\
        2.46341048605582	-0.409727720254074\\
        2.43651986157723	-0.406548828346213\\
        2.40457438746074	-0.388697881706541\\
        2.37475306738617	-0.376132247375968\\
        2.34080885289685	-0.379009406221233\\
        2.30012906793804	-0.358281930754211\\
        2.27048446217936	-0.33467679756094\\
        2.23580177662959	-0.328905703707878\\
        2.18852284310017	-0.311125926233042\\
        2.15296843053234	-0.299965132878098\\
        2.11550103507472	-0.297249708384508\\
        2.07124076975127	-0.266622484173516\\
        2.04667945512501	-0.225246887648644\\
        2.03624884599428	-0.211901426621093\\
        2.01743883498588	-0.183913206442958\\
        2.0009653895478	-0.157792498097932\\
        1.99396231147265	-0.147255998104256\\
        1.97825957777003	-0.125468780983975\\
        1.9730584670835	-0.103071506728155\\
        1.97083203179465	-0.0881533833430022\\
        1.95592243709937	-0.0661622633101411\\
        1.94684085505051	-0.0398785108592998\\
        1.94564862565776	-0.0257515710248302\\
        1.93107571559222	-0.0107630819773468\\
        1.9191656373718	-0.000457160657160406\\
        1.91522463768603	0.00194208659384915\\
        1.9014451909143	0.0105846287138566\\
        1.8901402762848	0.0178327222000272\\
        1.88978915577929	0.0136251004793291\\
        1.88031258312534	0.0148025132535827\\
        1.86832899329254	0.00660461074045109\\
        1.86790817385411	-0.00870850038768692\\
        1.86355989617558	-0.0195999011395253\\
        1.85022297312351	-0.0394422868256445\\
        1.85032156078293	-0.0675053743464656\\
        1.84318742460875	-0.0944265065234843\\
        1.83083618065738	-0.124243331140054\\
        1.8255081208216	-0.164497193602362\\
        1.81742989162716	-0.212653937576385\\
        1.80666454580249	-0.249093436941642\\
        1.80105272455533	-0.293858459150337\\
        1.79748003371579	-0.339364399977558\\
        1.79811892237966	-0.374265852956598\\
        1.79755513846144	-0.406613395083085\\
        1.78606835296764	-0.433680629795766\\
        1.75686439424304	-0.455482250619001\\
        1.72013964061765	-0.47782428813727\\
        1.68191378628798	-0.478051127630767\\
        1.65237656231915	-0.473331364876782\\
        1.61441101325069	-0.478997245242472\\
        1.57144094996831	-0.46687308745605\\
        1.53645016731106	-0.452587300885144\\
        1.49943403699456	-0.45483589914926\\
        1.45388003472683	-0.434600267065765\\
        1.42140202571895	-0.415750140334279\\
        1.38729891294899	-0.413674738720767\\
        1.3344355697124	-0.388706841658618\\
        1.30803163347171	-0.364838850411087\\
        1.28970082786305	-0.374601600586658\\
        1.26524855826617	-0.367995481523503\\
        1.25721635177962	-0.36022158938946\\
        1.24555651071689	-0.373445964941117\\
        1.22920610234622	-0.373639651784918\\
        1.21506390777242	-0.369244928899836\\
        1.19478135162325	-0.381889305380392\\
        1.1648597657416	-0.378600076188225\\
        1.1356662165388	-0.36787967419311\\
        1.11573631367247	-0.370656875464638\\
        1.08426075760727	-0.361490988702204\\
        1.05604942379303	-0.350536260158147\\
        1.02988638219501	-0.354755273252186\\
        0.990421263496328	-0.343357096717574\\
        0.960486422096967	-0.328006041637663\\
        0.933146171022798	-0.339491178342028\\
        0.893887559687352	-0.335074107053539\\
        0.867360611234216	-0.330535120226406\\
        0.842041947546344	-0.36030144648781\\
        0.814318021166109	-0.371658283396387\\
        0.791656572309103	-0.381812538880592\\
        0.769100962846425	-0.418049005168329\\
        0.743822220498966	-0.441823866676913\\
        0.723090620295301	-0.45500873880293\\
        0.697099397084575	-0.484387180504108\\
        0.661650275123676	-0.496373602214704\\
        0.626581632183747	-0.505464797270735\\
        0.5888953028627	-0.537699608229446\\
        0.549647502809992	-0.552673551024913\\
        0.51677678944199	-0.561126662227222\\
        0.479826803880163	-0.597580744336473\\
        0.448593021826262	-0.614679519431498\\
        0.428928289636133	-0.622885114544038\\
        0.408077548902181	-0.656921810217311\\
        0.387748800025829	-0.677559845642396\\
        0.368651497380202	-0.690596039800163\\
        0.344399234239621	-0.72279977467816\\
        0.31906721891259	-0.743584476426907\\
        0.296386741294774	-0.759592531772809\\
        0.275601681994755	-0.794385293237449\\
        0.255710935891924	-0.816261371764709\\
        0.238074944538175	-0.832726773307719\\
        0.215794410780491	-0.858183442328303\\
        0.191302915271106	-0.861890658566877\\
        0.164248028757462	-0.859542568012245\\
        0.124831093964377	-0.864526464937041\\
        0.0689832301459095	-0.844204811853839\\
        0.0279407214965275	-0.825615337430697\\
        -0.0103168152765752	-0.826603820396918\\
        -0.0588332108950205	-0.802445072232751\\
        -0.098149879974583	-0.768900549197566\\
        -0.127379758071803	-0.774537458734492\\
        -0.174988735654168	-0.754532251297533\\
        -0.204647721358854	-0.730088369366445\\
        -0.225993839403594	-0.737607398439564\\
        -0.252711194711407	-0.727433179896462\\
        -0.267593312074803	-0.712374453503917\\
        -0.284012339187415	-0.721951115971183\\
        -0.31553193080562	-0.717793164260946\\
        -0.339724762247323	-0.711716260756416\\
        -0.364377875175547	-0.722396705023787\\
        -0.40029867353318	-0.721557679018176\\
        -0.428681900386076	-0.72101209928442\\
        -0.462636930253523	-0.736561161939374\\
        -0.510454462756391	-0.730774763998065\\
        -0.550667516223167	-0.720589786578028\\
        -0.585919433828939	-0.738522845618282\\
        -0.6374151551346	-0.733112916120597\\
        -0.677382582741199	-0.725089651827448\\
        -0.718547420523291	-0.744844300335641\\
        -0.777252850183561	-0.742492067694819\\
        -0.818252532942454	-0.733205299825175\\
        -0.860250476193014	-0.757913850234758\\
        -0.916273843214323	-0.760111523164677\\
        -0.956064161972819	-0.755664885104664\\
        -0.993287546689293	-0.791114749001717\\
        -1.04422237692096	-0.807877604665042\\
        -1.0848158993504	-0.802752432686701\\
        -1.13197691023732	-0.829463891576023\\
        -1.19135530455168	-0.831247993855009\\
        -1.23838395341037	-0.82295555420939\\
        -1.28744763137409	-0.856373786002058\\
        -1.35195954794544	-0.86073953616071\\
        -1.40112851818722	-0.855518420603316\\
        -1.45359852007657	-0.889899868457834\\
        -1.51200443214286	-0.896838873856368\\
        -1.55905019857672	-0.890151803462223\\
        -1.6072004524147	-0.924494482105981\\
        -1.66186850933517	-0.932603320375694\\
        -1.71463233096088	-0.930363916914378\\
        -1.76306252258746	-0.966075735384119\\
        -1.82406291910117	-0.972426922119125\\
        -1.8745071866156	-0.967822631689691\\
        -1.92124060070084	-1.00399193395335\\
        -1.97622080224096	-1.01834337708994\\
        -2.02326118708575	-1.02495015238378\\
        -2.07031938182115	-1.06784732306654\\
        -2.12609333287199	-1.08078439143568\\
        -2.17629893253073	-1.07663807893182\\
        -2.23584501354059	-1.1012603405285\\
        -2.29559623581128	-1.09655943618265\\
        -2.34918041199067	-1.07541782040334\\
        -2.42297481944401	-1.08458425405818\\
        -2.48579175170455	-1.05729685453896\\
        -2.53434314929749	-1.00977665070087\\
        -2.60856417116704	-0.993551209047449\\
        -2.64681041442348	-0.955226896592284\\
        -2.66462418307767	-0.902989290041597\\
        -2.71744221328452	-0.881191140756937\\
        -2.73421458825002	-0.836021300042044\\
        -2.72619998336177	-0.789314991463163\\
        -2.76431418492336	-0.760636898013467\\
        -2.76434035406389	-0.726778830823218\\
        -2.7478846861163	-0.699104710564051\\
        -2.76937531643715	-0.678286474567137\\
        -2.76913093832192	-0.654024785847033\\
        -2.75861831802475	-0.63205215643161\\
        -2.7748122761253	-0.615103608531685\\
        -2.76982713086294	-0.593189159863559\\
        -2.75391918727563	-0.577001528206944\\
        -2.75902231848878	-0.558748358177527\\
        -2.73938738445406	-0.534912361570941\\
        -2.71913916101561	-0.52196615772709\\
        -2.71914591027116	-0.502848809324312\\
        -2.69954282139078	-0.489196882008073\\
        -2.67386551607743	-0.483435544506473\\
        -2.66749831486351	-0.468140006722647\\
        -2.64561879110126	-0.461328867532736\\
        -2.62152109312268	-0.466008017156992\\
        -2.6101929040386	-0.451874816982402\\
        -2.5877491748711	-0.450925922142131\\
        -2.56431427519459	-0.461750826422021\\
        -2.55011305491415	-0.450270866485899\\
        -2.52845951601685	-0.459513848056548\\
        -2.51535907778117	-0.476760025356022\\
        -2.50350463195828	-0.475653685252731\\
        -2.48285148110818	-0.485317687493287\\
        -2.46520585830946	-0.496754962093359\\
        -2.44242313894156	-0.491895942980463\\
        -2.40754589277604	-0.50423618009453\\
        -2.38445856452138	-0.518848803807282\\
        -2.35642697340067	-0.515059377316763\\
        -2.31904477695453	-0.524439336080417\\
        -2.29228580326078	-0.532741813463855\\
        -2.25790599824403	-0.527670485289665\\
        -2.2219962704869	-0.546307208601105\\
        -2.19829858889075	-0.569123921817066\\
        -2.16763007955821	-0.569448151704583\\
        -2.13056466541753	-0.59224638561346\\
        -2.10341849488504	-0.611784545468031\\
        -2.07299632151794	-0.611476012308367\\
        -2.03642980321161	-0.638495964886984\\
        -2.02105265260679	-0.65875645706638\\
        -2.00535630614512	-0.657771938170499\\
        -1.97934549848027	-0.674717982511338\\
        -1.97141215827855	-0.691944171393059\\
        -1.96441446993658	-0.685902290429935\\
        -1.9476952144137	-0.691365703916723\\
        -1.93112412577592	-0.702696827850557\\
        -1.89171594746147	-0.706018308184763\\
        -1.82166937496954	-0.721237339880589\\
        -1.76466217819047	-0.728734298110924\\
        -1.71981968594944	-0.719308666499007\\
        -1.68089057835365	-0.738642881801299\\
        -1.66738556965141	-0.769211638117392\\
        -1.65134544524943	-0.767984044450798\\
        -1.62707729054507	-0.781066887492631\\
        -1.6134208264007	-0.808489568723237\\
        -1.5976603695741	-0.828203400369661\\
        -1.56024818153033	-0.85714050010307\\
        -1.52884256518436	-0.88093258788847\\
        -1.50562658282016	-0.895557288075146\\
        -1.47110467154631	-0.926290602276343\\
        -1.45673988301695	-0.96058059649115\\
        -1.4431710106587	-0.991509785353192\\
        -1.41293055255686	-1.03330011889514\\
        -1.39478802321921	-1.08077663028065\\
        -1.38480427763685	-1.13496174279616\\
        -1.34661110729777	-1.19431068275381\\
        -1.31767142525587	-1.24971054807934\\
        -1.31107074058673	-1.31295453958116\\
        -1.27381284924349	-1.35542674272585\\
        -1.24176304856504	-1.3851307802381\\
        -1.25475440470687	-1.42255595371189\\
        -1.23058390736959	-1.43487657153056\\
        -1.20568532336285	-1.42681625538608\\
        -1.21746713642632	-1.42822516529372\\
        -1.20802126050849	-1.42658149272488\\
        -1.19536062815083	-1.4216012727824\\
        -1.20812702290073	-1.41849484576869\\
        -1.20531184962493	-1.41356430756636\\
        -1.19451875128619	-1.39863023290109\\
        -1.20735395617754	-1.38108783327986\\
        -1.20953818694291	-1.36486514794829\\
        -1.20878125952682	-1.3407004444354\\
        -1.21978012598498	-1.32312669008427\\
        -1.2173761287371	-1.3111701501071\\
        -1.20162788901349	-1.28871129192403\\
        -1.20136267449062	-1.26571400180476\\
        -1.18020598163472	-1.23604305832737\\
        -1.15142038159604	-1.20438456906407\\
        -1.12144156823398	-1.16708839044554\\
        -1.0780507318189	-1.14372223946587\\
        -1.03949884997376	-1.11563035974561\\
        -1.00886499309428	-1.07250489768238\\
        -0.969430768169885	-1.042936031203\\
        -0.92980334708338	-1.02121338038457\\
        -0.894928449118901	-0.977461569438954\\
        -0.852991088467605	-0.954453949600484\\
        -0.816280330544613	-0.943542569144331\\
        -0.775312988519537	-0.908222061362343\\
        -0.71925199131896	-0.900227613012807\\
        -0.67592648727168	-0.902583102846603\\
        -0.639335460503077	-0.871241327304502\\
        -0.589672334318146	-0.863421108741311\\
        -0.544092187258814	-0.863231692013213\\
        -0.510851502748046	-0.832300782729269\\
        -0.456363740160602	-0.823903202814136\\
        -0.414003464611922	-0.81954224799639\\
        -0.387171985922723	-0.785999925623564\\
        -0.347714798086285	-0.776562598881846\\
        -0.313023883843466	-0.784896789694138\\
        -0.285929351263793	-0.765865090225706\\
        -0.237930605710656	-0.76425107688536\\
        -0.208595228438484	-0.76651952541127\\
        -0.195497989945677	-0.734239157533724\\
        -0.179042695044679	-0.717481942640663\\
        -0.16308173688634	-0.711182406028675\\
        -0.156806007041897	-0.682251794686371\\
        -0.143167927089909	-0.655101636243267\\
        -0.12503683397037	-0.631302562396701\\
        -0.110379168053584	-0.592656149987599\\
        -0.0894328341975877	-0.578129099797916\\
        -0.0776043165484387	-0.576075050843454\\
        -0.0633566752255189	-0.563095634683693\\
        -0.0464115530725281	-0.570410026564653\\
        -0.0362692395428713	-0.585151558310379\\
        -0.0273055769368662	-0.58877509736821\\
        -0.00799508275945321	-0.605221251482031\\
        0.00541710608314103	-0.629501256122495\\
        0.0106623612733783	-0.643120678369993\\
        0.0206582669074063	-0.655344800327985\\
        0.0347205315980349	-0.672619646717066\\
        0.0314046136665527	-0.677400496019791\\
        0.0421124070269696	-0.687542257976946\\
        0.045209889584489	-0.690277569250011\\
        0.0459004735919013	-0.689687802442498\\
        0.0463103882810984	-0.69030802154035\\
        0.0462217998174037	-0.689630561872124\\
        0.0464039711255266	-0.690009127259561\\
        0.046419979470799	-0.68969902537958\\
        0.0462996803337818	-0.689597320203587\\
        0.046503005729925	-0.689583330101931\\
        0.0458894076176259	-0.691340873129154\\
        0.037552165340156	-0.714140917025279\\
        0.0260591432365119	-0.764851775678769\\
        0.01959477568457	-0.846464652216804\\
        0.0108177240850831	-0.967828694037264\\
        0.0162431943048905	-1.0861345262001\\
        0.0174903507188513	-1.17380411873031\\
        0.026222363079797	-1.30187678136482\\
      };
    \addlegendentry{Multi-IMU PO}

    \addplot [color=mycolor4, line width=1.0pt]
    table[row sep=crcr]{%
        -1.42513241826113e-05	1.22659442898296e-05\\
        0.00047660587919353	0.000859574234362312\\
        0.000198834940386927	0.00062042838114034\\
        -0.000161671156446902	0.000493029953733089\\
        -0.000485258523575975	0.000516798027302904\\
        -0.000766401645904661	0.000601715448541454\\
        -0.00106920935400775	0.000665802247614927\\
        -0.00134942841614934	0.000778323151009792\\
        -0.00160113839854641	0.00092725668879314\\
        -0.00185401877443803	0.00107850033123992\\
        -0.00210126291451345	0.00123458740761126\\
        -0.00233773059432113	0.00136865215951359\\
        -0.00235632739973799	0.00118625634320205\\
        -0.0383415908383871	0.00248741615400391\\
        -0.0501095996493742	0.00431006422135749\\
        -0.0540654597374792	0.0084068486688811\\
        -0.0513058731465706	0.0132222717716855\\
        -0.0468913675433274	0.0142241573775723\\
        -0.0428625435152747	0.0151042388450496\\
        -0.041026794231613	0.0159076560103144\\
        -0.0399465277561078	0.0150095820398452\\
        -0.0385245956688023	0.0142728212441354\\
        -0.0379308176225779	0.0137110892692982\\
        -0.0379046144671699	0.0134357386822752\\
        -0.0378731220694192	0.0132343153362032\\
        -0.0379384075851435	0.0130910443983042\\
        -0.0340489272433288	0.0126630269580315\\
        -0.0288744037963817	0.00451887293052204\\
        -0.0146439234817057	-0.00766922636552293\\
        -0.00782544981831601	-0.0155635059735895\\
        -0.00886661987009552	-0.0200067415609608\\
        -0.000339682137620774	-0.0284373276260799\\
        0.00453886944114547	-0.0422336280667233\\
        0.0112329626527331	-0.0457432658107805\\
        0.0185838712655658	-0.0659054801806637\\
        0.024506948620445	-0.0780231027684978\\
        0.0273470816375693	-0.0915103958250153\\
        0.0344725876010364	-0.113820630188589\\
        0.0375381800946359	-0.132313695741818\\
        0.0456113515820865	-0.144499269618481\\
        0.0717518017405127	-0.16110515769651\\
        0.0919353442993582	-0.17719655845798\\
        0.114713318723264	-0.192401879627705\\
        0.14727037329	-0.215021616107118\\
        0.170328048078374	-0.229778989752686\\
        0.197819335854036	-0.243807807462962\\
        0.226093384356441	-0.261380847861899\\
        0.230061309136095	-0.259488754595742\\
        0.24235089329319	-0.254333330108196\\
        0.261540777692558	-0.247946907647077\\
        0.277813129069911	-0.237147326792563\\
        0.301708354108578	-0.236360919266533\\
        0.336605488839296	-0.226524497041405\\
        0.361582536453734	-0.21562897563139\\
        0.40570313508386	-0.209408802967785\\
        0.448123762638896	-0.198871842194833\\
        0.483592259435167	-0.182956499214849\\
        0.527236717063006	-0.176160196835026\\
        0.57095180275333	-0.166014340089057\\
        0.601739201749845	-0.138771605579621\\
        0.637215657742008	-0.126207906821073\\
        0.673479234070717	-0.121742018476654\\
        0.714248107808461	-0.108415093085681\\
        0.750430972380271	-0.11199686379545\\
        0.783578035761935	-0.122106470642287\\
        0.820831141603479	-0.115791588692181\\
        0.861014728459244	-0.12719320249402\\
        0.895570371667636	-0.149564073358802\\
        0.924194245365677	-0.148781026993534\\
        0.962215540371555	-0.162502298262248\\
        0.997152383924206	-0.183036225010693\\
        1.02425873103234	-0.181394569783121\\
        1.05784966562617	-0.193053547607543\\
        1.08482624141613	-0.210444670005545\\
        1.10418603294106	-0.20250849523322\\
        1.13073496913475	-0.207028966111588\\
        1.16247675474014	-0.210996468566439\\
        1.18602230527544	-0.197870038329391\\
        1.21753117686795	-0.19621149794097\\
        1.25006980497176	-0.193793870949091\\
        1.27967088699842	-0.18119291465938\\
        1.31717214779585	-0.174054297630693\\
        1.35720126411674	-0.167206272209267\\
        1.39245641328233	-0.148747832920702\\
        1.43572472357444	-0.145423450872441\\
        1.48178472347488	-0.142090497637314\\
        1.52105086043186	-0.126486235887637\\
        1.57114775609144	-0.121110617377953\\
        1.61629759638185	-0.117943232005016\\
        1.65296609136152	-0.0915470543377568\\
        1.69780795509	-0.08427888116811\\
        1.74325412945922	-0.0878474379807284\\
        1.7863626259488	-0.0744259566080635\\
        1.83986352194198	-0.0829299044131483\\
        1.88899110844769	-0.0995522266382498\\
        1.93459235415189	-0.100660184914245\\
        1.99410876693841	-0.116706523287166\\
        2.04667051840007	-0.140301859369341\\
        2.09147160769993	-0.139050772689738\\
        2.15182588325417	-0.163169875258912\\
        2.20131409104558	-0.189911969086916\\
        2.24868880198846	-0.186259589712627\\
        2.30682303332401	-0.208766840031729\\
        2.3515270695602	-0.242354800754933\\
        2.37837989974161	-0.232315271476232\\
        2.4137661617292	-0.249399293554842\\
        2.43347748883941	-0.286532731172465\\
        2.44828287008963	-0.282639913095552\\
        2.47274406001199	-0.28955960953725\\
        2.49603346301142	-0.297215352674776\\
        2.50281250240034	-0.275005234616126\\
        2.51526391133554	-0.265034442493851\\
        2.52837180139434	-0.252245774272104\\
        2.53685190562186	-0.227822587380007\\
        2.54332740756961	-0.223459318629672\\
        2.5506296010186	-0.223552109103264\\
        2.56405402397947	-0.215323430856528\\
        2.58139972217479	-0.221009623588046\\
        2.5905769179996	-0.226675272332265\\
        2.59295575705468	-0.226112928048579\\
        2.60255957456174	-0.229199204910475\\
        2.60756259807563	-0.230324564820959\\
        2.60880593916041	-0.224253860443649\\
        2.61344497037228	-0.222384799582085\\
        2.61101150125398	-0.218406547851079\\
        2.60678333598575	-0.210201391702653\\
        2.60770106692754	-0.206202097938453\\
        2.59722576571871	-0.204683247006275\\
        2.58586483090425	-0.198163439809667\\
        2.58251900998497	-0.196375595678903\\
        2.56228344435477	-0.20307487591696\\
        2.53973680554082	-0.199513134966239\\
        2.53061357922553	-0.197614916341127\\
        2.50962591329528	-0.212270743337866\\
        2.47698662085716	-0.214247771445714\\
        2.46757230539993	-0.214993775277333\\
        2.45167327722	-0.245636545613876\\
        2.41685874866683	-0.278579037052086\\
        2.40707360813876	-0.30934832696298\\
        2.41093487723356	-0.333128514305358\\
        2.39793080396298	-0.353723959792459\\
        2.39367822139257	-0.367123435604769\\
        2.38593646844682	-0.38156851783083\\
        2.37150817919955	-0.401722789239007\\
        2.36253688471305	-0.421423892468638\\
        2.3461143747701	-0.449369243572131\\
        2.32560542328262	-0.481453775882619\\
        2.32449465245667	-0.504977284804206\\
        2.32318738899182	-0.519073393064022\\
        2.29730087347516	-0.519127098978586\\
        2.28698555413244	-0.506596271244695\\
        2.28123335629418	-0.479231536075719\\
        2.2678006633058	-0.455971134795144\\
        2.2528803884623	-0.429351047514233\\
        2.2442883202385	-0.402852457643715\\
        2.24220919757073	-0.390684970837168\\
        2.23033923876406	-0.373993607050658\\
        2.21123133965824	-0.360390280872111\\
        2.18754637531094	-0.34892239922046\\
        2.15577265376543	-0.337864625167226\\
        2.12118854260013	-0.328760410841775\\
        2.08822384270587	-0.325411940298568\\
        2.0518593948981	-0.313617600979869\\
        2.01857317050232	-0.291107460488545\\
        1.99311149188117	-0.279131591156771\\
        1.95950734192562	-0.261906459233529\\
        1.9327263375279	-0.240182747917541\\
        1.90750623078103	-0.234828836370533\\
        1.88111557239238	-0.221100053189677\\
        1.86083672974117	-0.205357480835287\\
        1.85907994378569	-0.214917768100382\\
        1.84946112607334	-0.220037508377769\\
        1.82660139511108	-0.225786883275993\\
        1.8030874305837	-0.233568080321178\\
        1.7751107817307	-0.237621888156622\\
        1.75358434898583	-0.235957351542258\\
        1.73207080068552	-0.242984368082638\\
        1.70441602070327	-0.235762051593921\\
        1.67495502060633	-0.220576790605852\\
        1.65105076440819	-0.215825801308661\\
        1.62027511096642	-0.204758529710039\\
        1.5896994867813	-0.188655879156998\\
        1.56192160002666	-0.185382285679689\\
        1.52575744186999	-0.177951410794095\\
        1.48975632542698	-0.165821763192659\\
        1.46141817944951	-0.168707821536805\\
        1.42471826224941	-0.153781800489689\\
        1.39177691555431	-0.132707253971709\\
        1.3652957581553	-0.129016708246906\\
        1.32554923407582	-0.116952675561229\\
        1.28437663929334	-0.103216234000406\\
        1.25626427476852	-0.101313238567985\\
        1.2234722238205	-0.0832558359261204\\
        1.20195593626176	-0.045241392538016\\
        1.1913077004423	-0.0382378347131652\\
        1.1782008713498	-0.0207415127875316\\
        1.16235347538274	0.000460304461234922\\
        1.15338303848428	0.00697299090647626\\
        1.1415361099466	0.0207787072306084\\
        1.13036615231685	0.0400296900608927\\
        1.12359488560122	0.0497938127237476\\
        1.11196831410536	0.0637576667769889\\
        1.09886694794733	0.0861167453671215\\
        1.09225832886269	0.0954612273283611\\
        1.079237915862	0.105768601753377\\
        1.06589887806168	0.108713694826885\\
        1.05978085225677	0.107385837638272\\
        1.04736534203592	0.113466517001543\\
        1.03241907608804	0.115475849636521\\
        1.02815620817393	0.111439024772143\\
        1.01717187406534	0.112075968904686\\
        1.00538619366295	0.101609712741838\\
        1.00170529204804	0.0852444646364317\\
        0.995401379689261	0.075385221658173\\
        0.983304371207933	0.0562291123830194\\
        0.977827963919551	0.0313753600299543\\
        0.971513711358546	0.0108688680567051\\
        0.960152289924266	-0.0141081526236535\\
        0.951584568909444	-0.0485843668705944\\
        0.942163318024577	-0.0864741018811774\\
        0.93178921977502	-0.118956124986516\\
        0.922035326628343	-0.158551704392134\\
        0.919568540510348	-0.194401241157279\\
        0.918548202543215	-0.219033529361774\\
        0.91164174044682	-0.245350178209415\\
        0.903088086442078	-0.264590750744883\\
        0.875660669627728	-0.280494179538261\\
        0.84292291704808	-0.290088501385075\\
        0.813474764392772	-0.287735383926142\\
        0.784168609676502	-0.285208864164115\\
        0.751813421689825	-0.284937150580398\\
        0.719629970640482	-0.274772389731203\\
        0.687621602299756	-0.262135951528415\\
        0.654131980464733	-0.260290542516215\\
        0.620262602089088	-0.246241499697062\\
        0.589025493736643	-0.232040321689819\\
        0.557492054728008	-0.228105428644141\\
        0.516234668636229	-0.212299845910553\\
        0.492613231789575	-0.19448949807061\\
        0.47491969042874	-0.203432275459117\\
        0.454655353106578	-0.199038585529442\\
        0.440134372389101	-0.194343825650645\\
        0.425595808105386	-0.205954445537182\\
        0.409625508618309	-0.208365365105798\\
        0.395537752854868	-0.207732524859462\\
        0.375400214474225	-0.221683357808349\\
        0.35281785323274	-0.219949676499659\\
        0.327364722433237	-0.213195004420602\\
        0.298931820425035	-0.21368178847327\\
        0.271362183342271	-0.204439714821689\\
        0.245077814218663	-0.197715403674806\\
        0.219333789436661	-0.201664879452844\\
        0.189427476329852	-0.194048993883794\\
        0.159968779186919	-0.183752923382273\\
        0.132860794711237	-0.190274404623986\\
        0.102959810513166	-0.188107189883939\\
        0.0771403174953143	-0.189233096342132\\
        0.0536148243629386	-0.213553873736169\\
        0.0327489137130097	-0.221563500848272\\
        0.012750255997626	-0.232646203374909\\
        -0.00769787079048915	-0.257852319984751\\
        -0.0277356082135963	-0.277104722734852\\
        -0.0473819295875742	-0.293153978052435\\
        -0.0760469202126819	-0.316301927797955\\
        -0.102155522070475	-0.32359627744723\\
        -0.133712171542112	-0.333372941288667\\
        -0.165455035109738	-0.357157966813807\\
        -0.195150416350517	-0.366465664571938\\
        -0.226740609532742	-0.377714972266112\\
        -0.26089153871855	-0.405440281653949\\
        -0.284916682898088	-0.41657563480587\\
        -0.304219387744624	-0.426782103629885\\
        -0.326014245823646	-0.453817625375529\\
        -0.34152472169089	-0.467950196663535\\
        -0.358688663354744	-0.480883865572121\\
        -0.383002984234838	-0.506656891680895\\
        -0.402833875760436	-0.520940900069724\\
        -0.421546579154883	-0.535405553525988\\
        -0.441923283421049	-0.562153739927583\\
        -0.456930382657183	-0.578265188860041\\
        -0.47365290874855	-0.59268397374266\\
        -0.496824508333169	-0.609198536577932\\
        -0.517076101573074	-0.611300390899956\\
        -0.545371422886392	-0.611117068753537\\
        -0.579918975728532	-0.609487788725827\\
        -0.621440808496291	-0.595121222796085\\
        -0.658438958244266	-0.582347835846298\\
        -0.691876527316546	-0.579894532726229\\
        -0.729212473027042	-0.563483689032102\\
        -0.762197435627294	-0.541801135206639\\
        -0.791865404457073	-0.54319801848157\\
        -0.827418466487516	-0.531186638039398\\
        -0.852911891976106	-0.513870434031511\\
        -0.871298730347329	-0.521149343733259\\
        -0.893232604765551	-0.517532197850367\\
        -0.910829449441019	-0.506984593934468\\
        -0.927599243930212	-0.516878479674074\\
        -0.952146154082391	-0.514847745463183\\
        -0.978086732213217	-0.514203752379056\\
        -1.00330040280844	-0.523466877235156\\
        -1.03088678041298	-0.525833348501925\\
        -1.06215512202416	-0.530306592847752\\
        -1.09097535883108	-0.541129895643437\\
        -1.12669584322612	-0.5374372762149\\
        -1.16233973525754	-0.535285041544552\\
        -1.19380999274623	-0.54625119328583\\
        -1.23190851656265	-0.54315820387693\\
        -1.2666792989052	-0.543289064544811\\
        -1.30057668240683	-0.556770517345292\\
        -1.34368153433139	-0.556158777458773\\
        -1.37894135367794	-0.554456922520654\\
        -1.41195070172537	-0.571494597276532\\
        -1.45334169275805	-0.573821126090056\\
        -1.49075388284962	-0.57757866510829\\
        -1.52233629777312	-0.604659249264744\\
        -1.55808778841664	-0.61793029711037\\
        -1.59360811685624	-0.617808679008447\\
        -1.62955021464349	-0.632127948159671\\
        -1.6725222763038	-0.633597888147784\\
        -1.71455478945637	-0.632221525993465\\
        -1.74944144517337	-0.651166155533153\\
        -1.79660696723421	-0.65392888158982\\
        -1.83730905592718	-0.655355923993951\\
        -1.87265462267501	-0.675718658701644\\
        -1.91506032833483	-0.680433781325615\\
        -1.95543765746985	-0.680570817061979\\
        -1.99025651573375	-0.703237413686173\\
        -2.02886807660343	-0.710046578335182\\
        -2.06959139592844	-0.714734916529006\\
        -2.10797418442793	-0.738920828966903\\
        -2.15229393371093	-0.744521545369737\\
        -2.1926979217656	-0.747000672372933\\
        -2.2263722078282	-0.770970901191883\\
        -2.26786282826028	-0.784514744775124\\
        -2.30637970718143	-0.794573663655175\\
        -2.34388730858981	-0.826132030717798\\
        -2.38618080188586	-0.838283720283729\\
        -2.42855417589237	-0.832731198146405\\
        -2.47273788050888	-0.850173969793471\\
        -2.51611131051668	-0.848263999509555\\
        -2.56211891109729	-0.829275407389335\\
        -2.61676522927708	-0.83135575967365\\
        -2.66259124156432	-0.813111817674893\\
        -2.70081479303453	-0.774959137991456\\
        -2.75768509581107	-0.760809186939\\
        -2.78335609160449	-0.731360366008539\\
        -2.79830715564545	-0.689039053530317\\
        -2.83851256373151	-0.666038675447153\\
        -2.84766410075219	-0.629673437199719\\
        -2.84314287329299	-0.590850587788501\\
        -2.87106107095448	-0.562238465691017\\
        -2.86875633006302	-0.535250703020966\\
        -2.8569951770512	-0.508452856819065\\
        -2.87017978938748	-0.484181434045507\\
        -2.87129162206008	-0.460835246378985\\
        -2.86325549141459	-0.43962229349881\\
        -2.8727359615826	-0.4203657593527\\
        -2.87145754549457	-0.399324168661464\\
        -2.85579011173809	-0.383725740856752\\
        -2.85573695402913	-0.363288022798683\\
        -2.83984837417961	-0.338193092757633\\
        -2.82239471701057	-0.325344520474473\\
        -2.81550538621043	-0.306795330598853\\
        -2.7996120051534	-0.291032183214823\\
        -2.77374796629064	-0.286694476840459\\
        -2.76207435555551	-0.273076881911861\\
        -2.74294575254843	-0.263127762646291\\
        -2.72077721104575	-0.266038019541695\\
        -2.70474784855531	-0.253493064758444\\
        -2.68423543170506	-0.249318308973671\\
        -2.66243043390527	-0.259011411298971\\
        -2.6458487343282	-0.254008251850327\\
        -2.62473097445701	-0.262899644976339\\
        -2.60564352518747	-0.281381092556963\\
        -2.58843834962443	-0.282047365175901\\
        -2.57175062069679	-0.288618157240464\\
        -2.55235191924788	-0.296789160515972\\
        -2.52683821587334	-0.295648933727581\\
        -2.49954781146923	-0.301889490370818\\
        -2.47371853482014	-0.311856022011008\\
        -2.44694994484753	-0.309245557208268\\
        -2.41642263398558	-0.308039337149484\\
        -2.39159777535007	-0.315077522499653\\
        -2.36477249883164	-0.311578381509221\\
        -2.33710665151218	-0.321823364008691\\
        -2.31171262593579	-0.339123886992637\\
        -2.28564114641876	-0.339199632393798\\
        -2.25772805550266	-0.351688026342025\\
        -2.22986947193403	-0.367669343608899\\
        -2.20395305757004	-0.366963907985559\\
        -2.17572487957659	-0.380790989431751\\
        -2.15878562638959	-0.397617274000659\\
        -2.14030693170529	-0.396440668662272\\
        -2.12010999089904	-0.404038338420751\\
        -2.105682335858	-0.4174028949464\\
        -2.09319513405577	-0.410373912153787\\
        -2.0791187092007	-0.412424470774556\\
        -2.05749863120358	-0.419310712644189\\
        -2.02305937991215	-0.422024183131239\\
        -1.97259470682557	-0.427230917758644\\
        -1.92161589818916	-0.433902384508909\\
        -1.88475190140878	-0.425393288608996\\
        -1.85540746390731	-0.43361755860505\\
        -1.82976004939225	-0.45594092465974\\
        -1.8144170213805	-0.4518126326853\\
        -1.79682479337684	-0.455620104722471\\
        -1.77929048003371	-0.476518975353665\\
        -1.76186841090802	-0.490049415710058\\
        -1.73498185029535	-0.506165258826532\\
        -1.70695039845595	-0.525135636742826\\
        -1.6854205180614	-0.534071490724177\\
        -1.66011666140101	-0.551157452730718\\
        -1.64043733406326	-0.582635520893912\\
        -1.62440923675094	-0.602782251609964\\
        -1.60365373124588	-0.626528773181944\\
        -1.58457025905689	-0.669106702550109\\
        -1.57060696010126	-0.70615112769395\\
        -1.54429168658126	-0.740603498078457\\
        -1.51860931964235	-0.79085615018651\\
        -1.51462340806521	-0.835983175505573\\
        -1.48902565615188	-0.86065682865582\\
        -1.45735760150137	-0.884892588064486\\
        -1.46667536917653	-0.909211669863101\\
        -1.4481836411717	-0.916626829516097\\
        -1.42495597271976	-0.907654447184993\\
        -1.4287110034791	-0.903677797584006\\
        -1.41889460243328	-0.899385029276702\\
        -1.40576933908288	-0.892114852537453\\
        -1.41221650000095	-0.884139224029829\\
        -1.40817921881475	-0.877451792079753\\
        -1.40071554919642	-0.859920542825305\\
        -1.40541287994724	-0.842544111127486\\
        -1.40645195223956	-0.828086886236486\\
        -1.40663484482058	-0.806882838527081\\
        -1.4099594348688	-0.787923991475452\\
        -1.40679295004464	-0.776449652701366\\
        -1.3918240633113	-0.756984156678847\\
        -1.38160664901542	-0.732365951927671\\
        -1.36480436316942	-0.711976335633356\\
        -1.33554425400338	-0.681749240163965\\
        -1.30761392323994	-0.654374498745491\\
        -1.27431283690817	-0.638716596409913\\
        -1.24009601336813	-0.612554842690016\\
        -1.21329548981477	-0.583292990395057\\
        -1.18405169959909	-0.562885171624489\\
        -1.1508704474026	-0.542417719875215\\
        -1.12304017454661	-0.510428356304972\\
        -1.09214394718224	-0.496105556277984\\
        -1.05862045503689	-0.483672496970184\\
        -1.02248421987343	-0.462187235215363\\
        -0.981872123751205	-0.45719061045117\\
        -0.945979803798724	-0.453228496729455\\
        -0.913545997871988	-0.430950177899422\\
        -0.87749130686845	-0.42555548852096\\
        -0.841024698091059	-0.419582335210236\\
        -0.812523024426236	-0.399676023525638\\
        -0.773331808911916	-0.389894958119326\\
        -0.735905461428946	-0.390589751809561\\
        -0.713822613376896	-0.363679258356135\\
        -0.685176505168806	-0.355523189170584\\
        -0.654892039759835	-0.358994932261622\\
        -0.631014013514296	-0.345555978498805\\
        -0.593929765218645	-0.34280939352631\\
        -0.567573888092371	-0.339783908626571\\
        -0.556087937853974	-0.31316464150524\\
        -0.543233935385585	-0.300854665265319\\
        -0.527880659573192	-0.292525427786894\\
        -0.518537500292304	-0.268151346587853\\
        -0.507534692775359	-0.247836449983458\\
        -0.492813889238712	-0.225689633227478\\
        -0.476633391319545	-0.195740114181976\\
        -0.459406593923439	-0.185301956904714\\
        -0.445557470157876	-0.183115014961072\\
        -0.428950619940372	-0.17550403421663\\
        -0.412079072844509	-0.182334994935681\\
        -0.397984196648444	-0.192976053908997\\
        -0.384803485406236	-0.19635507863388\\
        -0.367134475086804	-0.209523300917672\\
        -0.353673273226451	-0.229194842527965\\
        -0.34700392028927	-0.238464666736827\\
        -0.335373256764095	-0.250421812217024\\
        -0.312634708092976	-0.257279036007468\\
        -0.299052334467827	-0.254282882222192\\
        -0.293305894246615	-0.263254202163944\\
        -0.291469107011275	-0.265356792608785\\
        -0.291258305841135	-0.265505518917526\\
        -0.291273285477997	-0.266211192878544\\
        -0.291639121641819	-0.265880924999476\\
        -0.291648911964537	-0.266407329617964\\
        -0.291698213321217	-0.266317997652766\\
        -0.291788392670894	-0.2664346719976\\
        -0.291567264430587	-0.266599495254002\\
        -0.293373258639382	-0.268042212602165\\
        -0.300576391351557	-0.286649844561039\\
        -0.311134738535749	-0.328484483725568\\
        -0.328902929283615	-0.392239860247036\\
        -0.338385949932231	-0.468462554789113\\
        -0.343204164455792	-0.513758214082934\\
        -0.350092291307234	-0.513278368943595\\
        -0.351539236161163	-0.511434438621508\\
      };
    \addlegendentry{MIPO-P}

    \addplot [color=mycolor5, line width=1.0pt]
    table[row sep=crcr]{%
        -1.42513241826113e-05	1.22659442898296e-05\\
        0.00047660587919353	0.000859574234362312\\
        0.000198834940386927	0.00062042838114034\\
        -0.000161671156446902	0.000493029953733089\\
        -0.000485258523575975	0.000516798027302904\\
        -0.000766401645904661	0.000601715448541454\\
        -0.00106920935400775	0.000665802247614927\\
        -0.00134942841614934	0.000778323151009792\\
        -0.00160113839854641	0.00092725668879314\\
        -0.00185401877443803	0.00107850033123992\\
        -0.00210126291451345	0.00123458740761126\\
        -0.00233773059432113	0.00136865215951359\\
        -0.00226433691546083	0.00115916081662097\\
        -0.0169280104210337	0.00208971119602299\\
        -0.00474966734638689	-0.000767134969886856\\
        0.00290318628245105	0.00278097420477572\\
        0.00574916935512617	0.00908828844357002\\
        0.00724669030085468	0.011252629606582\\
        0.00838085003517177	0.0129968082054778\\
        0.00830159983179282	0.0143070825230491\\
        0.00802942360040021	0.0137538845591418\\
        0.00868179661182705	0.0131401889197463\\
        0.00892892953638909	0.012623715298735\\
        0.00879975554475303	0.0123656011950443\\
        0.00885484699879303	0.0121537197473732\\
        0.00893444619636907	0.0119381652636843\\
        0.0132736352386166	0.0111874449952503\\
        0.0225504111182421	0.00141075449376856\\
        0.0385245080104396	-0.0110930008974489\\
        0.0481674403205968	-0.0189624042152095\\
        0.0507641388461551	-0.0253074385660843\\
        0.0603297262209798	-0.0349200138350052\\
        0.0679305623242105	-0.0483699595735118\\
        0.0788758000828087	-0.0529271731822872\\
        0.0880450755027585	-0.0744543885493828\\
        0.0970558528605803	-0.087120729938181\\
        0.103027820209993	-0.103216968622053\\
        0.112382364589715	-0.128156513368846\\
        0.117586471365533	-0.147127403983236\\
        0.12998451133458	-0.161487564383699\\
        0.161625437638187	-0.179309261197469\\
        0.18655664854769	-0.195818528969656\\
        0.215003012823223	-0.213301056869761\\
        0.253358603744155	-0.238572463200228\\
        0.281534728030524	-0.253012752939781\\
        0.314954362075441	-0.269070014355016\\
        0.349192383954662	-0.288987375509608\\
        0.355132579275828	-0.284687852239884\\
        0.370509387646161	-0.27840703875366\\
        0.393958777664262	-0.270817842947713\\
        0.415140768368868	-0.258105582186137\\
        0.443813607143923	-0.257129509443567\\
        0.485693636558413	-0.246955018404725\\
        0.517124016448019	-0.23407632946921\\
        0.568169046747126	-0.226472941625293\\
        0.618283398749785	-0.215934394209115\\
        0.660369846327079	-0.19698446095914\\
        0.711603910675545	-0.188339601274152\\
        0.763016398895003	-0.178819730320841\\
        0.79957949916103	-0.147102858804021\\
        0.842098153397151	-0.13149580723674\\
        0.88481454044687	-0.129800245326893\\
        0.933582266765711	-0.113499280763403\\
        0.976348061912909	-0.117295698930121\\
        1.01574177006775	-0.131490724105549\\
        1.06024314976828	-0.123028152197533\\
        1.10787073689206	-0.135756114985332\\
        1.14926747938328	-0.162684162473797\\
        1.18377431449127	-0.159697079661347\\
        1.22880878460713	-0.17495153652984\\
        1.2704260546495	-0.19959779319191\\
        1.30350947515557	-0.195335872942783\\
        1.34306892901041	-0.208303787289234\\
        1.37668091419645	-0.228994255592247\\
        1.40077456337108	-0.218136679167298\\
        1.43179215168169	-0.222561074165552\\
        1.46967412272926	-0.228142317251458\\
        1.49917620531173	-0.21148818494381\\
        1.53630790650631	-0.209041095949521\\
        1.57575981031572	-0.207324998642291\\
        1.61163827020156	-0.191169104950022\\
        1.65607597070315	-0.181917375108615\\
        1.7038140870693	-0.176169780561736\\
        1.74527548704753	-0.154552279861995\\
        1.79586334961875	-0.150188801609494\\
        1.84996422808695	-0.14882075965864\\
        1.8959690233637	-0.129714283801205\\
        1.95433183923098	-0.122815163872327\\
        2.0068823973572	-0.121926359274293\\
        2.0496101121566	-0.0909336028908417\\
        2.10263843118197	-0.0820925383008034\\
        2.15576802660975	-0.0895000479790414\\
        2.2062061110927	-0.0730590886627528\\
        2.26929233509139	-0.0824289128005595\\
        2.32598437009096	-0.104164973392144\\
        2.37920399933516	-0.103285118052658\\
        2.44883839488293	-0.121337269492589\\
        2.51010620095983	-0.150032920929663\\
        2.56165731164415	-0.146450155285816\\
        2.63250898188044	-0.172415153931352\\
        2.69053084511282	-0.20438748687342\\
        2.7446410130944	-0.196834875983528\\
        2.81310370762183	-0.220903337214551\\
        2.86619239816082	-0.259809805859294\\
        2.89871925937852	-0.244780719807786\\
        2.93969943294555	-0.263336265797785\\
        2.96412752526543	-0.305352513120322\\
        2.98270122626535	-0.297804409073285\\
        3.01118460438029	-0.304973885223004\\
        3.04000386243877	-0.314123077205616\\
        3.04977426783792	-0.287087409253825\\
        3.06456801239914	-0.274986004099926\\
        3.08228016569296	-0.261480031017697\\
        3.09508411689093	-0.232165123710605\\
        3.10362277604275	-0.226703853865674\\
        3.11528336261667	-0.227836110234925\\
        3.13385806226407	-0.216152584664868\\
        3.15482312552312	-0.222135933439436\\
        3.16893751930573	-0.227420041645664\\
        3.17397840739516	-0.222782544496962\\
        3.18566167777888	-0.225951117053908\\
        3.19400287887289	-0.22487708122711\\
        3.19649367566252	-0.213537429887306\\
        3.20265053437826	-0.210542008957529\\
        3.20184437962307	-0.202997130620109\\
        3.19673220576141	-0.188968571335725\\
        3.19841135522539	-0.183963148789081\\
        3.18758674182752	-0.178655006438515\\
        3.17279003273855	-0.166867014472074\\
        3.1691032757091	-0.164082232360858\\
        3.14605336926263	-0.168225652971232\\
        3.11748239758104	-0.160259362300685\\
        3.10678944110431	-0.157423457262749\\
        3.08193792275471	-0.170769738311465\\
        3.04212761515464	-0.171233432073855\\
        3.03040257370757	-0.171583141371579\\
        3.01079885539238	-0.202720905036268\\
        2.96845571187519	-0.238456299012412\\
        2.95564597331844	-0.273533265928615\\
        2.95806518842662	-0.298567769476704\\
        2.93937320741389	-0.321918018963774\\
        2.93322929690158	-0.337491875573043\\
        2.92236993760032	-0.351208093968394\\
        2.9025935287158	-0.373665218549984\\
        2.89134974164422	-0.396626888229584\\
        2.87039264819142	-0.425558975151246\\
        2.84390804232855	-0.460946117462839\\
        2.84117572762748	-0.487971025142435\\
        2.83781272150705	-0.5013460415317\\
        2.80510920809153	-0.501621265994103\\
        2.79248763946953	-0.48678553146648\\
        2.78353807275813	-0.4552436701925\\
        2.76477804006852	-0.430888838897461\\
        2.74673018725001	-0.399966443773043\\
        2.73340002512634	-0.369431374317741\\
        2.72790492096187	-0.358007328698948\\
        2.71431395924255	-0.339427535468806\\
        2.68900268610396	-0.324745665537459\\
        2.65976741944588	-0.314280320052132\\
        2.62283426718133	-0.302096813300688\\
        2.5808563821856	-0.29249478182139\\
        2.54168522308699	-0.291381914964784\\
        2.49937114546667	-0.278904905070299\\
        2.45870705778208	-0.253428525628856\\
        2.42781703782152	-0.242387602187767\\
        2.38899697601291	-0.22358603119644\\
        2.35510707770354	-0.199883075296321\\
        2.32480932369825	-0.196523723222162\\
        2.29403112540618	-0.181525614440143\\
        2.267470674202	-0.163721884628285\\
        2.2623053162298	-0.177301004848251\\
        2.25149587833416	-0.183550898855075\\
        2.22271340335111	-0.190220465730345\\
        2.19302117200474	-0.201181691648005\\
        2.16054624556341	-0.206268402084807\\
        2.13365671163059	-0.204571139660257\\
        2.12372516921871	-0.211043241963606\\
        2.11736325857533	-0.200699226085443\\
        2.08506327631727	-0.185572471476779\\
        2.06842401173417	-0.180174491393538\\
        2.05235180027079	-0.16761274035278\\
        2.01802720851876	-0.152405577807661\\
        1.99378337347912	-0.14936254880653\\
        1.96645134476656	-0.142116411700916\\
        1.92610269645459	-0.130333372064337\\
        1.89785431025389	-0.134050643291431\\
        1.86432511451463	-0.121540725464617\\
        1.82613536352922	-0.101393426243591\\
        1.79653271929325	-0.100084988084225\\
        1.75437763146582	-0.0920130442979878\\
        1.70742445219549	-0.0784600517039676\\
        1.67295329277736	-0.0782645067776838\\
        1.6342330270196	-0.0581115079210378\\
        1.60756555429539	-0.0147485480238044\\
        1.59329336055548	-0.00970007386375815\\
        1.57749167248391	0.00997739611473056\\
        1.55668868912816	0.0341466291211622\\
        1.54392003920586	0.0385763254598689\\
        1.5296551535552	0.0540260441765015\\
        1.51381106923455	0.0756000403312498\\
        1.50315167868851	0.0838698552039154\\
        1.4891611271496	0.0993667268616309\\
        1.47144576597065	0.123469479248088\\
        1.46122299358422	0.131684678275709\\
        1.44578618225154	0.142986627354233\\
        1.42688265337766	0.145449009298221\\
        1.41673244759266	0.141259382412822\\
        1.40230749512644	0.146939170213168\\
        1.38175470808312	0.148979979595942\\
        1.37271090886442	0.143100727725772\\
        1.36015580382099	0.143583098338681\\
        1.3429455486974	0.132543675328198\\
        1.33436082963602	0.113364682447072\\
        1.32738737354425	0.10158302268772\\
        1.30978396004056	0.0811293381299648\\
        1.2992920075721	0.0527828084630944\\
        1.29205487386319	0.0289406258140436\\
        1.27548730813937	0.00255657810077559\\
        1.26209780051733	-0.035488738541676\\
        1.25126710763658	-0.0780825895286915\\
        1.23603070026446	-0.111955320302131\\
        1.2212096425417	-0.155073241248153\\
        1.21742321466757	-0.197321420770071\\
        1.21351618983125	-0.222898372971894\\
        1.20218298196142	-0.251154423062096\\
        1.1916650007142	-0.273649963462528\\
        1.15850427491708	-0.288568044677558\\
        1.11845163964467	-0.297858486608157\\
        1.08387385568873	-0.295743164867608\\
        1.04848716864511	-0.290347502593637\\
        1.00926696579781	-0.289752211861496\\
        0.971377701287882	-0.278781437309546\\
        0.933325316855043	-0.262908335228565\\
        0.893420916319316	-0.261512224222545\\
        0.8538739868406	-0.246344595556058\\
        0.815961521962454	-0.228565605750602\\
        0.77841948070632	-0.225848792003012\\
        0.731235638199064	-0.208759583789741\\
        0.701512700910397	-0.187324460371871\\
        0.678887589352035	-0.199556587940499\\
        0.655649711951882	-0.195489847982832\\
        0.635976360062363	-0.188683174794062\\
        0.616245418170986	-0.203409074009688\\
        0.5977538946793	-0.206442983263879\\
        0.57851005727377	-0.204478562412766\\
        0.552989329795119	-0.220976112948306\\
        0.526557120719511	-0.219987962607925\\
        0.494860255421299	-0.210428401836007\\
        0.460276283340622	-0.212032386298908\\
        0.428137995020262	-0.202475901084689\\
        0.395657088399798	-0.193543238457033\\
        0.363408741966546	-0.199163731715252\\
        0.328694645983976	-0.191307290104948\\
        0.292599982051814	-0.1788369163268\\
        0.25944477762789	-0.187477355281449\\
        0.224519812533673	-0.185957440877681\\
        0.192225653336645	-0.185585305689032\\
        0.163842236091431	-0.213120787263628\\
        0.139603925983784	-0.223177316131803\\
        0.113973478141186	-0.233189234527254\\
        0.0880408735363452	-0.261529382248181\\
        0.0642059885013262	-0.284578116887149\\
        0.0396441937720927	-0.299879337112886\\
        0.00503393813715508	-0.325005718808352\\
        -0.0256478545484476	-0.334138490886676\\
        -0.0637936805542587	-0.341921057173233\\
        -0.101722564227358	-0.367238527327324\\
        -0.1368913002858	-0.379093927646382\\
        -0.17464780352574	-0.388466880252869\\
        -0.214765552872079	-0.418474851728681\\
        -0.243357981323605	-0.432325542320418\\
        -0.267593920479824	-0.440464358626759\\
        -0.294811133479836	-0.469859391048962\\
        -0.31352438760791	-0.486965951959895\\
        -0.33540794511702	-0.498422104835447\\
        -0.365160557299091	-0.52625830582441\\
        -0.388889249252612	-0.543536235377842\\
        -0.413091512811468	-0.556477888552265\\
        -0.439112358112873	-0.585303303458962\\
        -0.457228900406461	-0.604674487639931\\
        -0.478605037635228	-0.618088812693021\\
        -0.508116983128066	-0.635645346811987\\
        -0.532058597794911	-0.638775637231953\\
        -0.566032629283704	-0.636398921057758\\
        -0.607696746023207	-0.634612497605701\\
        -0.656072359237318	-0.618977374900237\\
        -0.700105414241561	-0.602914062251245\\
        -0.739980242129583	-0.601584782414448\\
        -0.782961291556746	-0.584243037051353\\
        -0.822588610765805	-0.559189399905902\\
        -0.857457201537148	-0.563021576533124\\
        -0.89826172368544	-0.550561002318403\\
        -0.930194878357888	-0.530411128981013\\
        -0.953530409209998	-0.541046854937047\\
        -0.978742562610022	-0.537887304698355\\
        -1.00167571924711	-0.525966881518519\\
        -1.02327609959442	-0.539280045137989\\
        -1.05152239774935	-0.537676481743801\\
        -1.08424940667947	-0.535872299037037\\
        -1.11541998720077	-0.547500396353846\\
        -1.14770298797288	-0.551597154551969\\
        -1.18630148385868	-0.555488120077853\\
        -1.22102582936217	-0.568352452998945\\
        -1.26240517023117	-0.565107009372636\\
        -1.30489379537421	-0.561161874136743\\
        -1.34241182848025	-0.574481368871252\\
        -1.38650348767496	-0.572135578384716\\
        -1.42880385959095	-0.570293856623702\\
        -1.46813932317259	-0.586555201269202\\
        -1.51788940032853	-0.587424667298021\\
        -1.56075479838849	-0.583698845754203\\
        -1.59899900133088	-0.604110342475253\\
        -1.64644239017749	-0.608274796796304\\
        -1.69152426324514	-0.610452232102522\\
        -1.72806097664137	-0.641710696269944\\
        -1.76964547629568	-0.658489136948059\\
        -1.81199030251406	-0.655850512856798\\
        -1.85375947438435	-0.672899049718307\\
        -1.90384816875363	-0.675896611250409\\
        -1.95348429224678	-0.671600620316728\\
        -1.99402480909254	-0.693891630059088\\
        -2.04830091565818	-0.698563333374769\\
        -2.09597183940769	-0.697082509076268\\
        -2.13685051669749	-0.720885529506373\\
        -2.18628350925206	-0.72807127988402\\
        -2.23352885781442	-0.725620510352163\\
        -2.27365110535247	-0.751678653624058\\
        -2.3188843718926	-0.760899976055424\\
        -2.36667214829546	-0.763601995530694\\
        -2.41032076618002	-0.791236239019821\\
        -2.46188789629355	-0.798997339920585\\
        -2.50962736065335	-0.799045985370742\\
        -2.54803463564704	-0.826586446201285\\
        -2.59684066697471	-0.843604045677674\\
        -2.64215035729587	-0.852416004215244\\
        -2.6850494675376	-0.887776551525813\\
        -2.73490368858128	-0.902455304294676\\
        -2.78416146037498	-0.892569115136117\\
        -2.83478441306126	-0.911153477673351\\
        -2.8866763754425	-0.908571562758106\\
        -2.93837139824326	-0.882990956860361\\
        -3.00069270435294	-0.883981649984676\\
        -3.05477000688229	-0.862309910835957\\
        -3.09593318985597	-0.815612628647894\\
        -3.16095505112777	-0.798487734310945\\
        -3.19281425828231	-0.7638293751378\\
        -3.2057821082549	-0.712531458527813\\
        -3.25142274409284	-0.685836396876723\\
        -3.26342334867355	-0.644371617290681\\
        -3.25479168670865	-0.597209926343646\\
        -3.28606530612806	-0.564276906349377\\
        -3.28505710746418	-0.532997901271577\\
        -3.26966301442297	-0.499798178193139\\
        -3.28563575368919	-0.470751007233194\\
        -3.28843975408	-0.443034839695764\\
        -3.27736885699984	-0.416446974708696\\
        -3.28935336002592	-0.392004331717935\\
        -3.28902414095728	-0.366915627363808\\
        -3.26899217400362	-0.346614142562183\\
        -3.26976975004139	-0.320724034023648\\
        -3.25325287670953	-0.291776644763364\\
        -3.23041724305567	-0.275316957397261\\
        -3.22247926211108	-0.2507243260129\\
        -3.20502465218012	-0.231492082620136\\
        -3.17290553996372	-0.225391708606482\\
        -3.15834183298712	-0.206727079490681\\
        -3.13666162097096	-0.193896857392766\\
        -3.10818480656355	-0.197002035954068\\
        -3.0886988377317	-0.180551752055463\\
        -3.06523130170155	-0.174438777892191\\
        -3.03738918076137	-0.186020397849885\\
        -3.01626373417637	-0.178190882303897\\
        -2.99215641353172	-0.187418996862144\\
        -2.96770505762596	-0.209213922819208\\
        -2.94529140420766	-0.208477246846998\\
        -2.92606132622047	-0.215868086002463\\
        -2.90118038589834	-0.226168149647285\\
        -2.86942092197186	-0.223553493549586\\
        -2.8378214019303	-0.230504662903133\\
        -2.80597528041286	-0.242836384338924\\
        -2.77289095532321	-0.238386294050517\\
        -2.7373245110672	-0.236906616466024\\
        -2.70682692698882	-0.246089900482697\\
        -2.6737729798449	-0.24102731560752\\
        -2.64168452220637	-0.252296814175468\\
        -2.6105281684094	-0.273278511272468\\
        -2.57843265961112	-0.271948498967616\\
        -2.54611214155712	-0.285860776356011\\
        -2.51204523731154	-0.305137013705541\\
        -2.479891854256	-0.302609476925742\\
        -2.44766000476366	-0.317869248074871\\
        -2.42519665765224	-0.337899846698265\\
        -2.40108425801802	-0.333978812204738\\
        -2.37764179065528	-0.342443801551607\\
        -2.35782098024033	-0.358295271691346\\
        -2.34048711666428	-0.348057921976754\\
        -2.32408612125361	-0.35027565232271\\
        -2.29714142515156	-0.358399820377439\\
        -2.25616634443603	-0.359559995353298\\
        -2.19819424711479	-0.365070868323873\\
        -2.13772297010414	-0.3724727768468\\
        -2.09311983535596	-0.360532906653768\\
        -2.05965281114819	-0.369677924015703\\
        -2.02865221307645	-0.394957666104424\\
        -2.00934206887536	-0.386412680650879\\
        -1.98887280188121	-0.390167360641997\\
        -1.9657075836601	-0.413712358239214\\
        -1.943489396528	-0.426084945635121\\
        -1.91255885718071	-0.444140371289615\\
        -1.87712642333974	-0.464460621515165\\
        -1.85060479401578	-0.471252885976112\\
        -1.82120383657163	-0.489970508302856\\
        -1.79567686137962	-0.523746003456078\\
        -1.77607095390564	-0.542265380027743\\
        -1.75155487819935	-0.568825619148185\\
        -1.72608118216463	-0.613788396254667\\
        -1.70979360333647	-0.651175982167145\\
        -1.67919327352587	-0.689873473351453\\
        -1.64682738525635	-0.741580898515109\\
        -1.64178965696764	-0.788391894531352\\
        -1.61180692727389	-0.816088338781211\\
        -1.57298757122585	-0.840741566595137\\
        -1.58271125865068	-0.865369168871444\\
        -1.56193186862158	-0.873352617997447\\
        -1.53247320756921	-0.860721223563287\\
        -1.53405805309672	-0.853660254299123\\
        -1.52304540123118	-0.848345415882338\\
        -1.50532233726692	-0.837884307915177\\
        -1.50874798625694	-0.826173271316845\\
        -1.50432610828152	-0.818479553258312\\
        -1.49236251321359	-0.797158467158244\\
        -1.49363688834336	-0.775263853253506\\
        -1.4949814879475	-0.758062849433093\\
        -1.49159808915353	-0.733584017967429\\
        -1.49085808499222	-0.711306766877403\\
        -1.48702015353509	-0.697855468393461\\
        -1.46635628299043	-0.675759039441477\\
        -1.45091763359162	-0.647323987876028\\
        -1.43175503816798	-0.623605283475023\\
        -1.39614489487124	-0.590531410146465\\
        -1.36175840369526	-0.559582794150318\\
        -1.32331503723256	-0.540322650899155\\
        -1.28223702915009	-0.512447403145373\\
        -1.24979846791657	-0.479057704063966\\
        -1.21569289671797	-0.454133110352236\\
        -1.17566870068378	-0.433691000342568\\
        -1.14211999890812	-0.39751669590666\\
        -1.10580030344174	-0.379478070386782\\
        -1.06604401302544	-0.367717555899308\\
        -1.02312405207716	-0.342955925433655\\
        -0.976138374299114	-0.335947402307459\\
        -0.932954361507986	-0.333305783337456\\
        -0.895424872471231	-0.306782266392218\\
        -0.853661949780042	-0.299332953986693\\
        -0.80979524412014	-0.294033930132223\\
        -0.776646387592679	-0.269705722211479\\
        -0.73153255151642	-0.257493119837093\\
        -0.686934676523188	-0.259216086696869\\
        -0.661196407760406	-0.226920635192803\\
        -0.628051108863962	-0.216473070640196\\
        -0.590804555866983	-0.222013701934276\\
        -0.561899942381571	-0.205226697064455\\
        -0.519934243070239	-0.200976404918718\\
        -0.486694901051146	-0.198906808135105\\
        -0.471842967557554	-0.167485807898785\\
        -0.456835076318513	-0.152349059666745\\
        -0.435819299718484	-0.14485940419598\\
        -0.421764489336846	-0.116778053643432\\
        -0.408803609888061	-0.0924026202200344\\
        -0.388781183214329	-0.0693436592760839\\
        -0.367139246446791	-0.0361828184753829\\
        -0.346415830860873	-0.0228413855860955\\
        -0.32739646669103	-0.0221255352125754\\
        -0.304809307910409	-0.0129957056156384\\
        -0.285021669987619	-0.0202310889918711\\
        -0.265835394110231	-0.0332443261180799\\
        -0.247146413675312	-0.0349139937208126\\
        -0.226633689010166	-0.0493752521896911\\
        -0.207677242665694	-0.071505613301636\\
        -0.196588595959487	-0.0799003890084716\\
        -0.185230084698401	-0.0932050192773896\\
        -0.15367034145017	-0.0990196026339018\\
        -0.128580706671575	-0.0909607099405832\\
        -0.121819042069495	-0.101018259528399\\
        -0.119682044073191	-0.103571090218896\\
        -0.119306595950703	-0.103554359152405\\
        -0.119160999658533	-0.104468538256086\\
        -0.119398392192759	-0.104091702695439\\
        -0.119256093247759	-0.1046935937552\\
        -0.119160031999527	-0.104638186204019\\
        -0.119153577143698	-0.104714022506533\\
        -0.11878037859296	-0.104961536017192\\
        -0.120544789327483	-0.106345465577525\\
        -0.131833211461899	-0.128346070428858\\
        -0.14716116108123	-0.182014894096771\\
        -0.17042442222321	-0.260129253933033\\
        -0.185711607851033	-0.351482014126323\\
        -0.195893048997516	-0.407467482866065\\
        -0.205577995352206	-0.416207690415918\\
        -0.209272454723117	-0.42094073279687\\
      };
    \addlegendentry{MIPO-F}

    \addplot [color=mycolor6, line width=1.0pt]
    table[row sep=crcr]{%
        -1.42513241826113e-05	1.22659442898296e-05\\
        -0.000294949275587409	-0.000113191717919413\\
        -0.000490716330574429	-6.91322190794994e-05\\
        -0.000667062821170265	-5.57844050742266e-06\\
        -0.000851797258142194	7.20300143657631e-05\\
        -0.00102915723896491	0.000167300761379068\\
        -0.00121474990136295	0.000250947488127011\\
        -0.00139834170944371	0.000345922590091315\\
        -0.00157388373241502	0.000448597609623495\\
        -0.00175038580551042	0.000550680828837209\\
        -0.00193188198384104	0.000651092161625204\\
        -0.00210826897020553	0.000749246450936604\\
        -0.0020607195353379	0.000589023764146917\\
        -0.0106617570320069	-0.00245704738516205\\
        -0.0114457854380648	-0.0036933600508592\\
        -0.0091518501360358	-0.00457553994324506\\
        -0.00616638459600031	-0.00569517958486568\\
        -0.00339718920230001	-0.00685778476436242\\
        -0.00203283617567892	-0.00794001945369177\\
        -0.000882878640432026	-0.00907964366679763\\
        -0.000207480207490685	-0.0108139820518606\\
        0.000856542640698761	-0.0121749048892392\\
        0.00145318052759567	-0.0130533635410952\\
        0.00151115278681937	-0.0133011260038858\\
        0.00162439175454194	-0.0135720204440203\\
        0.00161792958980104	-0.013719611839366\\
        0.00297319335724663	-0.0149093912654312\\
        0.0151476773075156	-0.0308645376345715\\
        0.0227940234862979	-0.0419772004749673\\
        0.0230987378298786	-0.0445253493807852\\
        0.0306144748390975	-0.0564704594850562\\
        0.033290198932134	-0.0613553414704647\\
        0.0300486500830872	-0.0700204260652475\\
        0.0374142312258666	-0.0834879227265685\\
        0.0453117028615743	-0.0964736124817463\\
        0.0453344393919794	-0.107872600237147\\
        0.0521965810471356	-0.124637095958451\\
        0.0568256595128549	-0.143692985902493\\
        0.0515101595673266	-0.164801185718843\\
        0.0669177481408563	-0.180960485944566\\
        0.0901462183855561	-0.194399162033177\\
        0.105475994263466	-0.213463257828044\\
        0.136671288491016	-0.239587750857467\\
        0.163057489799694	-0.259465296880244\\
        0.182224951847722	-0.279140210728119\\
        0.217893132822105	-0.305867340645269\\
        0.23999050784261	-0.324373094363099\\
        0.238003799138766	-0.329547208740263\\
        0.249527955531539	-0.330131644804776\\
        0.266192412609123	-0.324312421389979\\
        0.279849042351857	-0.312815735018108\\
        0.308574397918156	-0.313550296338668\\
        0.341687692752658	-0.308129173887146\\
        0.373346933362945	-0.293002855711442\\
        0.425129733869606	-0.288093420667613\\
        0.465166973374395	-0.283247407253035\\
        0.501300448369385	-0.258976736382117\\
        0.553963432439812	-0.252888738951483\\
        0.597237762791441	-0.243790193475852\\
        0.639507904166985	-0.20562646857469\\
        0.682111824395758	-0.191991086568821\\
        0.719094697618179	-0.191453453785689\\
        0.758938731032893	-0.169018385860948\\
        0.80339949009083	-0.174161295416211\\
        0.83594400444741	-0.190120169639064\\
        0.878672606945549	-0.177177202159107\\
        0.927619052348835	-0.193960594221069\\
        0.962339418246981	-0.21931233280412\\
        0.998136438239454	-0.214944013533434\\
        1.04415271418863	-0.235951693984811\\
        1.07340992543564	-0.256425308544737\\
        1.10124737968829	-0.253967338694392\\
        1.14191962251584	-0.273431269328818\\
        1.16681561270067	-0.293118023863316\\
        1.18907756847866	-0.284429546674922\\
        1.22142959386337	-0.293328497412464\\
        1.24810778948917	-0.300215871435199\\
        1.27738423599514	-0.282885828910931\\
        1.3154586272956	-0.283658165050812\\
        1.34291255471088	-0.288115559962816\\
        1.37401317643684	-0.27041810249458\\
        1.42000815739655	-0.265405690209986\\
        1.4598151381346	-0.265567445045315\\
        1.5038278244544	-0.238572537246273\\
        1.55510988650708	-0.236688034946029\\
        1.59738000614586	-0.238649935545988\\
        1.64544491580903	-0.212858673949215\\
        1.70480801488392	-0.209658050787949\\
        1.75299275821141	-0.210245379945071\\
        1.8004017578596	-0.173680198484176\\
        1.85609667612696	-0.16820380705432\\
        1.90576074397929	-0.174582205327979\\
        1.96464350517711	-0.150683843412505\\
        2.03153854158827	-0.163895201690886\\
        2.08535066953828	-0.185253363756602\\
        2.14554348601279	-0.177076214764937\\
        2.21398084186634	-0.197508002748109\\
        2.27633272245118	-0.227317049649996\\
        2.33637261996225	-0.221194736777677\\
        2.40993436883585	-0.255467449939786\\
        2.46591822485296	-0.289292733217354\\
        2.52441685005932	-0.281169060100746\\
        2.5967355214257	-0.315599381676051\\
        2.64545757671626	-0.35349198355881\\
        2.6829424667384	-0.345256870100334\\
        2.72543788321129	-0.371212548445021\\
        2.74486554852976	-0.407598053894491\\
        2.75762916538946	-0.404299428089257\\
        2.78710989954509	-0.417436895316578\\
        2.80132813754333	-0.428162396248659\\
        2.80701852974377	-0.404797019165223\\
        2.82059886669335	-0.395343077161263\\
        2.83065316812431	-0.38800899437229\\
        2.83730144698667	-0.365100612897242\\
        2.84419262696811	-0.356035543493872\\
        2.85070261169536	-0.362790675434692\\
        2.85591801934072	-0.35697152712923\\
        2.87555955157323	-0.361762013671798\\
        2.88740212179508	-0.374399196076607\\
        2.8890566820584	-0.377270772388963\\
        2.89871082788649	-0.38025515987479\\
        2.90805691208252	-0.385988888704754\\
        2.90510501610924	-0.387175986398165\\
        2.90913320180191	-0.384010665439765\\
        2.91393086369078	-0.385048047139282\\
        2.90945108232701	-0.384605467303332\\
        2.90751785763833	-0.38102915892631\\
        2.9018148731564	-0.382547641257934\\
        2.88911776689856	-0.384559068048308\\
        2.88165916216151	-0.385235873596667\\
        2.86852790061772	-0.395153352320878\\
        2.8472824418148	-0.399050679090651\\
        2.83456749318503	-0.401034486286912\\
        2.82140596362106	-0.416477685989948\\
        2.7952386309749	-0.428267160538268\\
        2.78172544074117	-0.435934139307321\\
        2.77168576099468	-0.46098386890054\\
        2.75533937142382	-0.491653172056424\\
        2.75096744750959	-0.514126306245866\\
        2.75539213537471	-0.541190670001555\\
        2.74874378810939	-0.568950002780926\\
        2.74461896120832	-0.586486706633834\\
        2.73894152558785	-0.603229011724706\\
        2.73168782252701	-0.624556757581592\\
        2.72234204259732	-0.649816813603237\\
        2.70934403371949	-0.68007931009911\\
        2.69623745310217	-0.719829080269777\\
        2.69530829579454	-0.748310514381738\\
        2.69756384984198	-0.768427327999815\\
        2.68009485745761	-0.77525874966798\\
        2.67041746380738	-0.762750908776422\\
        2.66705419769082	-0.736432549044374\\
        2.6566643747817	-0.714586728486742\\
        2.63939780346559	-0.680948609483668\\
        2.63419873324869	-0.651536805568101\\
        2.64001171334682	-0.635230430548981\\
        2.62672051059056	-0.615493469406085\\
        2.61066689717162	-0.603324585466876\\
        2.58649519207845	-0.589715359408554\\
        2.54828939124509	-0.57174701067223\\
        2.51997523878121	-0.559867350996144\\
        2.48370734961284	-0.551328668314331\\
        2.43827758942325	-0.529752009403406\\
        2.40984944785207	-0.505922443220508\\
        2.38560104815495	-0.489964896491962\\
        2.34445760821486	-0.463524052358559\\
        2.32082529543782	-0.439761869821217\\
        2.29723782801597	-0.430886074956755\\
        2.2653528064137	-0.407347087117456\\
        2.25421563120097	-0.391071048721847\\
        2.25554625642648	-0.396284485787398\\
        2.24652037587004	-0.400169430929835\\
        2.23191960525985	-0.403532216115401\\
        2.21181457624427	-0.411990917057801\\
        2.18053395001877	-0.408801575820707\\
        2.16197138890727	-0.407706849515479\\
        2.14047554553704	-0.413584956782404\\
        2.1064994937243	-0.401304094911587\\
        2.08303692821466	-0.384587898455341\\
        2.05920886898544	-0.378532059687807\\
        2.02151106262895	-0.360886972728056\\
        1.99755362851637	-0.342019683953087\\
        1.97306109321688	-0.338417790028265\\
        1.93022160654784	-0.320553588424866\\
        1.90227610819485	-0.307614023961805\\
        1.87185643246187	-0.310417994804121\\
        1.82679929768427	-0.287025514799487\\
        1.80260188809219	-0.262234007737144\\
        1.77429288201569	-0.255183121467782\\
        1.72897495526452	-0.232978347322133\\
        1.69993600903353	-0.221380936790701\\
        1.67062444619846	-0.220810158962596\\
        1.63194908767531	-0.193082432232125\\
        1.61224759836169	-0.158126533114329\\
        1.60212139228082	-0.145981375920508\\
        1.58508944558037	-0.120838514622411\\
        1.57306158934465	-0.100266387116915\\
        1.56627248783398	-0.0904917237885353\\
        1.5519314974572	-0.0709229741558308\\
        1.55301627636284	-0.0573473210420185\\
        1.5504212463926	-0.0447164657005623\\
        1.53883147646724	-0.028536243561107\\
        1.5311264189806	-0.00670168142302767\\
        1.52754052850704	0.00766606761478182\\
        1.51365013410973	0.0208945140784953\\
        1.50557398578195	0.0293254928377974\\
        1.5028990122925	0.0322962559548709\\
        1.48980679753582	0.039958003517868\\
        1.48094280190749	0.0469719898853405\\
        1.48192233595707	0.0439807677255594\\
        1.47191340952737	0.0450537283620555\\
        1.4628327430472	0.037724736222031\\
        1.46353706580143	0.0239059223804031\\
        1.45817706874201	0.0151737169243176\\
        1.44867409834071	-0.000202551631429688\\
        1.4497275244539	-0.0231504409503901\\
        1.44299422173022	-0.046773508337828\\
        1.43391375376329	-0.0745027020832727\\
        1.43043997851167	-0.109862974904243\\
        1.42310318261015	-0.152875480861948\\
        1.41499209754889	-0.186531180048487\\
        1.41215070423786	-0.224655073129968\\
        1.40917962716594	-0.263998229423349\\
        1.41055759673315	-0.293319263626329\\
        1.41123632045367	-0.320861553893219\\
        1.40092515880286	-0.34424966293534\\
        1.37692310938454	-0.36394123591201\\
        1.34616913711043	-0.382748940050753\\
        1.3149333320575	-0.382056262006146\\
        1.28995360019394	-0.378868347194384\\
        1.2574774238385	-0.383758443125348\\
        1.22198766369691	-0.37319059818507\\
        1.19568490015075	-0.361229051023253\\
        1.16343508554632	-0.363256409471394\\
        1.12358811938171	-0.34442897898493\\
        1.09700861264693	-0.329373863973558\\
        1.06867488619083	-0.326903648313505\\
        1.02184427497665	-0.304001453730776\\
        1.00247385165832	-0.285335305817863\\
        0.988886956327917	-0.294414723928593\\
        0.967626007743295	-0.288391467080537\\
        0.961633073665696	-0.282924711658544\\
        0.952165131741234	-0.293876122565498\\
        0.938949141804598	-0.292979439394333\\
        0.928601503552105	-0.288843964915488\\
        0.911672109899204	-0.299207760385038\\
        0.886714266425898	-0.295839175275147\\
        0.861347813355089	-0.287523416117834\\
        0.846264109370074	-0.290080959516966\\
        0.820970212469205	-0.281918687609537\\
        0.798320697381306	-0.272952604729704\\
        0.779617006483451	-0.2772292066547\\
        0.744615041166202	-0.266193988391796\\
        0.720666030060072	-0.253542290808255\\
        0.696506639769021	-0.263848002479468\\
        0.662032660162619	-0.258911116152138\\
        0.642096210578652	-0.255161155325417\\
        0.622469928198699	-0.280465579167525\\
        0.599148090100729	-0.28870795972909\\
        0.581554322893996	-0.299313064006249\\
        0.562493484743979	-0.331504158927166\\
        0.542185813033209	-0.349942789144679\\
        0.5296510355304	-0.3617344326498\\
        0.508449797539356	-0.387926857298078\\
        0.479479850254848	-0.395885424168576\\
        0.450125234905502	-0.405828828737552\\
        0.417244056868936	-0.433510153433565\\
        0.383216326691356	-0.445504790904063\\
        0.355984284630508	-0.454449711595726\\
        0.324590388294479	-0.487325703803006\\
        0.298987920204977	-0.499553771102924\\
        0.284785539019355	-0.507769740744973\\
        0.267468504284221	-0.538412273165295\\
        0.250746237796326	-0.553761340636097\\
        0.235393246846533	-0.567038078477671\\
        0.215200977066629	-0.59557348289763\\
        0.19347000217437	-0.612940126343386\\
        0.176429152204817	-0.629518952933278\\
        0.159749920008077	-0.660464222080274\\
        0.143678172060301	-0.677085843406462\\
        0.134985184565771	-0.690730720999872\\
        0.117753072302098	-0.712822379825792\\
        0.0955205659389723	-0.715057206593596\\
        0.0725195843879988	-0.713680955932709\\
        0.0400661643338694	-0.718354356986019\\
        -0.00871858734875083	-0.699538277450346\\
        -0.0416481535695837	-0.685227739328888\\
        -0.0725833663343758	-0.68523839182466\\
        -0.115412640945574	-0.662606585759563\\
        -0.148318849662148	-0.633701778055186\\
        -0.172337235318861	-0.638550544941928\\
        -0.214202287898489	-0.619817073032304\\
        -0.237559700338319	-0.599365632649655\\
        -0.255229783116606	-0.605268160100529\\
        -0.279233509138254	-0.595377188727313\\
        -0.290424622211511	-0.583192789161046\\
        -0.303840291923365	-0.591169222096103\\
        -0.330271327095099	-0.587494652924991\\
        -0.346378968640427	-0.583700576372857\\
        -0.365314423751693	-0.593105067570883\\
        -0.397042367880823	-0.591217687992727\\
        -0.417108509712277	-0.591024629390433\\
        -0.444924354752449	-0.604606615996422\\
        -0.487098034884063	-0.598327527817579\\
        -0.520893033728223	-0.59047884532717\\
        -0.550947789672533	-0.607032510954241\\
        -0.595965952600892	-0.60084464019394\\
        -0.628542707837715	-0.595031917065046\\
        -0.664767044769645	-0.612793720144098\\
        -0.716151423147342	-0.60891534054899\\
        -0.749300234444395	-0.601844577577464\\
        -0.786371426670755	-0.623961047917271\\
        -0.835462158374721	-0.624167691783794\\
        -0.868347103938569	-0.621652456673268\\
        -0.901354532467838	-0.653408651453944\\
        -0.94573374988622	-0.666586947745462\\
        -0.978328799891434	-0.663625500925351\\
        -1.01935986830198	-0.687035751629598\\
        -1.07079050940586	-0.686962350884226\\
        -1.11003502224077	-0.680497446906818\\
        -1.15306832032336	-0.710296670560166\\
        -1.2094199211497	-0.712369337438792\\
        -1.25300643322988	-0.709697820586225\\
        -1.29819301892278	-0.740129139666837\\
        -1.34877540313845	-0.744240668909759\\
        -1.38826310378291	-0.739980369515713\\
        -1.42848611494189	-0.769654227301057\\
        -1.47578586450914	-0.774983482750861\\
        -1.51532814995704	-0.774045914215315\\
        -1.55746793673002	-0.805535023849696\\
        -1.61053104969554	-0.809399124472926\\
        -1.65385851520483	-0.807045314688436\\
        -1.69420462367609	-0.839351603026862\\
        -1.74185770672632	-0.850181631605292\\
        -1.78129751003663	-0.85631930338723\\
        -1.82006976420602	-0.894224507551441\\
        -1.86931154770129	-0.904306882846965\\
        -1.90940435698443	-0.900230740585942\\
        -1.9598131296747	-0.924131878357623\\
        -2.01061941585394	-0.918902895937084\\
        -2.05709621827982	-0.902990563757735\\
        -2.12031516757412	-0.912410258100113\\
        -2.17390719172328	-0.888092501707933\\
        -2.21820685218181	-0.846673330729563\\
        -2.28123056492361	-0.835237671776264\\
        -2.31295468469199	-0.801539928255949\\
        -2.33092587149572	-0.757360216449147\\
        -2.37680812699411	-0.739856403150326\\
        -2.3903707656991	-0.699651479649365\\
        -2.38382031436362	-0.661056013271178\\
        -2.41784234594267	-0.637204311214436\\
        -2.41612564945255	-0.609368886977767\\
        -2.40247889645539	-0.58894424063982\\
        -2.42054482387302	-0.57266823479842\\
        -2.41911044296546	-0.551415825305895\\
        -2.41009455533283	-0.534133710411926\\
        -2.42361448891186	-0.520992631253606\\
        -2.42032016577772	-0.502442131569287\\
        -2.40685337758928	-0.489916103970253\\
        -2.41072974363149	-0.475532432524759\\
        -2.39176807279789	-0.454156896078502\\
        -2.37623542654456	-0.443205648699221\\
        -2.37645620101321	-0.427727939675353\\
        -2.36014976126772	-0.415394148292942\\
        -2.33955648192098	-0.412764429435857\\
        -2.33470169279651	-0.400332693019731\\
        -2.31453802401685	-0.395195120617924\\
        -2.29421855453162	-0.398271689370472\\
        -2.28476794135348	-0.386597380741702\\
        -2.2655254377424	-0.384829939960162\\
        -2.24679569962104	-0.394442175536192\\
        -2.23518072502016	-0.385050385380022\\
        -2.21684477620159	-0.393675361488208\\
        -2.207105730399	-0.40742218912758\\
        -2.19789051074747	-0.406793617707508\\
        -2.18259348636074	-0.414581516394851\\
        -2.1703111022075	-0.423331855170177\\
        -2.1531492624648	-0.419400600105106\\
        -2.12399377318486	-0.42976872524819\\
        -2.10626741221248	-0.441299070338342\\
        -2.08298147765417	-0.438086590858656\\
        -2.04990478255291	-0.447392571956516\\
        -2.0274014267502	-0.453325487025056\\
        -1.99985882497737	-0.448521325646856\\
        -1.96809745404683	-0.465918095388409\\
        -1.95059414705911	-0.483646451892709\\
        -1.92657333755355	-0.482927536868303\\
        -1.89375281336459	-0.504109372780889\\
        -1.87158681300723	-0.522291504652848\\
        -1.84718339708241	-0.522319463000623\\
        -1.81435892829874	-0.547601149577493\\
        -1.80424149680919	-0.563125774059471\\
        -1.7924717980685	-0.562540058679414\\
        -1.77073442146649	-0.576509867076862\\
        -1.76596155239394	-0.589254013859844\\
        -1.76139891539198	-0.583893661756203\\
        -1.74726342558022	-0.588980638846658\\
        -1.73720661180505	-0.59709203034528\\
        -1.70017107106298	-0.600836577711628\\
        -1.63834717849925	-0.615079898678466\\
        -1.59155510850954	-0.62025899445277\\
        -1.55343313714852	-0.613989832356866\\
        -1.51887657058772	-0.631696763414744\\
        -1.50696908546318	-0.655269721037746\\
        -1.4943018235487	-0.65589029529674\\
        -1.47393042751069	-0.66746305420813\\
        -1.46238277276433	-0.689811874189511\\
        -1.45166005770864	-0.70834085522672\\
        -1.41811447420342	-0.734304159156105\\
        -1.39319819856822	-0.754931883214499\\
        -1.37100566114346	-0.769336838261068\\
        -1.3403340429588	-0.797062969081222\\
        -1.33191443133892	-0.825536698906315\\
        -1.32012426128226	-0.853893117643203\\
        -1.29310768503726	-0.891114365898286\\
        -1.28040815319847	-0.93326512058254\\
        -1.27054883787067	-0.981899865942416\\
        -1.23656292261093	-1.03427674178729\\
        -1.21295061436352	-1.08447938711379\\
        -1.20745124038394	-1.14100097352023\\
        -1.17388233940632	-1.17832938412847\\
        -1.14932356691772	-1.20491908016873\\
        -1.16122929719678	-1.23697375894798\\
        -1.1381357769979	-1.24755849858568\\
        -1.11822551948163	-1.23985942823428\\
        -1.12988889005559	-1.24299009399305\\
        -1.11978981175666	-1.24085878691922\\
        -1.10977621349168	-1.23753060046811\\
        -1.12252991371341	-1.23572452130848\\
        -1.11814505559199	-1.23042517393135\\
        -1.1104199626569	-1.21759495298322\\
        -1.1232220949843	-1.20264971854653\\
        -1.12387049982624	-1.18828185943536\\
        -1.12375413043249	-1.16796147459709\\
        -1.13250436570143	-1.15283553707763\\
        -1.12914918105154	-1.14185650246734\\
        -1.11808671331165	-1.12431837354259\\
        -1.11978629009932	-1.10700334256323\\
        -1.10177059848409	-1.08289095127731\\
        -1.08003255311814	-1.0547205870711\\
        -1.05276808472509	-1.02192185592951\\
        -1.01454603864498	-1.00238633865843\\
        -0.98160435250766	-0.976652868758156\\
        -0.955264975562231	-0.939360062641072\\
        -0.920544102210558	-0.914488753894837\\
        -0.888263837752924	-0.894265054696937\\
        -0.858966438863618	-0.855933452662084\\
        -0.822363537813119	-0.837333034876655\\
        -0.791111916892688	-0.827005695859602\\
        -0.756809206305021	-0.795787032264497\\
        -0.70768177001339	-0.790268671365301\\
        -0.671957376173222	-0.791490621379313\\
        -0.641763444036087	-0.765280110114891\\
        -0.598121661299582	-0.759665893373182\\
        -0.562106674165808	-0.758367455563756\\
        -0.532604779722506	-0.730116417666092\\
        -0.484851133258886	-0.724433324494756\\
        -0.450227546188803	-0.71988007266152\\
        -0.426798453212031	-0.691163381540942\\
        -0.392060951210588	-0.684045856521767\\
        -0.364107157707808	-0.690562239297655\\
        -0.343225769856888	-0.673421788738652\\
        -0.299855115735026	-0.673164830103933\\
        -0.279373268577012	-0.674802002188107\\
        -0.268429891102263	-0.647224539221948\\
        -0.254979155715871	-0.634824619666456\\
        -0.245863711359505	-0.632514478421431\\
        -0.242250702464462	-0.608596322229069\\
        -0.230593227267927	-0.587998607681277\\
        -0.218877182878511	-0.568723234174538\\
        -0.207359581841854	-0.534517371316366\\
        -0.188791890375713	-0.523334480923862\\
        -0.180790350885231	-0.520338959416266\\
        -0.171043957050182	-0.508227599784516\\
        -0.154981253983673	-0.515306596532771\\
        -0.14767297838436	-0.52711554033373\\
        -0.142846337734558	-0.530619383549594\\
        -0.126319662382187	-0.544695160162001\\
        -0.118454847107786	-0.565361039265329\\
        -0.115162116380271	-0.577400527798013\\
        -0.104923130776543	-0.58837341527126\\
        -0.0893628091903001	-0.603104312618486\\
        -0.0829080685206948	-0.61532328502844\\
        -0.0758849682716759	-0.623797964021505\\
        -0.0733176702347404	-0.625716599768844\\
        -0.0727854197580338	-0.625310090979424\\
        -0.0724937509787069	-0.625749671675856\\
        -0.0726368353295481	-0.62512491658421\\
        -0.0725287117349182	-0.625440701730279\\
        -0.0725778345813962	-0.625099820133718\\
        -0.0727123507456359	-0.625048227740677\\
        -0.0725836536124862	-0.624953609353718\\
        -0.0731523723171522	-0.626766872195588\\
        -0.0775394840691426	-0.646193938955159\\
        -0.0852614862386097	-0.68856599529657\\
        -0.0887292870497113	-0.756032299136902\\
        -0.0879940132207806	-0.85257178189108\\
        -0.0848622898036161	-0.881355698403279\\
        -0.0925977597173848	-0.842700173549347\\
        -0.0832078640257734	-0.857317920090062\\
      };
    \addlegendentry{MIPO-C}

  \end{axis}
\end{tikzpicture}%

==> tikz/outdoor_runs/tro_outdoor_frick_park_arch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.89020,0.21176,0.82353}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=\fwidtha,
      height=0.701\fheighta,
      at={(0\fwidtha,0\fheighta)},
      scale only axis,
      xmin=-70,
      xmax=35,
      xlabel style={font=\color{white!15!black}},
      xlabel={X Position (m)},
      ymin=-10,
      ymax=40,
      ylabel style={font=\color{white!15!black}},
      ylabel={Y Position (m)},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left
    ]
    \addplot [color=mycolor1, line width=2.5pt, forget plot]
    table[row sep=crcr]{%
        0.00474553354746376	0.517085980392224\\
        -0.107643962926232	0.1350472146448\\
        -0.0101435799539189	-0.200185638672579\\
        0.377827272888354	-0.472774327249653\\
        0.896833171876239	-0.93162562604293\\
        1.55700724839872	-0.828097699200555\\
        2.49696474611606	-0.546554659799384\\
        3.97768888851168	0.00596437731950061\\
        4.92328193506904	0.173492046107057\\
        5.85123028942468	0.188916014092911\\
        6.78339101924037	0.0658953429221469\\
        7.81678506433974	0.147823452939036\\
        9.5005314495593	0.222519767416784\\
        10.4926520238972	0.308862898068099\\
        11.3924597853822	0.489078893901663\\
        12.2271706391384	0.77538517779729\\
        13.1178685743705	1.05222148268837\\
        14.0075607389412	1.17051022751997\\
        14.7056175060278	1.47573012874595\\
        15.4414037804503	1.63681482655863\\
        16.1780240582279	1.70861435998249\\
        16.7500966836584	2.05150322244589\\
        17.287508364426	2.30728284761308\\
        17.9121532964346	2.55876878453124\\
        18.7151214824889	2.83093000097018\\
        19.6925714696475	2.9211363189352\\
        20.8282305330636	2.97775146364454\\
        21.9203588647454	3.28983972424213\\
        22.8409372466533	3.56892211041742\\
        23.6149072989158	3.68599426676093\\
        24.2350315105492	3.98370615673805\\
        24.8886602805947	4.24732123937883\\
        25.58845904091	4.35017746816177\\
        26.4601741637363	4.69968157713993\\
        27.3858311003813	5.11673475523156\\
        28.4282225182909	5.37776370625372\\
        30.5566972258486	5.96293319721526\\
        31.4173597434705	6.37148000999267\\
        31.9215305172319	6.90626415121444\\
        32.3817117696082	7.66587078381491\\
        32.3124161858952	8.53663798460693\\
        32.1709928200328	9.3397552192567\\
        31.8096650540777	11.1153954357552\\
        31.6187304919098	12.6170213027335\\
        31.5620037373636	13.4646864800427\\
        31.3885885177147	14.2417769481307\\
        31.0601560455983	14.9921295770941\\
        30.3612133958783	15.5602720703364\\
        29.2594235177601	15.7231147374807\\
        27.9431297608806	15.6614349716479\\
        26.5940082091204	15.8986816487169\\
        25.312439526822	16.179635201971\\
        24.1372378688207	16.7135568937617\\
        23.1843614963832	17.2095931271275\\
        22.3006252700786	17.5418660071827\\
        21.2055405883736	18.1080421684265\\
        20.5001618820586	18.4073907745492\\
        19.636621025465	18.6249773778987\\
        18.7937797602662	18.6105537102512\\
        18.0888481901257	18.5506752376145\\
        17.0808428765252	18.5728097616657\\
        16.1104665867197	18.8368630163416\\
        14.814800303705	19.2303373211716\\
        13.4075796506122	19.3983976814389\\
        12.1238690347212	19.4654617414448\\
        10.4921133760783	19.3906411209913\\
        9.16982689714602	19.7163251050143\\
        7.77782934499197	20.420575135772\\
        6.08700854600316	21.0784899560127\\
        4.53451872695574	22.1358277872172\\
        3.15354088011392	22.8971717012305\\
        1.76420758846683	23.2748081582918\\
        0.720472863577669	23.7851457860886\\
        -0.312808249687606	23.9913815868921\\
        -1.20788035999004	24.145380899307\\
        -2.10407099592595	23.9303741304514\\
        -3.26786080856385	23.9728863120811\\
        -4.71512887585305	23.9959466115846\\
        -7.45016335103445	23.5595693245716\\
        -8.96894153013018	23.6971512522048\\
        -10.4257785738948	23.5976701783475\\
        -11.7975772960855	23.5671012434673\\
        -13.1340188839493	24.2297150031574\\
        -14.4347100683768	25.1447446326847\\
        -15.5507714187441	25.7885057912101\\
        -16.6851096898605	26.4725927257571\\
        -17.8785297876736	27.052333641703\\
        -19.0780131602937	26.9956048359288\\
        -20.3181392016871	26.9159348075299\\
        -21.5929553075775	26.7182531350705\\
        -22.8857180696022	26.6908274753912\\
        -24.2173681725262	26.6328618543346\\
        -25.7074665379237	26.741240550119\\
        -26.9752513823245	27.0670394166212\\
        -28.2737330548171	27.3660584604263\\
        -29.3594665561202	27.8430748022648\\
        -30.3356014492165	28.2530769556277\\
        -31.3448253786958	28.4115865130026\\
        -32.2867775068377	28.6158448234876\\
        -33.3759989846029	28.5902914323808\\
        -35.8165910301404	28.4750826925218\\
        -44.6386048390395	28.0976379921798\\
        -45.9386377902156	28.1597961086801\\
        -47.3069257391685	28.3719732459798\\
        -49.9697445391934	28.7435997410957\\
        -51.3672755227937	29.0364493124358\\
        -55.6203717720982	29.6068660695317\\
        -57.0380419056798	29.8505454447346\\
        -58.1310513769759	30.1003477091614\\
        -59.3022217680029	30.3333665059514\\
        -60.1947216421194	30.8298528853724\\
        -61.4162107168167	31.534720792033\\
        -62.7166154687581	31.7779404289299\\
        -63.774726936895	31.8415525568677\\
        -65.150886028166	31.4309270131407\\
        -66.2742962596915	30.5551928824135\\
        -67.27568732732	29.3218622778741\\
        -68.1511369321688	28.167692390226\\
        -68.4238111025568	27.1063672194589\\
        -68.3428887901664	26.0053226352205\\
        -67.9315822743551	24.8754920174483\\
        -67.255100114258	23.9647979083435\\
        -66.4997843193566	22.9932373406458\\
        -65.7254659201935	22.2798559630271\\
        -64.7140630136499	21.7535894665273\\
        -63.8047861627635	21.1598566789822\\
        -62.7207851028149	20.5925768517355\\
        -61.7008484148357	19.8600324517341\\
        -60.7159256129578	19.2219927074389\\
        -59.7640232197518	18.7215329948548\\
        -59.0298425910959	18.2221414241109\\
        -58.0627474237271	17.6451172853991\\
        -57.1418890876531	17.2234453548195\\
        -56.2944850098032	16.6205728030216\\
        -55.1319735313732	16.1962483006065\\
        -54.2683604853288	15.575088499423\\
        -53.5750243765736	15.1564305941397\\
        -53.0317465287866	14.7181902468182\\
        -52.5600232039855	14.5187707001933\\
        -51.9992717396372	14.1275581726893\\
        -51.2734765595146	13.9536327354923\\
        -50.4968715894433	13.5689963745692\\
        -49.4257339612334	12.9890977294851\\
        -47.2460268835363	11.744274060931\\
        -46.2091390210081	10.907746871391\\
        -44.2905739284236	9.71935047391719\\
        -43.4242371549082	9.03475601132867\\
        -42.7029269589703	8.6280915887989\\
        -41.9069669941159	8.14744324654241\\
        -41.1465063054217	7.45088126925766\\
        -40.2666240684728	6.99064479235244\\
        -39.5404897668169	6.51945770267197\\
        -38.6872696246244	5.91914766553278\\
        -37.6707173819318	5.51080723422911\\
        -36.5181848748449	5.06971029888574\\
        -35.3780351938214	4.61047114934198\\
        -34.1227637544103	4.01358092542188\\
        -33.0071424312835	3.36418034716239\\
        -31.7420636152011	2.85729527891588\\
        -30.4975500330109	2.1542828098617\\
        -29.151542879511	1.60061800356081\\
        -27.6567165325749	1.28083456117912\\
        -26.1984642526744	1.10313917947984\\
        -24.8165811609912	0.776296348623845\\
        -23.4263914587887	0.351965499157672\\
        -21.9043159933576	-0.0601550556666268\\
        -20.4077265883483	-0.513942220861438\\
        -18.9062232159993	-1.06423521051136\\
        -17.3356298407224	-1.35315808487179\\
        -15.6875891911982	-1.49161726984052\\
        -14.225930514732	-1.67140626412208\\
        -12.849108643862	-1.70917816578051\\
        -11.5700708179926	-1.63170765727462\\
        -10.4490566580053	-1.58163555851449\\
        -9.17732282751773	-1.33685788225624\\
        -7.66864661373815	-1.02572831073584\\
        -6.02715232472865	-0.958635997207111\\
        -4.33887820600535	-0.860311766248529\\
        -2.78411073563566	-0.677338063490623\\
        -1.71867139631553	-0.969957785748264\\
        -1.16296896204906	-0.989901705020756\\
        -0.793728352668765	-0.866051362348927\\
      };
    \addplot [color=mycolor2, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        -0.109051528308399	-0.369926815663376\\
        -0.0833400909371846	-0.325819136979646\\
        0.0786964034442477	-0.23671722210203\\
        0.86632982754746	-0.212905149003639\\
        1.66489518503067	-0.16258562476532\\
        2.33243455783857	-0.15638551839028\\
        3.05177884145344	-0.1646730339993\\
        3.78605667008529	-0.145368748137756\\
        4.58304450657467	-0.24636625655517\\
        5.51707707116724	-0.47819407751706\\
        6.30554450281717	-0.652004172166031\\
        7.94516212875626	-0.889201602807077\\
        8.6567690168993	-0.877237006340252\\
        10.7394116449512	-0.910908749574091\\
        11.5005149662689	-0.977191370423689\\
        12.2179923613977	-1.00121001963878\\
        13.6018661065703	-0.999266472567172\\
        14.1935854683145	-0.908516777434478\\
        14.7556528854517	-0.888380688644773\\
        15.3608765435924	-0.890444959718188\\
        16.664248966524	-0.988683464920925\\
        17.3306540648672	-0.985919009340293\\
        17.9858141752478	-1.03709966780944\\
        19.2929307919578	-1.23026119514527\\
        19.9132853459698	-1.31177760027477\\
        20.5780237716941	-1.45468346425093\\
        21.9631520279505	-1.45533513257909\\
        23.3348049044876	-1.58897779248375\\
        25.3716083424868	-1.84672776534647\\
        26.011197070138	-1.86403593737312\\
        26.6215537251449	-1.62516431091442\\
        27.1871088179126	-1.32434825010237\\
        27.7396392629241	-0.966336712768175\\
        28.7296521224312	-0.196453253597184\\
        29.1802276137193	0.230637634738315\\
        29.6047449222539	0.681000697657019\\
        30.0117569730666	1.15796641107748\\
        30.3770366600881	1.65404856687415\\
        30.7277592401609	2.15667679500022\\
        30.9162552082763	2.73908339309492\\
        30.676824686292	3.35513162099954\\
        30.2663081588995	3.91204319962903\\
        29.8490284129842	4.31963750453052\\
        29.3020042374661	4.74697197961326\\
        28.762972330957	5.0779168306661\\
        28.182073054755	5.40017005763689\\
        27.5053398245191	5.72110428201896\\
        26.8218542049276	6.00990707104025\\
        26.1575296793346	6.25591054014092\\
        25.4773849123194	6.43035353464559\\
        24.8603908667771	6.55254812029175\\
        24.0602060503559	6.66397462654014\\
        23.2235779976024	6.75509326712414\\
        22.3345657290279	6.80105585014906\\
        21.4568809182352	6.78021169750372\\
        20.6189232065983	6.81906840310448\\
        19.5951442329176	6.89864794561404\\
        18.6070479013174	6.9299178124296\\
        17.5676003516432	6.88647678955226\\
        16.4762198618187	6.73437744481071\\
        15.4946284936796	6.49671249710013\\
        14.5006953924733	6.23136930443727\\
        13.4668062357661	6.03089364662497\\
        12.4209669304869	5.88040471908357\\
        11.3389005423023	5.81072783810654\\
        10.2132874582278	5.7939072556962\\
        6.97196653751501	5.46498368930959\\
        5.93605894037248	5.3112709469267\\
        4.91190921349455	5.05141253264617\\
        3.89123702448476	4.75069495570244\\
        3.0260050281823	4.45262095431085\\
        2.16321087209302	4.13200089195737\\
        0.32819208550773	3.50771294585149\\
        -0.610963391548182	3.27216909661966\\
        -1.66408990301544	3.09268115257608\\
        -2.78401917769156	2.98045591212415\\
        -3.65636675310437	2.84586687418071\\
        -4.6355514918536	2.66435022266824\\
        -6.30167637416245	2.29496312869318\\
        -7.13424019824168	2.17596525254267\\
        -7.88775302936219	2.14488734338686\\
        -9.82017123564538	2.08876605807122\\
        -11.6251093270686	2.02715938296063\\
        -13.4963485402597	2.06656655584415\\
        -17.5120160139504	1.97211779247881\\
        -18.6014170181147	1.91598436860934\\
        -19.6559531194713	1.81942262023386\\
        -20.7590001622787	1.67323753328794\\
        -21.7956164713301	1.45048411321308\\
        -22.7463897837838	1.16377102702702\\
        -24.3808169033164	0.59261746464292\\
        -25.2119906870201	0.42084998710164\\
        -26.2142718105668	0.345257752405246\\
        -27.3296977598425	0.281860393458004\\
        -28.3695593998879	0.191123110985465\\
        -29.4225576950255	0.0528385148913841\\
        -30.5164528090634	-0.142612123352968\\
        -31.6441002553799	-0.428013139266426\\
        -32.715915969441	-0.785505751637089\\
        -33.7204506976909	-1.16629982498762\\
        -34.6667577593306	-1.50433759624043\\
        -36.4077006785358	-2.1028240701546\\
        -37.2475069680139	-2.30349344178832\\
        -38.1154707123024	-2.44954732442338\\
        -39.0770106391889	-2.55943945119015\\
        -40.1263330890191	-2.59078629347154\\
        -41.0827887025821	-2.77384577045683\\
        -42.0872133948679	-3.16775748247991\\
        -43.0861587988267	-3.77958215988415\\
        -43.9756589343985	-4.5961525030872\\
        -44.4785548400982	-5.62271514185043\\
        -44.4315040942596	-6.33286188669462\\
        -44.2487556255913	-7.09273261836673\\
        -43.9987403452883	-7.72994402407492\\
        -43.642074338362	-8.30143595889477\\
        -42.7656289221891	-9.42922274605192\\
        -41.8395868668925	-10.4602662158356\\
      };
    \addplot [color=mycolor3, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0.0160293253328945	0.0103882515000819\\
        0.092738652375651	0.0902131914686493\\
        1.12056742002789	0.118549466166101\\
        3.81156239425864	0.454213184708415\\
        4.72341910526998	0.629197545113179\\
        5.79552522619032	0.717388538472576\\
        7.01474747401357	0.665608824939603\\
        8.11187893418794	0.661054902818542\\
        9.16497331824615	0.703722703004573\\
        10.1942974933191	0.77801024897559\\
        11.0260223866102	0.936575089096934\\
        11.8188918664443	1.03299510527677\\
        12.6556807218941	1.12010102230133\\
        13.5863543711451	1.15868968082362\\
        14.5089143902976	1.2638157956108\\
        16.221719677877	1.55912828173246\\
        17.0567353529105	1.66505411760284\\
        17.7616985116838	1.94208187439529\\
        19.1312062676671	2.28303462494589\\
        19.9122007726172	2.361576969113\\
        20.7136991695641	2.48812644891682\\
        21.5078483035176	2.69850604896294\\
        23.1277396382003	3.105717005495\\
        23.8923781602302	3.31685284986418\\
        24.6185805429201	3.60213904858377\\
        25.4185600605327	3.77639902744149\\
        26.2254433164884	4.04033694167508\\
        26.9968903605512	4.3533771702372\\
        27.7776031840358	4.56758999820963\\
        28.6144153203819	4.75753363723588\\
        29.3993857370997	5.02494939245253\\
        30.1873213209418	5.31390251289593\\
        30.9912022887386	5.51867600576741\\
        31.7266018870794	5.79745369500341\\
        32.1886160389367	6.49082969210717\\
        32.3967447194219	7.31545673938209\\
        32.359946384363	8.14075817718621\\
        32.2687376370595	8.89444933619521\\
        32.3084577264731	9.68454973718807\\
        32.2942082569496	10.4713805995837\\
        32.3150676054418	12.0041534018442\\
        32.2809672874541	12.7705646425581\\
        32.3446937384094	13.532335200219\\
        32.1297280555648	14.2298171895219\\
        31.3892469363679	14.5560456324063\\
        30.5621994989623	14.6337675201222\\
        29.88438068845	14.6802143449597\\
        28.4017322035363	14.8816446354541\\
        27.682318773334	15.0632880745512\\
        26.8748691038458	15.3169147996037\\
        25.2907652836337	15.7581277502766\\
        24.5161827253381	15.9059849157342\\
        21.9774891117159	16.1700095157637\\
        19.9575410790812	16.3152911376599\\
        19.0100021902061	16.4500545477986\\
        17.8317056537249	16.7010690903796\\
        16.6719157715692	16.9646052967574\\
        15.4089891857618	17.1872668435704\\
        14.064168618753	17.3736931591153\\
        11.548342757238	17.5852773545291\\
        10.2791407614677	17.7920660332603\\
        9.01053619051243	18.0495376626539\\
        7.73123668017303	18.3612006979558\\
        6.38420642229323	18.7645555436766\\
        5.09390743043497	18.9473754528401\\
        2.43430850365245	19.3927313954238\\
        1.12478982934258	19.5564329222623\\
        -3.77151279201266	19.8669483249805\\
        -4.96517247810297	20.0397283571886\\
        -6.16595968789569	20.2376401500174\\
        -7.3509302226911	20.5127550072072\\
        -8.61985073246977	20.8453732538043\\
        -9.93900527929778	21.2450555865976\\
        -11.0112728304811	21.4014727740857\\
        -12.2375971683227	21.5308699326275\\
        -14.3630516320253	21.7156546668115\\
        -15.3648717781672	21.8845364695376\\
        -16.2571750498691	22.0858059907726\\
        -17.4094683406114	22.3298891266376\\
        -18.5621559356287	22.596131375006\\
        -20.6885452626105	23.1105523192928\\
        -21.739446831148	23.3980826845063\\
        -22.8942129976455	23.741736163604\\
        -24.10752624168	23.9810474811972\\
        -27.7534219495852	24.6041515507822\\
        -29.0763494067882	24.8477639062817\\
        -31.7627558014306	25.3070967829098\\
        -33.0776698540146	25.4800918837732\\
        -34.315705211909	25.6023629922604\\
        -35.4048838721723	25.6387188226871\\
        -36.4350619914412	25.6569923017825\\
        -37.4639649193597	25.7671586896273\\
        -38.6634043328024	26.1021523391741\\
        -41.2609143298006	26.878920420888\\
        -42.5868809477534	27.1406379977547\\
        -45.4805102273088	27.6357728807158\\
        -46.8940501816599	27.8831345450371\\
        -48.2529122334644	28.0975584614901\\
        -49.5057574153871	28.279511494468\\
        -50.6397276405669	28.472534693271\\
        -51.7865299339994	28.6318848189503\\
        -52.870032800125	28.8990651452785\\
        -53.9913798763211	29.1450037852284\\
        -55.257720184575	29.3945666380165\\
        -56.6935747875041	29.6218612224788\\
        -57.9419120263498	29.4454641206078\\
        -59.0045653448276	28.7030443475228\\
        -59.9768138986387	27.6772941060266\\
        -60.7937787599737	26.4750927858395\\
        -61.0339662709409	25.1606787588899\\
        -60.7196540282843	24.4546316984322\\
        -60.2977291154536	23.7190101570804\\
        -59.9109123722143	23.0876102757653\\
        -59.4257594702552	22.5234357526873\\
        -55.5403142816178	18.9745921568809\\
        -54.4955454881303	17.9930546069383\\
        -53.9166170072585	17.4072744194147\\
        -52.0086548393823	15.9174322023848\\
        -51.2641429278149	15.3715820497357\\
        -50.6979064295389	15.0362201701902\\
        -49.377310945394	14.3461455149834\\
        -48.6524861756531	13.9473535738887\\
        -47.88926708848	13.4720186673389\\
        -47.1622886889044	13.0434792968648\\
        -46.3631364989223	12.5365684547819\\
        -45.5451038408452	11.9792856837352\\
        -44.7467902595305	11.4153493992057\\
        -43.8332261145897	10.8517674871276\\
        -42.9101658995626	10.3031220954032\\
        -42.0496584868752	9.76797967866841\\
        -41.1781599689946	9.17545483304517\\
        -40.3802145744531	8.66718957167321\\
        -39.4785697815992	8.13538081231076\\
        -37.5049978322325	7.29286418372399\\
        -36.2375338660078	6.94765359134755\\
        -35.0296658542978	6.44952259140331\\
        -32.8546565420388	5.52918812295796\\
        -31.7369389122793	5.06766116668849\\
        -30.6321945685825	4.67839114894106\\
        -29.38740095271	4.19059337067454\\
        -28.0648579511854	3.6507084446955\\
        -26.7065054595542	3.16580909310957\\
        -23.9827923273998	2.55109034769589\\
        -22.7007902532826	2.2424558565768\\
        -21.3156659842856	1.8781005682369\\
        -19.9885109959848	1.58490482429023\\
        -17.1486911889895	1.01638703530572\\
        -15.7363545217086	0.656365369748556\\
        -14.3762679697386	0.376336239889959\\
        -12.9620536545985	0.152883525910333\\
        -11.5374952299145	-0.0348996726700719\\
        -8.88180382180887	-0.195356972104932\\
        -7.4727210474284	-0.236472261479747\\
        -6.04289014905472	-0.31651999738083\\
        -4.6015575203252	-0.412016948366855\\
        -3.16142987253213	-0.522114153202516\\
        -0.281659177775154	-0.661251267429513\\
        1.14713271273639	-0.706235173300804\\
        1.94652429294221	-0.753171853841565\\
      };
    \addplot [color=mycolor4, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0.00616070670771762	0.0175252054079351\\
        0.103759542707564	0.0853808531500562\\
        1.11454281663281	0.109531531137691\\
        2.04299408889382	0.322621173955206\\
        2.69074274371849	0.454101125322531\\
        3.44366843874579	0.630432980081736\\
        4.20069761314841	0.866754023459862\\
        5.05815176910085	1.02638386457647\\
        6.0907412759988	1.10975256352081\\
        6.98355621057378	1.21542585071892\\
        7.84503310666514	1.36697004905995\\
        8.70595516888544	1.54885653882904\\
        9.39467854475171	1.76545085119241\\
        10.7907200503501	2.06885891196601\\
        11.5750532492508	2.19154611122634\\
        12.3836954450762	2.38205963516413\\
        13.1021625006526	2.59147709995101\\
        14.4982184852494	2.96867523490077\\
        15.0639989681561	3.24038355944143\\
        15.6213762708258	3.47954022818542\\
        16.1820174592787	3.67547954106099\\
        16.8199554469838	3.7940741541834\\
        17.4842523757979	3.98417649970499\\
        18.1407704115115	4.21052505185015\\
        18.7900674747804	4.44994294500489\\
        19.4446614670333	4.66842830403439\\
        20.0617970993431	4.92470835467572\\
        20.6132115546687	5.21290160337281\\
        21.2655285336609	5.43600110916815\\
        21.9095714526476	5.75290091182487\\
        22.4991737201319	6.09472955679681\\
        23.1248047365259	6.37518246681542\\
        23.8095665242579	6.64061488866082\\
        24.4463519067236	6.93948722241294\\
        25.0732158772309	7.25360342978827\\
        25.7068120716056	7.5187178079909\\
        26.307023466003	7.8435808629605\\
        26.6585301399647	8.46937870634597\\
        26.7575010130344	9.16506084803948\\
        26.6498708582606	9.87804032819948\\
        26.5052899400311	10.5058416495199\\
        26.4693243739071	11.1803050678176\\
        26.3564702074043	12.484470741542\\
        26.2982591748408	13.1597461413302\\
        26.2261154880617	13.8063851596119\\
        26.2200131338795	14.4588216685679\\
        25.9473429740245	15.0893645217202\\
        25.2569715825666	15.3321893471412\\
        23.9025227702265	15.3845857480377\\
        22.5437160383485	15.5255290254822\\
        21.8365396391496	15.6946864088398\\
        21.003811485015	15.9327860667556\\
        20.3038650093691	16.0690749515094\\
        19.6187106175665	16.2323489752044\\
        18.8969952757603	16.3491486168893\\
        18.295859652451	16.3787844785155\\
        17.4272391723107	16.4705103502643\\
        16.5143338355689	16.5286444182762\\
        15.6044376088783	16.5548964679757\\
        14.7018589577575	16.6247398600021\\
        13.8141632281274	16.7599832828402\\
        10.4310105573137	17.394331277155\\
        9.19631389831539	17.5224102020747\\
        8.03875628731016	17.5770150080994\\
        6.87670070203544	17.6511912741915\\
        5.78276113420421	17.7967005426601\\
        3.47649268511168	18.3103543183427\\
        2.32846271498455	18.5310276450395\\
        1.15401776200147	18.6888306031308\\
        -0.238837415649577	18.9494421608013\\
        -1.48222771034187	19.1167372330139\\
        -2.64256827873395	19.2389030352628\\
        -3.74851313543746	19.3007172034244\\
        -6.68741952081248	19.2591642461737\\
        -7.84025687810443	19.3888622475245\\
        -8.97850613861316	19.4973982991246\\
        -10.1101873158303	19.7216141685411\\
        -11.2509811635425	20.0177809857463\\
        -12.4240485504681	20.3630728070175\\
        -13.3706290409269	20.4846853285415\\
        -14.4544222189482	20.5986962914542\\
        -15.4017551595286	20.6738162656998\\
        -16.2868654911363	20.721105902653\\
        -17.1934297515272	20.8519509374184\\
        -19.0696122898305	21.2034523775375\\
        -22.0808663007522	21.8178140457548\\
        -24.092923172223	22.3514438518883\\
        -25.2118979054682	22.5462407512194\\
        -32.3457321434548	23.676109280008\\
        -33.5713439708922	23.798423712462\\
        -34.7023300278925	23.8777924452431\\
        -35.7398766057923	23.9013272359439\\
        -36.7044260373121	23.8926956102288\\
        -37.6357532555445	23.985545158951\\
        -38.7276363028179	24.2758000944071\\
        -41.1888837464463	24.959653372002\\
        -42.4459608880314	25.1950085776406\\
        -46.473253274933	25.7997583809653\\
        -49.946048747698	26.250743547432\\
        -51.0076234844334	26.4102025728263\\
        -51.9540830587322	26.6495823465717\\
        -52.9440616230694	26.8570767526096\\
        -54.0761399611646	27.0532258259489\\
        -55.3222203097576	27.2372345439103\\
        -56.5054603155629	27.0187288145563\\
        -57.5472000626506	26.3094866908163\\
        -58.4755538214164	25.3071525768743\\
        -59.2761380797934	24.1138930517045\\
        -59.4441454092182	22.8843232226088\\
        -59.1420145337515	22.231483410657\\
        -58.7753968078099	21.5304822060827\\
        -58.3975947853186	20.9263496655069\\
        -57.9392826977968	20.3515496184421\\
        -57.4373233101493	19.8615831844904\\
        -54.910814696183	17.5367828298324\\
        -54.4085386693701	17.0598581210262\\
        -53.9142226573882	16.6126149397982\\
        -52.8249645792671	15.508045338807\\
        -50.9562719998498	14.017072941736\\
        -50.203930201788	13.4721379037726\\
        -49.6407533574233	13.1569182566173\\
        -48.9867276851806	12.8252194607826\\
        -47.6486293372574	12.0907395960177\\
        -46.2002961661529	11.2340371636283\\
        -45.4502128289283	10.7595768979735\\
        -43.8573723432041	9.70906118470786\\
        -43.0268362934077	9.20376359952797\\
        -42.1826676003826	8.70624686227952\\
        -41.4118513177421	8.21284952582739\\
        -40.5273658884741	7.66350363074294\\
        -39.7680103213371	7.13409657897184\\
        -38.9865568484422	6.64063832758207\\
        -38.1290952660526	6.30624223165882\\
        -37.3206654056663	5.97562103053449\\
        -36.2168316951613	5.62479844126261\\
        -35.1790302626196	5.22241738953813\\
        -34.2143943746245	4.83257105828923\\
        -33.2600294374296	4.47294289527795\\
        -32.2945145069712	4.08171252098166\\
        -31.3135594340999	3.74055558054376\\
        -30.1782707423367	3.26034522846906\\
        -28.9795527790194	2.77098688194845\\
        -27.7289657122474	2.34565221997332\\
        -25.2432321670332	1.7558098760929\\
        -24.0828224347307	1.47057603456476\\
        -22.8246120945709	1.12266698732665\\
        -21.6126204090456	0.83341897229046\\
        -20.3130004504949	0.582659179683027\\
        -19.024015444042	0.359443804725245\\
        -17.7296269992562	0.00977682725179108\\
        -16.4991097948083	-0.188700182770049\\
        -15.2614808665925	-0.326241224186205\\
        -14.1036341048491	-0.437954313259908\\
        -11.9066927359918	-0.550038708549238\\
        -10.6732861670797	-0.578480739958017\\
        -8.28198750476504	-0.684829209236128\\
        -7.07658071749649	-0.763295735036955\\
        -4.7132934099784	-0.825316357011054\\
        -2.95130930145479	-0.86776716608437\\
      };
    \addplot [color=mycolor5, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        0.00728329700000074	0.018149342000001\\
        -0.0152742470000007	0.0315650220000023\\
        -0.106817081999999	0.0688843800000001\\
        -0.0990612880000015	0.0515593659999993\\
        -0.0656772179999976	0.0651768740000023\\
        -0.0187105720000034	0.0786269379999993\\
        0.0696357559999967	0.0720956099999981\\
        0.199205235000001	0.0876831639999978\\
        0.299566925000001	0.0933453660000012\\
        0.372425794999998	0.104791552000002\\
        0.527739345999997	0.110210240000001\\
        0.647215783999997	0.126738637999999\\
        0.769500434000001	0.135636910999999\\
        0.852899849000003	0.153522639999998\\
        1.028141618	0.170855596999999\\
        1.115451932	0.194548488000002\\
        1.299014211	0.217397630000001\\
        1.42537868	0.245206326000002\\
        1.582125902	0.279035567999998\\
        1.97469604	0.367466927000002\\
        2.192727566	0.449719518000002\\
        2.200624466	0.497640490999999\\
        2.236249924	0.453208744999998\\
        2.301319599	0.448762922999997\\
        2.34447813	0.459502368999999\\
        2.459911108	0.479243994000001\\
        2.519074917	0.490522622999997\\
        2.665541649	0.509789943999998\\
        2.738867044	0.527347624000001\\
        2.963436842	0.578348159999997\\
        3.351396799	0.657663822000004\\
        3.519378185	0.684116482999997\\
        3.86991024	0.770463765000002\\
        4.113058567	0.847174168000002\\
        4.180531979	0.871599257\\
        4.313245773	0.904573679000002\\
        4.374929905	0.927106737999999\\
        4.504487038	0.961087227\\
        4.568345547	0.983148931999999\\
        5.01624918	1.092049122\\
        5.170598507	1.123663187\\
        5.317285061	1.159217834\\
        5.596585274	1.206538439\\
        6.086009502	1.236041307\\
        6.13013649	1.232177973\\
        6.18459034	1.188986301\\
        6.319722652	1.189038634\\
        6.726233959	1.240136623\\
        6.941702366	1.281362295\\
        7.494847775	1.337135553\\
        7.645166397	1.331742048\\
        8.231122971	1.436155319\\
        8.351115227	1.468093395\\
        8.593873978	1.523923874\\
        8.791734695	1.547124386\\
        8.989254951	1.578830719\\
        9.153176308	1.602322698\\
        9.17948246	1.594589472\\
        9.267555237	1.623536348\\
        9.52127552	1.681899071\\
        9.689778328	1.749732018\\
        9.806675911	1.796386242\\
        10.048834801	1.853697062\\
        10.078649521	1.871502876\\
        10.150529861	1.88777566\\
        10.246603012	1.91639483\\
        10.266394615	1.929489851\\
        10.377271652	1.953947902\\
        10.578285217	2.029573917\\
        10.502792358	1.955508113\\
        10.662561417	2.064231873\\
        10.776353836	2.086108685\\
        10.811321259	2.11564517\\
        11.202455521	2.236533165\\
        11.32382679	2.291492939\\
        11.470124245	2.31651926\\
        11.534071922	2.340901613\\
        11.651934624	2.375523806\\
        11.746599197	2.407135963\\
        11.86196804	2.43968749\\
        12.30753994	2.5449121\\
        12.400269508	2.559335232\\
        12.476408005	2.577753305\\
        12.537843704	2.587543011\\
        13.131378174	2.711132288\\
        13.691192627	2.857752085\\
        13.850196838	2.911680698\\
        13.966992378	2.948579311\\
        14.213434219	3.060227871\\
        14.293532372	3.062671661\\
        14.32243824	3.076901913\\
        14.304620743	3.091305971\\
        14.576221466	3.158355474\\
        14.563026428	3.171805382\\
        14.665494919	3.180345535\\
        14.720261574	3.194311619\\
        14.755357742	3.198882818\\
        14.780928612	3.216669798\\
        14.811779022	3.212628603\\
        15.067653656	3.30082655\\
        15.462489128	3.451667786\\
        15.587212563	3.488645554\\
        15.679771423	3.511387587\\
        15.873942375	3.550123453\\
        15.91989994	3.54771924\\
        15.906561852	3.556957006\\
        16.083580017	3.613345623\\
        16.063545227	3.638072968\\
        16.176692963	3.647420406\\
        16.577026367	3.853043318\\
        16.628675461	3.883216858\\
        16.726160049	3.930651188\\
        16.775779724	3.96016717\\
        16.869846344	4.010079384\\
        16.914821625	4.037291527\\
        17.004426956	4.085109711\\
        17.070756912	4.11961174\\
        17.367986679	4.269822121\\
        17.498485565	4.33081913\\
        17.865587234	4.508712292\\
        17.935745239	4.531837463\\
        18.247423172	4.634797096\\
        18.377674103	4.670616627\\
        18.42224884	4.678717136\\
        18.531681061	4.661362171\\
        18.478103638	4.694311619\\
        19.188344955	4.862499237\\
        19.929924011	5.128340244\\
        20.041160583	5.176222801\\
        20.716127396	5.463067055\\
        20.645303726	5.48529911\\
        20.774986267	5.527193069\\
        20.968341827	5.609318733\\
        21.200403214	5.697949886\\
        22.084598541	6.056447983\\
        22.109983444	6.04796648\\
        22.169733047	6.095487595\\
        22.219955444	6.118940353\\
        22.247610092	6.120148182\\
        22.353366852	6.184844017\\
        22.522861481	6.275244236\\
        22.647285461	6.346472263\\
        22.971942902	6.509645939\\
        23.132879257	6.522850513\\
        23.103368759	6.55417347\\
        23.169300079	6.585636616\\
        23.179473877	6.625755787\\
        23.201974869	6.64973259\\
        23.255731583	6.657652855\\
        23.367620468	6.664496422\\
        23.361961365	6.680057526\\
        23.459949493	6.705937862\\
        23.479679108	6.704506874\\
        23.634384155	6.780157089\\
        23.94903183	6.921839237\\
        24.021938324	6.94567728\\
        24.10392952	6.965943336\\
        24.109857559	6.988977432\\
        25.037519455	7.466403961\\
        25.111286163	7.468073845\\
        25.164829254	7.50430584\\
        25.221881866	7.515467644\\
        25.219013214	7.537176132\\
        25.244873047	7.552942276\\
        25.3008461	7.55841589\\
        25.382951736	7.610905647\\
        25.429595947	7.639848232\\
        25.492645264	7.648560524\\
        25.576803207	7.701245308\\
        25.627288818	7.729331017\\
        25.701955795	7.758678436\\
        25.81379509	7.812076092\\
        25.87871933	7.822038651\\
        25.997142792	7.879387856\\
        26.039804459	7.879920483\\
        26.185638428	7.946303844\\
        26.243171692	7.949422359\\
        26.360466003	8.001338959\\
        26.545595169	8.078453064\\
        26.609413147	8.074906349\\
        26.632488251	8.107479095\\
        26.77958107	8.177934647\\
        26.838254929	8.17884922\\
        26.92911911	8.226861954\\
        26.99650383	8.248937607\\
        27.091588974	8.28268528\\
        27.378463745	8.417412758\\
        27.446216583	8.423128128\\
        27.496902466	8.456027985\\
        27.584886551	8.499360085\\
        27.668830872	8.547803879\\
        28.63202095	9.067781448\\
        28.678407669	9.073328018\\
        28.762825012	9.120573997\\
        29.062482834	9.261806488\\
        29.271129608	9.347426414\\
        29.338855743	9.363068581\\
        29.371894836	9.295253754\\
        29.501659393	9.35654068\\
        29.626548767	9.421125412\\
        29.768453598	9.518594742\\
        29.924425125	9.638774872\\
        30.018426895	9.749798775\\
        30.093818665	9.871692657\\
        30.139469147	9.973798752\\
        30.19786644	10.119416237\\
        30.218921661	10.174921036\\
        30.254211426	10.260757446\\
        30.282226562	10.354714394\\
        30.31543541	10.483876228\\
        30.308059692	10.464595795\\
        30.320518494	10.478547096\\
        30.347040176	10.646652222\\
        30.320615768	10.650535583\\
        30.328853607	10.767625809\\
        30.329147339	10.826039314\\
        30.333438873	10.912181854\\
        30.303646088	11.269802094\\
        30.21918869	11.684904099\\
        30.181081772	11.80104351\\
        30.113456726	11.958862305\\
        29.95208931	12.365107536\\
        29.870615005	12.867336273\\
        29.84251976	13.090717316\\
        29.771980286	13.455038071\\
        29.753221512	13.534988403\\
        29.732233047	13.649102211\\
        29.721488953	13.701343536\\
        29.649183273	14.146284103\\
        29.639736176	14.202306747\\
        29.60899353	14.4259758\\
        29.552282333	14.772123337\\
        29.530124664	14.909440994\\
        29.489463806	15.135757446\\
        29.475515366	15.190169334\\
        29.454509735	15.306699753\\
        29.441616058	15.358943939\\
        29.422821045	15.474667549\\
        29.411157608	15.528623581\\
        29.38968277	15.639687538\\
        29.369235992	15.754026413\\
        29.28470993	16.150882721\\
        29.274784088	16.201984406\\
        29.261440277	16.307657242\\
        29.254457474	16.360973358\\
        29.242649078	16.470106125\\
        29.23538208	16.519702911\\
        29.23144722	16.629703522\\
        29.228954315	16.691720963\\
        29.218885422	16.883666992\\
        29.159175873	17.262268066\\
        29.133672714	17.340518951\\
        29.0632267	17.435108185\\
        28.859350204	17.605394363\\
        28.763662338	17.674926758\\
        28.681619644	17.718883514\\
        28.351119995	17.775177002\\
        28.279636383	17.779502869\\
        28.26008606	17.792024612\\
        28.185699463	17.793067932\\
        28.078044891	17.824333191\\
        28.135639191	17.806432724\\
        27.925727844	17.807819366\\
        27.83588028	17.813426971\\
        27.795307159	17.816255569\\
        27.771724701	17.803062439\\
        27.598613739	17.840936661\\
        27.632070541	17.784938812\\
        27.535400391	17.790870667\\
        27.463176727	17.818004608\\
        27.477266312	17.780918121\\
        27.444705963	17.781457901\\
        27.434173584	17.803638458\\
        27.403892517	17.773643494\\
        27.407535553	17.787204742\\
        27.389698029	17.799203873\\
        27.342199326	17.800630569\\
        27.311258316	17.790088654\\
        27.215244293	17.776769638\\
        27.041067123	17.777233124\\
        27.024248123	17.760612488\\
        27.013965607	17.776798248\\
        26.961881638	17.791866302\\
        26.937767029	17.825380325\\
        27.011491776	17.781085968\\
        26.890153885	17.760492325\\
        26.907737732	17.777124405\\
        26.844083786	17.763813019\\
        26.790523529	17.747102737\\
        26.7315979	17.800170898\\
        26.706918716	17.792369843\\
        26.670602798	17.804014206\\
        26.543704987	17.794033051\\
        26.422611237	17.791648865\\
        26.177793503	17.768157959\\
        26.123506546	17.776231766\\
        26.092546463	17.760868073\\
        26.01832962	17.774816513\\
        25.762779236	17.791145325\\
        25.68794632	17.79507637\\
        25.604370117	17.823348999\\
        25.518409729	17.821681976\\
        25.34668541	17.834291458\\
        25.149557114	17.837329865\\
        24.96531868	17.865068436\\
        24.63416481	17.93214798\\
        24.513519287	17.950712204\\
        24.325948715	17.991258621\\
        23.806276321	18.100540161\\
        23.332208633	18.200857162\\
        22.862686157	18.295837402\\
        22.502094269	18.36523056\\
        22.214706421	18.424238205\\
        22.1199646	18.442237854\\
        21.907117844	18.486465454\\
        21.564023972	18.535028458\\
        21.337585449	18.561405182\\
        21.146472931	18.552555084\\
        20.957689285	18.55944252\\
        20.536725998	18.565771103\\
        20.28352356	18.585988998\\
        20.138982773	18.59069252\\
        19.998191833	18.59541893\\
        19.744642258	18.60733223\\
        17.698915482	18.697792053\\
        17.536376953	18.702363968\\
        16.487195969	18.717895508\\
        16.206056595	18.720645905\\
        16.015165329	18.724372864\\
        15.67896843	18.771718979\\
        15.281694412	18.8301754\\
        14.987388611	18.875688553\\
        14.760702133	18.91664505\\
        14.611819267	18.944923401\\
        14.364048004	18.989761353\\
        13.774541855	19.095153809\\
        12.504693985	19.30235672\\
        12.04570961	19.3634758\\
        10.977710724	19.488681793\\
        10.441384315	19.519821167\\
        10.279447556	19.530414581\\
        10.012700081	19.541477203\\
        9.021512985	19.581054688\\
        8.819947243	19.592556\\
        7.508767128	19.634254456\\
        6.553479195	19.735723495\\
        6.146582127	19.789848328\\
        5.98982954	19.806678772\\
        4.462164879	20.060855865\\
        4.257155895	20.104560852\\
        3.32659483	20.307416916\\
        2.907329082	20.409257889\\
        2.637897491	20.482204437\\
        2.090265036	20.61451149\\
        1.930069447	20.627471924\\
        1.772594571	20.663261414\\
        -1.292052746	21.07642746\\
        -1.452291965	21.096927643\\
        -1.830250263	21.140346527\\
        -2.049118757	21.173549652\\
        -3.057034731	21.301052094\\
        -3.989687681	21.357057571\\
        -4.463330269	21.380256653\\
        -5.219327927	21.437026978\\
        -5.579707146	21.453638077\\
        -5.791561127	21.466644287\\
        -6.00350666	21.471006393\\
        -6.153553486	21.472377777\\
        -6.495202065	21.480499268\\
        -7.182157516	21.508329391\\
        -7.531668186	21.515621185\\
        -7.929869652	21.538578033\\
        -8.277773857	21.553411484\\
        -8.457053185	21.559930801\\
        -8.82094574	21.598255157\\
        -9.050771713	21.638132095\\
        -9.026912689	21.646965027\\
        -9.211971283	21.671796799\\
        -9.591911316	21.726150513\\
        -9.972135544	21.777824402\\
        -10.16533947	21.81026268\\
        -10.359855652	21.836448669\\
        -10.604276657	21.868564606\\
        -11.523406982	22.011884689\\
        -11.707069397	22.050329208\\
        -13.315496445	22.490619659\\
        -14.91340065	23.021575928\\
        -14.95757103	23.028354645\\
        -14.96084404	23.080677032\\
        -15.07327652	23.089309692\\
        -15.294183731	23.130870819\\
        -16.719018936	23.320127487\\
        -17.501621246	23.403730392\\
        -17.896476746	23.435070038\\
        -18.014095306	23.445949554\\
        -17.986431122	23.453054428\\
        -17.979162216	23.469589233\\
        -18.184093475	23.478010178\\
        -18.151245117	23.510957718\\
        -18.225234985	23.506385803\\
        -18.618106842	23.526721954\\
        -18.732868195	23.55096817\\
        -18.745044708	23.588926315\\
        -18.860862732	23.611371994\\
        -19.014389038	23.624385834\\
        -19.293979645	23.662244797\\
        -19.461023331	23.689746857\\
        -19.629308701	23.713272095\\
        -19.953914642	23.753250122\\
        -20.030864716	23.75951004\\
        -22.506412506	24.295089722\\
        -22.863622665	24.379270554\\
        -23.578582764	24.547557831\\
        -23.794857025	24.594430923\\
        -25.541957855	25.01881218\\
        -25.867006302	25.111085892\\
        -26.033334732	25.153970718\\
        -26.155260086	25.185857773\\
        -26.47700882	25.282859802\\
        -26.640184402	25.337181091\\
        -26.966304779	25.433036804\\
        -27.14591217	25.495559692\\
        -27.327941895	25.553880692\\
        -27.700094223	25.672012329\\
        -27.840003967	25.716762543\\
        -28.025722504	25.771968842\\
        -28.261684418	25.807819366\\
        -28.262966156	25.740585327\\
        -28.350545883	25.758745193\\
        -28.737833023	25.831125259\\
        -28.93148613	25.868240356\\
        -30.06987381	26.094890594\\
        -30.442298889	26.166347504\\
        -30.907705307	26.252134323\\
        -31.287927628	26.324403763\\
        -31.257484436	26.262075424\\
        -31.403354645	26.29665184\\
        -31.595550537	26.334043503\\
        -32.030002594	26.421310425\\
        -31.977724075	26.432535172\\
        -32.123542786	26.463413239\\
        -32.725906372	26.576934814\\
        -34.433128357	26.944587708\\
        -34.684402466	26.998596191\\
        -35.089370728	27.079414368\\
        -35.294219971	27.127521515\\
        -35.703784943	27.211473465\\
        -35.86517334	27.253957748\\
        -36.186515808	27.326820374\\
        -36.136287689	27.303157806\\
        -36.066596985	27.255882263\\
        -36.049331665	27.267547607\\
        -36.258789062	27.309726715\\
        -36.479049683	27.347524643\\
        -36.936653137	27.421422958\\
        -38.555492401	27.647289276\\
        -40.414615631	27.782190323\\
        -40.684894562	27.793714523\\
        -40.769504547	27.803714752\\
        -40.914218903	27.800056458\\
        -41.02772522	27.810230255\\
        -41.184371948	27.815919876\\
        -41.551582336	27.872554779\\
        -41.754386902	27.924196243\\
        -41.702423096	27.915679932\\
        -42.167961121	28.062168121\\
        -44.021656036	28.683937073\\
        -44.499656677	28.86220932\\
        -44.606231689	28.902450562\\
        -44.793399811	28.971862793\\
        -45.44228363	29.194721222\\
        -45.406955719	29.179239273\\
        -45.552623749	29.22636795\\
        -45.496536255	29.198238373\\
        -45.535179138	29.182544708\\
        -45.477996826	29.159255981\\
        -45.397377014	29.008356094\\
        -45.471664429	29.021087646\\
        -45.857955933	29.127696991\\
        -46.301673889	29.234014511\\
        -46.776672363	29.345123291\\
        -46.929275513	29.379924774\\
        -47.334377289	29.464805603\\
        -47.490131378	29.502040863\\
        -47.653648376	29.529932022\\
        -47.764560699	29.561889648\\
        -49.116794586	29.869472504\\
        -49.101463318	29.864646912\\
        -49.22505188	29.901878357\\
        -49.335681915	29.922065735\\
        -49.298473358	29.935976028\\
        -49.580986023	29.996042252\\
        -49.697952271	30.035301208\\
        -50.277702332	30.146907806\\
        -50.37456131	30.175041199\\
        -50.519237518	30.197399139\\
        -50.569194794	30.205677032\\
        -50.602573395	30.226366043\\
        -51.64257431	30.424499512\\
        -51.593597412	30.417224884\\
        -51.658004761	30.44634819\\
        -51.704833984	30.440700531\\
        -51.795944214	30.460893631\\
        -51.859897614	30.488300323\\
        -51.879959106	30.468574524\\
        -52.065776825	30.51350975\\
        -52.413963318	30.578746796\\
        -52.331832886	30.575860977\\
        -52.304885864	30.547351837\\
        -53.149986267	30.707870483\\
        -53.486717224	30.780727386\\
        -53.427726746	30.77179718\\
        -54.711540222	31.056171417\\
        -54.878910065	31.105998993\\
        -54.955883026	31.126605988\\
        -54.881248474	31.116928101\\
        -54.998287201	31.147716522\\
        -55.066200256	31.170719147\\
        -55.139228821	31.197605133\\
        -55.459960938	31.276634216\\
        -55.496295929	31.288951874\\
        -55.506065369	31.311052322\\
        -55.569629669	31.332809448\\
        -55.684528351	31.36532402\\
        -55.726959229	31.383678436\\
        -55.690544128	31.383563995\\
        -55.896396637	31.438323975\\
        -55.973628998	31.460411072\\
        -56.102539062	31.493658066\\
        -56.16947937	31.534135818\\
        -56.094421387	31.587306976\\
        -56.160995483	31.588964462\\
        -56.193790436	31.631803513\\
        -56.267841339	31.65291214\\
        -56.381141663	31.691436768\\
        -56.556182861	31.703741074\\
        -56.55418396	31.717506409\\
        -56.597061157	31.737464905\\
        -56.591712952	31.662111282\\
        -56.665412903	31.684257507\\
        -56.623706818	31.711872101\\
        -56.711116791	31.740615845\\
        -56.7094841	31.774610519\\
        -56.80506897	31.787624359\\
        -56.836372375	31.780601501\\
        -56.877723694	31.789844513\\
        -56.909702301	31.820453644\\
        -57.00082016	31.839763641\\
        -57.092910767	31.855560303\\
        -57.252109528	31.886959076\\
        -57.310466766	31.93078804\\
        -57.532661438	31.952497482\\
        -57.511695862	31.972084045\\
        -57.612941742	31.996944427\\
        -57.737342834	32.013710022\\
        -57.844783783	32.028007507\\
        -57.872402191	31.994628906\\
        -57.883693695	31.929571152\\
        -57.859313965	31.894287109\\
        -57.912136078	31.891708374\\
        -57.992980957	31.793731689\\
        -58.068817139	31.302936554\\
        -58.157089233	31.320404053\\
        -58.294944763	31.369979858\\
        -58.089393616	31.56778717\\
        -58.173114777	31.580482483\\
        -58.187908173	31.558891296\\
        -58.278720856	31.576208115\\
        -58.204627991	31.526720047\\
        -58.290374756	31.534391403\\
        -58.34683609	31.552038193\\
        -58.388004303	31.655082703\\
        -58.405483246	31.767623901\\
        -58.398277283	31.971324921\\
        -58.457366943	32.268424988\\
        -58.48853302	32.529216766\\
        -58.533592224	32.782875061\\
        -58.587070465	32.888896942\\
        -58.697360992	32.987701416\\
        -58.666210175	33.069168091\\
        -58.84677124	32.997356415\\
        -59.088008881	32.903778076\\
        -59.092472076	32.949230194\\
        -59.403755188	32.80330658\\
        -59.658939362	32.651611328\\
        -60.306827545	32.105567932\\
        -60.662071228	31.780044556\\
        -60.788406372	31.67098999\\
        -61.268096924	31.175695419\\
        -61.681152344	30.688564301\\
        -61.922267914	30.361980438\\
        -62.114746094	30.061233521\\
        -62.254123688	29.797401428\\
        -62.322231293	29.636070251\\
        -62.392280579	29.35726738\\
        -62.404998779	29.188476562\\
        -62.349632263	29.166893005\\
        -62.393871307	29.026779175\\
        -62.363647461	29.036432266\\
        -62.392414093	28.952106476\\
        -62.401302338	28.844078064\\
        -62.38640213	28.82585144\\
        -62.374393463	28.59396553\\
        -62.348918915	28.547367096\\
        -62.328716278	28.441583633\\
        -62.038410187	27.816982269\\
        -61.957176208	27.637638092\\
        -61.356491089	26.46103096\\
        -61.270095825	26.327297211\\
        -60.948181152	25.938144684\\
        -60.90460968	25.898538589\\
        -60.723197937	25.709648132\\
        -60.660629272	25.652488708\\
        -60.350479126	25.3189888\\
        -60.186264038	25.143400192\\
        -60.00881958	24.956771851\\
        -59.929969788	24.868955612\\
        -59.840991974	24.774307251\\
        -59.284645081	24.206850052\\
        -58.961868286	23.874759674\\
        -58.675254822	23.576196671\\
        -58.399112701	23.285123825\\
        -56.569210052	21.286899567\\
        -56.517196655	21.227985382\\
        -56.37537384	21.059518814\\
        -56.266284943	20.922672272\\
        -55.844390869	20.416872025\\
        -55.653484344	20.256435394\\
        -54.102180481	18.806083679\\
        -54.020240784	18.733894348\\
        -53.946338654	18.673070908\\
        -53.784973145	18.535560608\\
        -53.039123535	17.894765854\\
        -53.032310486	17.910442352\\
        -53.076965332	17.916576385\\
        -53.165851593	18.041130066\\
        -53.282421112	18.136089325\\
        -52.979743958	17.878173828\\
        -52.877311707	17.83339119\\
        -52.891464233	17.846071243\\
        -52.836151123	17.806762695\\
        -52.796375275	17.791303635\\
        -52.67300415	17.714641571\\
        -52.692657471	17.723999023\\
        -52.665229797	17.708993912\\
        -52.569000244	17.648550034\\
        -52.39471817	17.551128387\\
        -52.250240326	17.455547333\\
        -52.08392334	17.351278305\\
        -51.30052948	16.859165192\\
        -51.168094635	16.777172089\\
        -50.337966919	16.22725296\\
        -49.841075897	15.882818222\\
        -49.733699799	15.808172226\\
        -48.615760803	15.003698349\\
        -48.303016663	14.755573273\\
        -48.049758911	14.550109863\\
        -47.929077148	14.452980042\\
        -47.65688324	14.232151985\\
        -47.104160309	13.805493355\\
        -47.1040802	13.772893906\\
        -47.048877716	13.768362045\\
        -46.638259888	13.470614433\\
        -46.5807724	13.420775414\\
        -46.276481628	13.216826439\\
        -44.634113312	12.029808044\\
        -44.521377563	11.937810898\\
        -44.003837585	11.524687767\\
        -43.918083191	11.456814766\\
        -43.938121796	11.486026764\\
        -43.818473816	11.397266388\\
        -43.681118011	11.301213264\\
        -42.808326721	10.649335861\\
        -40.149757385	9.272694588\\
        -39.639980316	9.15824604\\
        -39.740188599	9.205156326\\
        -39.849254608	9.282989502\\
        -39.753311157	9.240870476\\
        -39.495903015	9.082963943\\
        -39.343139648	9.019599915\\
        -39.361412048	9.060027122\\
        -39.268806458	9.023543358\\
        -39.234794617	9.024180412\\
        -39.16493988	8.978482246\\
        -39.102668762	8.969635963\\
        -38.829627991	8.848330498\\
        -38.678382874	8.78610611\\
        -38.621990204	8.768927574\\
        -38.617839813	8.784023285\\
        -38.556037903	8.735497475\\
        -38.495635986	8.699861526\\
        -38.492450714	8.715246201\\
        -38.297332764	8.619245529\\
        -38.291625977	8.588259697\\
        -38.22069931	8.583332062\\
        -37.84488678	8.403408051\\
        -37.773002625	8.361656189\\
        -37.652935028	8.300600052\\
        -37.64919281	8.314437866\\
        -37.360107422	8.162166595\\
        -37.242282867	8.108100891\\
        -37.232616425	8.12059021\\
        -37.117156982	8.06283474\\
        -36.998634338	8.004426956\\
        -36.659545898	7.826627731\\
        -36.483531952	7.739709854\\
        -36.47819519	7.766892433\\
        -36.342071533	7.695150375\\
        -36.344928741	7.720119476\\
        -36.294849396	7.644777298\\
        -36.264507294	7.685050011\\
        -36.01052475	7.557826042\\
        -35.939369202	7.527030945\\
        -35.817371368	7.474094391\\
        -34.799613953	7.021270752\\
        -34.57906723	6.922296524\\
        -33.852085114	6.570464134\\
        -32.507888794	5.880394936\\
        -32.442947388	5.817515373\\
        -32.238964081	5.714314461\\
        -32.178970337	5.662986755\\
        -32.119750977	5.667796135\\
        -31.627584457	5.445624828\\
        -31.573482513	5.427649498\\
        -31.574144363	5.444604874\\
        -31.007675171	5.280252934\\
        -30.872463226	5.251849174\\
        -30.821121216	5.233072281\\
        -30.769136429	5.194344521\\
        -30.458097458	5.096765041\\
        -30.366678238	5.079351425\\
        -29.904457092	4.939167976\\
        -29.849786758	4.902706146\\
        -29.380460739	4.781537056\\
        -29.299001694	4.759515285\\
        -29.079608917	4.696578979\\
        -29.051132202	4.706641197\\
        -29.000543594	4.688570499\\
        -28.873035431	4.628838539\\
        -28.162807465	4.41695261\\
        -27.962722778	4.355631828\\
        -27.435993195	4.195450783\\
        -27.452516556	4.173330307\\
        -27.028223038	4.041840553\\
        -26.927621841	4.011833191\\
        -26.985591888	4.194195271\\
        -26.963937759	4.352290154\\
        -26.80452919	4.303423882\\
        -26.033176422	4.022055626\\
        -25.995937347	3.962131977\\
        -25.8634758	3.916899204\\
        -25.86466217	3.938965321\\
        -25.77542305	3.910448074\\
        -25.801877975	3.906400681\\
        -25.277637482	3.715185642\\
        -25.263870239	3.706276894\\
        -25.055192947	3.6402812\\
        -25.011234283	3.590302467\\
        -24.751527786	3.505623341\\
        -24.784223557	3.455233574\\
        -24.824516296	3.436830997\\
        -24.70539856	3.415530682\\
        -24.655290604	3.391500473\\
        -23.620140076	3.085655212\\
        -23.631427765	3.071270943\\
        -23.376228333	2.98967886\\
        -23.394136429	3.002938271\\
        -23.277227402	2.962440968\\
        -22.30739975	2.640153885\\
        -22.09595871	2.562736511\\
        -21.11149025	2.195270538\\
        -21.069015503	2.131182671\\
        -21.018726349	2.109381914\\
        -20.892435074	2.112475872\\
        -20.689764023	2.062879086\\
        -20.529960632	2.031708241\\
        -19.979988098	1.909307003\\
        -19.987810135	1.921561241\\
        -19.745376587	1.852563858\\
        -19.939523697	2.030961514\\
        -19.935302734	2.012751102\\
        -19.881559372	2.003803253\\
        -19.765590668	1.963402033\\
        -19.609161377	1.959342003\\
        -19.348548889	1.917669773\\
        -19.133235931	1.872282028\\
        -19.029708862	1.855084896\\
        -18.825281143	1.801434994\\
        -18.625736237	1.755047083\\
        -18.392433167	1.687686443\\
        -18.346817017	1.651600718\\
        -18.139667511	1.605207682\\
        -18.058382034	1.546470404\\
        -17.456983566	1.434515715\\
        -17.361679077	1.429431915\\
        -17.223474503	1.390639782\\
        -17.196548462	1.398311615\\
        -17.157527924	1.376094937\\
        -17.264431	1.465506434\\
        -17.304405212	1.448583245\\
        -17.310829163	1.404785991\\
        -17.266807556	1.399937272\\
        -17.167093277	1.441814542\\
        -17.089864731	1.502445221\\
        -16.976335526	1.516921759\\
        -16.954776764	1.550248861\\
        -16.871225357	1.486712933\\
        -16.782085419	1.397807598\\
        -16.760707855	1.348622561\\
        -16.711626053	1.340355158\\
        -16.678730011	1.320580125\\
        -15.948328018	1.142874002\\
        -15.80092144	1.118633747\\
        -15.645475388	1.085681438\\
        -15.595281601	1.082569838\\
        -15.557538986	1.038555622\\
        -15.274121284	1.00294137\\
        -15.26715374	0.960751534000003\\
        -15.217451096	0.949775696000003\\
        -15.135045052	0.972460507999998\\
        -14.979208946	0.950380324999998\\
        -14.954545975	0.966345072000003\\
        -14.11299324	0.796083211999999\\
        -13.964482307	0.781572103999999\\
        -13.908964157	0.767330407999999\\
        -13.881403923	0.776150465000001\\
        -13.435963631	0.683400153999997\\
        -13.3932724	0.673640728000002\\
        -13.443915367	0.680038928999998\\
        -13.357765198	0.664381265999999\\
        -13.196475983	0.613865376\\
        -12.401694298	0.449124097999999\\
        -12.3314991	0.414388418000001\\
        -12.230931282	0.390388250000001\\
        -12.138736725	0.357871056\\
        -12.086431503	0.347841977999998\\
        -11.957513809	0.351476192\\
        -11.909554482	0.310489177999997\\
        -11.621687889	0.225812912000002\\
        -11.616560936	0.201440095999999\\
        -11.382183075	0.141240357999997\\
        -11.325698853	0.138618946000001\\
        -11.28597641	0.181304455000003\\
        -10.91835022	0.108990669000001\\
        -10.744224548	0.0737695689999995\\
        -10.667502403	0.0411622519999995\\
        -10.480318069	-0.00514483500000296\\
        -10.40100193	-0.0429129600000024\\
        -10.30010891	-0.0674362179999974\\
        -10.125463486	-0.118825674\\
        -10.085434914	-0.0803463459999989\\
        -9.389501572	-0.234115123999999\\
        -9.230869293	-0.280807017999997\\
        -9.059318542	-0.316908836000003\\
        -9.034811974	-0.301858187000001\\
        -8.646971703	-0.402419805999997\\
        -8.480604172	-0.436462163999998\\
        -8.380706787	-0.475243091999999\\
        -8.327352524	-0.487382412000002\\
        -8.203195572	-0.501209021000001\\
        -7.994161129	-0.568476199999999\\
        -7.892018318	-0.585730075999997\\
        -7.488376617	-0.727555752000001\\
        -7.48247385	-0.715732813000002\\
        -7.396491528	-0.734001159999998\\
        -7.336341381	-0.783591747000003\\
        -7.296969891	-0.866777300999999\\
        -7.248672009	-0.765304446000002\\
        -7.104094505	-0.815108537999997\\
        -7.047485352	-0.827146888000001\\
        -7.149720669	-0.863675952000001\\
        -6.934617519	-0.863476992000002\\
        -6.950778961	-0.865319133\\
        -7.879649162	1.0190413\\
        -6.673748493	-0.923449278\\
        -6.509432316	-0.986700773000003\\
        -6.4436059	-0.955172539000003\\
        -6.452228546	-0.971440434000002\\
        -6.401549339	-0.98118186\\
        -6.420063019	-0.947118402000001\\
        -6.402796745	-0.909460306\\
        -6.418201447	-0.994812488999997\\
        -6.444776535	-0.945828437999999\\
        -6.409675121	-0.958129524999997\\
        -6.303264618	-0.953300476000003\\
        -6.103506088	-1.102988362\\
        -6.068307877	-1.118881226\\
        -0.101002506999997	-0.122238717999998\\
        0.00012854900000292	0.00112455699999714\\
        -0.00082559100000168	0.00361843700000009\\
      };
    \addplot [color=green, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0.00107624645252713	0.0128955341939374\\
        0.0703445544851533	0.0800251060486445\\
        1.04270591859461	0.00479788581989737\\
        2.79355806590124	0.170023781510906\\
        3.60810901283662	0.264307843162655\\
        4.46167681606747	0.433119798874763\\
        5.36953410376392	0.530164365479834\\
        6.46594175712056	0.514708839124872\\
        7.46132573566693	0.551507954733815\\
        8.37943003016562	0.631203884669333\\
        9.27932472379429	0.73185773876898\\
        10.0097120571765	0.908635172413796\\
        10.7116605923031	0.999827436817768\\
        11.4462424965044	1.11765894982008\\
        12.220820356836	1.1858979945604\\
        13.0145757019273	1.3082906066362\\
        13.7501685652939	1.48429299393725\\
        14.4621026917286	1.63627662422761\\
        15.15021003332	1.76169983193123\\
        15.7488507809017	2.00658581316232\\
        16.3079425718596	2.21459805813135\\
        16.8867017969358	2.39171922787438\\
        17.5163929264791	2.4782583122205\\
        18.1651509535629	2.62050166192737\\
        18.8380529315848	2.81417713520904\\
        19.4967697884112	3.02385791997021\\
        20.1402564680035	3.20142488008119\\
        20.7581189330435	3.42771062839206\\
        21.316509345642	3.69116574957921\\
        21.9607858143905	3.87604661322839\\
        22.6023375290788	4.15557994355643\\
        23.2080637145523	4.47860010297934\\
        23.8277338330835	4.72759836248542\\
        24.5068801925063	4.96195049219809\\
        25.1451836107654	5.22630168674172\\
        25.771775128249	5.51836447100494\\
        26.4041462420334	5.76499842934864\\
        26.9811786109818	6.0277195694233\\
        27.3558415445029	6.60610886902683\\
        27.4787626540141	7.26550046881903\\
        27.420409174182	7.94527774968383\\
        27.2927510347509	8.57743574028077\\
        27.28117	9.22367\\
        27.2385871163497	9.87388575590347\\
        27.2218055956197	10.4812914520806\\
        27.1889075905729	11.118261557582\\
        27.1405607937592	11.7661193705867\\
        27.1585702560879	12.3793044424072\\
        26.9565649073651	12.9736718580998\\
        26.3381868666458	13.2455033168336\\
        25.0442574183504	13.3482276542673\\
        23.7685752633191	13.5305620469762\\
        23.0991696651021	13.7045132323061\\
        22.3231340200975	13.9730232691724\\
        21.6520341337519	14.1316987309267\\
        21.0205836874696	14.3012389423117\\
        20.3278117058587	14.4499813893756\\
        19.7577513569266	14.4872388030413\\
        18.9475076695327	14.6161814997893\\
        18.0853279883693	14.7093729781471\\
        17.2304284025648	14.7648730992352\\
        16.3725664298307	14.8645146897868\\
        15.5210165743654	15.0155313048716\\
        13.4450514434147	15.5021372618444\\
        12.35035	15.74213\\
        11.1847217746847	15.9128756097753\\
        8.96874434012074	16.1140027588541\\
        7.91384228756286	16.2914578610551\\
        6.88576648630892	16.5784315122088\\
        4.60149385066128	17.1715720957523\\
        3.52257439625057	17.3451923211831\\
        2.18851406663862	17.6458810808899\\
        0.983259439102625	17.8615565908337\\
        -0.131796171936244	18.0094648480556\\
        -1.20518	18.09198\\
        -2.29245369852316	18.150591079492\\
        -3.2192405556782	18.1668863990094\\
        -4.01655983348186	18.2039959089365\\
        -5.13142198666544	18.3254438445183\\
        -6.19286646500556	18.4914737340105\\
        -7.2646709266588	18.7495795364529\\
        -8.33771577171239	19.0679118372557\\
        -9.46957785766121	19.4457892087992\\
        -10.3416100860249	19.5989025169431\\
        -11.3827293358767	19.7433566568763\\
        -12.2610513890789	19.8509562469008\\
        -13.1199645298873	19.9256278493091\\
        -13.9908289997524	20.0804676202493\\
        -16.7388612783866	20.7168481617417\\
        -17.6809939796168	20.9350213825717\\
        -18.602857829018	21.1685091485119\\
        -19.4695693629513	21.4269694705164\\
        -20.4824878418819	21.7443176709109\\
        -21.516172031524	21.9664943229176\\
        -28.2259015825887	23.2842780567507\\
        -29.3712198325016	23.4433704728169\\
        -30.4229966979148	23.5559142599162\\
        -31.4218436802308	23.612297204004\\
        -32.3316887490403	23.6473177279271\\
        -33.2008155887111	23.7488207534309\\
        -34.2151761447665	24.0577100497054\\
        -36.4883248186299	24.7791834607154\\
        -37.6647821018073	25.0525777877288\\
        -41.4342895433677	25.7619862576002\\
        -44.646456733037	26.3050859045476\\
        -45.6511514878925	26.4851552466571\\
        -46.525626722923	26.7377394214485\\
        -47.4490388798452	26.9674682247026\\
        -48.4818225483686	27.1889152824121\\
        -49.6382429932471	27.4049824001239\\
        -50.7599	27.26692\\
        -51.7284053694386	26.6748752125784\\
        -52.6473559337734	25.7686732856648\\
        -53.4168801848349	24.7227315549321\\
        -53.6530038589112	23.5923602752806\\
        -53.4195140381207	22.9448748021569\\
        -53.0990485933981	22.307994372232\\
        -52.76836	21.72627\\
        -52.3852189093825	21.17840290241\\
        -51.9362280068191	20.7078154084387\\
        -49.6962659019679	18.4783780182036\\
        -48.3589352252084	17.1026585708272\\
        -47.8379396669584	16.5198491525918\\
        -46.1796341183308	15.0866838907249\\
        -45.488692874178	14.5392375291247\\
        -44.9740732377961	14.2214206140506\\
        -43.8036287055341	13.5458978188416\\
        -43.1819538260041	13.1718604827279\\
        -41.8544138496027	12.3102388338385\\
        -41.1764271294637	11.8501356697171\\
        -39.7407404794373	10.8155719822737\\
        -37.5130812834276	9.32356980183073\\
        -36.7267587706142	8.77164938274472\\
        -36.0390145800617	8.23651133912961\\
        -35.2969670232791	7.73306714106705\\
        -34.540545671094	7.40240699231038\\
        -33.7750979552874	7.04456682243334\\
        -32.7881504225103	6.69399932486838\\
        -30.9648114562426	5.88753512724839\\
        -30.0920747119194	5.52103715845326\\
        -29.2228972230447	5.11523382233666\\
        -28.3230213748661	4.76404507008047\\
        -27.33162	4.29773\\
        -26.2134106036082	3.78973975187831\\
        -25.0854507761026	3.33967793777065\\
        -22.7676218708232	2.68573668602941\\
        -21.7075285452569	2.39727265665855\\
        -20.5671031923622	2.04030599388758\\
        -19.4452510011724	1.71888650641358\\
        -18.2352418489559	1.42827996947255\\
        -17.0440928188237	1.16360484613537\\
        -15.842006833367	0.803772051891556\\
        -14.7086903515735	0.559171441758636\\
        -13.5367206139131	0.377413841644092\\
        -12.4736396230167	0.226159422498739\\
        -11.4970781685408	0.125795894527982\\
        -10.4072392218372	0.0299256909755812\\
        -9.25941965173132	-0.0493455005708583\\
        -8.12386037515607	-0.158675309657347\\
        -7.04038635803732	-0.244271563556318\\
        -5.93097905847566	-0.368359658425732\\
        -4.83922204585999	-0.458376676339761\\
        -2.65067307558782	-0.607481519368044\\
        -2.01199	-0.649209999999997\\
      };
    \addplot [color=mycolor6, line width=2.0pt, forget plot]
    table[row sep=crcr]{%
        0.0164507067077153	0.0048406521062816\\
        0.129331138367796	0.096211500826044\\
        1.18357913919056	0.10268097566216\\
        2.21161748723417	0.299048052186919\\
        3.91407462221141	0.692356003392476\\
        4.82543902689511	0.97278290671877\\
        5.89122259940458	1.17809888769215\\
        7.14377010485406	1.26622678223278\\
        8.23445958038405	1.36678415414785\\
        9.31972166299284	1.48797556148776\\
        10.3516883107178	1.68735257873833\\
        11.15442461964	1.94086144412697\\
        12.7883365903548	2.30100769176304\\
        13.7027369037283	2.46374463646897\\
        14.6286129302725	2.67399677161553\\
        16.339492083986	3.177988473298\\
        17.1602823022707	3.39059546154121\\
        17.8327308315543	3.74035671147347\\
        18.4640992287612	3.99985551103021\\
        19.1624915085555	4.26528341000196\\
        19.9342579055646	4.4441258722791\\
        20.7242191886499	4.68063817743926\\
        21.5008387307082	4.97970888261125\\
        22.3198727367393	5.2806518646274\\
        23.0967882106663	5.58130199015898\\
        23.8224974267916	5.89639475202667\\
        24.5158926948879	6.26839437625157\\
        25.3047956525129	6.54117043820313\\
        26.0749890698306	6.90297429443443\\
        26.7918660572295	7.33623936158572\\
        27.5416945291223	7.68750313665751\\
        28.3372478241746	8.01080539656202\\
        29.1071876264295	8.39568145153446\\
        29.8538522511237	8.7932952692144\\
        30.6140649312159	9.13180462836545\\
        31.3037544782973	9.52078336237046\\
        31.6901898654709	10.2582364560402\\
        31.790348633589	11.0958743686102\\
        31.6412320904211	11.9317357631943\\
        31.4427377602317	12.6911680713404\\
        31.3790252150747	13.4807051393721\\
        31.2772644875233	14.2651502390199\\
        31.1142894679645	15.7941349283193\\
        31.0050891026902	16.5554938744918\\
        30.979706505237	17.3233993508244\\
        30.6915700011443	17.9903591501101\\
        29.9378023060859	18.2348936616163\\
        28.4142694664664	18.2431511076543\\
        26.9414629971464	18.297528162391\\
        26.2058934217311	18.4023458227395\\
        25.3888944931646	18.5596522513025\\
        23.7746136035202	18.8280638556246\\
        22.9834525095389	18.8860053650879\\
        22.283294319027	18.8887425536754\\
        19.3987481667245	18.8459094421539\\
        18.3986532266393	18.8078015399772\\
        17.4351696159018	18.859119142332\\
        15.0226296055742	19.1446590155088\\
        13.7209073512847	19.2588369677627\\
        12.3444846403885	19.3222720192813\\
        11.0838693400298	19.3193374491952\\
        9.79661676395703	19.3336287049606\\
        8.49779485443837	19.4548606870952\\
        7.20543156724477	19.6168621990345\\
        5.8993102738859	19.8347675438239\\
        4.51251925599325	20.1160341860482\\
        3.19774120057639	20.2136858715147\\
        0.483749274495779	20.4695195545702\\
        -0.858130079887573	20.5483694473311\\
        -3.50238182511926	20.5529288112658\\
        -4.66473277352634	20.5299718865415\\
        -5.81211964586611	20.5343844802246\\
        -8.24420330341562	20.7917041518151\\
        -9.44943669640654	20.9936799598422\\
        -10.7489463362966	21.2596543444927\\
        -12.0803236196995	21.6180360679726\\
        -13.1599812723274	21.7435857796492\\
        -14.4013635617888	21.8342057139383\\
        -15.5079753840581	21.8941501613218\\
        -16.5541614955592	21.9337105525417\\
        -17.5796743763845	22.071659552477\\
        -20.8438217417674	22.6589654612139\\
        -23.0186479942815	23.0763480691797\\
        -24.0870607858293	23.3304610708892\\
        -25.2748102785473	23.6364440946768\\
        -26.5048751340952	23.8301907468568\\
        -34.2866083465288	24.924680637887\\
        -35.6115642793492	25.0453716216342\\
        -36.8609232745087	25.1172313561837\\
        -37.957832515457	25.118435262134\\
        -38.995911650223	25.098139334933\\
        -40.0487533773414	25.1817534671692\\
        -41.2706422905164	25.4719675239594\\
        -43.9466590228185	26.1714973393744\\
        -45.3047860705691	26.4000152715446\\
        -49.6626452349658	26.9993062763025\\
        -54.6081261053219	27.5571141416403\\
        -55.7064867842813	27.7876639457235\\
        -56.8676637239981	28.0124637660517\\
        -58.1672744519064	28.2187488317206\\
        -59.6238433425357	28.4184739509652\\
        -60.8738123679195	28.1875015139509\\
        -61.9429673856233	27.4278423481831\\
        -62.8859071070464	26.3726437949543\\
        -63.671939561018	25.1360726586733\\
        -63.8761446044063	23.8303941705675\\
        -63.5241602480627	23.1395019820345\\
        -63.0905435478195	22.4141455848308\\
        -62.6851360041409	21.7928887880793\\
        -62.1830083609817	21.2495098906463\\
        -60.3748493718062	19.6616698646489\\
        -58.7171842654537	18.2048052293647\\
        -57.6996656817442	17.2865458006458\\
        -57.1319735964555	16.7442799050929\\
        -56.5338202486384	16.1540656208809\\
        -55.8890228596257	15.6738671101925\\
        -54.5882539056505	14.6545962491909\\
        -53.8208990534597	14.1057445702128\\
        -53.2505291725968	13.7797618517697\\
        -52.5672655773371	13.4539796525607\\
        -51.8801332905888	13.0992179473334\\
        -51.1376083543543	12.700591375013\\
        -48.7814290879443	11.3168039352317\\
        -47.1015980619714	10.2155601445404\\
        -46.1533291169876	9.66457752539827\\
        -45.2161881766525	9.13508796216632\\
        -44.3288314720449	8.60678378944733\\
        -43.4291568794699	8.03783391710293\\
        -42.606043843029	7.54741018530704\\
        -41.675763670351	7.02380207839113\\
        -39.634242684167	6.18518482644439\\
        -38.3251645425417	5.86319631930711\\
        -37.1038697104891	5.39553073908255\\
        -34.8825805742638	4.50267239893437\\
        -33.7459547327185	4.06923112244278\\
        -32.6032545138266	3.68381029340981\\
        -31.3169388947376	3.21270172183204\\
        -29.9595585362007	2.66820813047785\\
        -28.5486915323108	2.21055292408535\\
        -27.1433032627197	1.93163227060119\\
        -24.4686733587104	1.34499978569564\\
        -23.043037236109	1.0110932038821\\
        -21.6909314295676	0.736632727614065\\
        -18.7993618635995	0.21112357053714\\
        -17.3627148230965	-0.127437980324984\\
        -15.9614613157227	-0.378996714394525\\
        -14.5149611822405	-0.563975615794199\\
        -13.046346928694	-0.696920367472465\\
        -10.3263459528177	-0.788015297115209\\
        -8.89070127609056	-0.785540931553975\\
        -7.45541884316376	-0.822920025747209\\
        -6.01401442667563	-0.874529827850708\\
        -4.55774797753532	-0.944152287341893\\
        -3.09792046785487	-0.969235614258437\\
        0.536491959534921	-0.995368427074084\\
      };
  \end{axis}
\end{tikzpicture}%

==> tikz/outdoor_runs/tro_outdoor_mill19_park.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.89020,0.21176,0.82353}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=\fwidtha,
      height=0.701\fheighta,
      at={(0\fwidtha,0\fheighta)},
      scale only axis,
      xmin=-15,
      xmax=65,
      xlabel style={font=\color{white!15!black}},
      xlabel={X Position (m)},
      ymin=-10,
      ymax=85,
      ylabel style={font=\color{white!15!black}},
      ylabel={Y Position (m)},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left
    ]
    \addplot [color=mycolor1, line width=2.5pt, forget plot]
    table[row sep=crcr]{%
        -1.13709568386865	0.27371891891427\\
        -0.877682484997052	0.079044732594113\\
        0.312792506071602	-0.202013075398241\\
        2.38016293908029	-0.551799760791454\\
        1.33506841561986	-0.433631179481438\\
        2.20574151860095	-0.551245207666796\\
        3.82768818390964	-0.732407809423037\\
        6.21377248734635	-0.94325980415941\\
        7.54211195879815	-0.249485055323504\\
        7.37479727044224	-0.240509910433417\\
        8.7125501954408	-0.465519636999232\\
        10.093439586333	0.568118147651873\\
        11.1678039160784	0.0758109676689003\\
        12.2646146935626	-0.0841491359706055\\
        11.6310562783821	-0.0129246195118071\\
        13.3586996443727	-0.261741981400391\\
        12.717864928631	-0.154303926345932\\
        14.7259036213866	0.907719487277134\\
        15.8091813748028	0.221565093912801\\
        16.997381937661	0.263347619505538\\
        18.3176880548117	1.25279007287605\\
        19.4682667227406	0.927328038808298\\
        20.7671018259002	1.73246707862542\\
        21.8768977853464	1.14944790291726\\
        22.4065424502706	1.08829081833611\\
        22.7511671339709	1.62122394865514\\
        24.4447894034029	2.00392457106118\\
        25.5671594471237	1.55740089870123\\
        27.9020745431965	1.28442664683469\\
        27.968181999538	2.23046991094866\\
        29.1461886584846	2.08513173026513\\
        30.4403905564949	1.8488791614662\\
        31.571391940316	1.73471215737479\\
        32.682380475817	1.60019027504448\\
        33.9444387013938	2.69131583394704\\
        34.9743430727762	2.09687158266154\\
        36.0899657452021	1.94220900553212\\
        37.4066006028703	3.11826058411722\\
        38.3925967108494	2.44108387239794\\
        37.8967075588602	2.51631014598409\\
        39.7556546840888	2.46381083218722\\
        41.0821052117062	3.44070465080796\\
        42.163750572722	2.86397667640885\\
        43.3058907641314	2.76297179637055\\
        44.4747758524753	2.60943963966166\\
        45.7429816890197	2.92126268716464\\
        46.342538214632	3.53346537516983\\
        46.7423734917047	3.09372183603146\\
        48.3658307579926	2.84987279634426\\
        49.5594031729616	2.69550464883007\\
        50.7543395240749	2.56147590977493\\
        52.0721899015959	3.33517155782576\\
        51.9278820312582	3.33919980730735\\
        53.1979242955649	3.0519689872618\\
        54.4252552163056	2.89536485105818\\
        55.5423620611921	2.73071485039296\\
        56.8168887194563	3.82269944214016\\
        57.8612986987211	3.22133361677011\\
        57.224881224807	3.27869507927169\\
        59.1875006772872	4.35276057563679\\
        60.2594043340978	3.71410916886431\\
        61.4591571206223	5.07580736498861\\
        61.1074376520259	7.22552722960644\\
        61.2119003640008	7.60851847785844\\
        61.3746077606983	8.52629189362986\\
        61.0737655040824	9.49321475795047\\
        60.0440988196272	10.5487706676005\\
        60.7105058175327	11.3791905748785\\
        60.126269631353	12.3747690283568\\
        59.5275479225396	13.9914811668294\\
        60.1341049509156	15.3522616722351\\
        59.1303528630408	15.351894356257\\
        58.9534515840107	16.8513026185378\\
        59.3951779210904	18.0841573680604\\
        59.742756713743	20.590948833108\\
        58.2766900882875	21.6854991317146\\
        58.8677761212036	22.5072549838088\\
        58.9654059626929	23.3932126635881\\
        59.2374471571301	25.6125916796876\\
        59.248576783562	26.0046167173178\\
        57.6396279611621	27.1127412943768\\
        58.4251888517014	27.8185650430753\\
        58.3423516132475	27.6964395023423\\
        58.655967080061	30.1587945648057\\
        58.3383644758838	30.5586849437051\\
        57.1310006262667	31.5702532665534\\
        57.7996151448826	32.3725737706458\\
        57.8994225476765	33.2499989519664\\
        58.5376392797123	37.8608309647659\\
        57.5622920460004	38.6442819653998\\
        57.4521966020035	39.5713908329743\\
        57.7964604800857	40.4329240526495\\
        58.3105427660293	44.2807551203527\\
        58.2001188369868	43.5413977828114\\
        56.8348132197738	46.3454311987075\\
        57.4707395022882	46.6825906463223\\
        57.6775088940659	48.4455843781532\\
        58.0912164452459	51.3053452449691\\
        58.0112782489035	53.3194437125368\\
        56.7649343632943	53.9129190742151\\
        57.4711577524854	54.7284864349578\\
        57.9159455254579	57.9741330447114\\
        58.0267326245508	58.7336983799189\\
        57.1951847990754	59.7563390805189\\
        56.9863326362358	61.2703060526177\\
        57.3645511950021	61.8972470297757\\
        57.9589257808738	66.311155382831\\
        56.5552398701379	68.6969559139965\\
        57.0229926463596	67.7188564814451\\
        57.4192454448801	70.8349394112048\\
        57.5428919407102	71.7168225639322\\
        57.4004815390812	72.6400395880926\\
        56.0924139162289	73.7171816450234\\
        56.8286519887313	74.518634001059\\
        56.3967064913355	75.0859224896326\\
        54.720575655689	75.345297337512\\
        54.3629884429518	76.1685419114544\\
        54.107991454332	76.4267842633851\\
        52.6052343027312	77.1947470019497\\
        51.4324091032663	77.0538873153092\\
        48.0049864710239	77.5240472827425\\
        46.8595917027607	77.6782755198187\\
        47.0268184142847	76.5200813261684\\
        45.5645036357675	76.9854355023733\\
        44.3977837774432	77.1523689615017\\
        44.9270760910927	77.0759107268458\\
        43.0114064840295	75.985714419645\\
        40.1924053856928	76.8576766808485\\
        41.48014708593	76.6826424582315\\
        38.4860993620556	77.0765575581245\\
        37.319098951086	77.033818437708\\
        36.0242331245294	76.0832239053306\\
        34.9363035619312	76.7121623586392\\
        33.7836032893972	76.8521983243249\\
        32.5776281858601	76.5638921385435\\
        31.9822995364513	75.8693129662292\\
        31.752638587827	76.272008555566\\
        30.1598965141702	76.4723556671589\\
        28.9224725952241	75.9038592625424\\
        27.7311458943686	75.7093445653263\\
        27.7455942995905	75.941536843489\\
        26.7388896902037	76.066612779092\\
        25.2202387626847	75.2713707800835\\
        24.051176583295	75.5935316603523\\
        22.854524898906	75.8213871632332\\
        21.6774029211615	75.9545382576901\\
        20.3471936378327	74.8036459068809\\
        19.2653182371939	75.3462998375155\\
        19.8804990113109	75.2017292682201\\
        16.3358486470041	75.6054210118887\\
        15.7589505913124	74.3313162206948\\
        14.6994968142086	74.8494253115756\\
        13.4026422550584	73.8053645073424\\
        12.6391858747075	74.3953371982194\\
        12.8372907545789	74.3544160717671\\
        9.91054595134824	74.731718448212\\
        8.67336290147382	74.3990277915316\\
        7.40543858010776	73.8892334286625\\
        6.2756413861767	74.400116881438\\
        6.11283557458222	75.153814448851\\
        5.47654800270927	75.6200872064078\\
        3.99416786096256	75.599954512912\\
        2.73161532735622	74.840487755735\\
        1.72472931189435	76.0199742502065\\
        0.436254437677889	75.0617433470188\\
        -0.68315622731761	75.4041224711987\\
        -0.223438040448428	75.3775619537239\\
        -2.0495645038738	74.3300871664287\\
        -3.13482281940314	74.9172753081185\\
        -4.2685495266346	75.0496415465948\\
        -5.53465861124162	73.8392045784566\\
        -4.87813499105168	74.2747555241353\\
        -6.70995635777798	74.3684827031247\\
        -7.73965273583759	73.4574523832727\\
        -7.22970100290263	74.7844861157774\\
        -9.00716528082305	73.3082932025736\\
      };
    \addplot [color=mycolor2, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0.000773251729192737	0.00101116551387292\\
        0.00493203563334532	0.0169321240175506\\
        0.360205666306399	0.0642050367726554\\
        2.69234490070451	0.206664787314523\\
        3.77857051412089	0.372128573910501\\
        4.44592594777441	0.432931081183611\\
        5.12058215244487	0.517450719079577\\
        5.83906528929661	0.588518102090077\\
        6.55219301746062	0.683072219093916\\
        7.27717794211974	0.838714028293637\\
        8.70191546348823	1.24415416354858\\
        9.41588365456048	1.41808315982325\\
        10.1209288682725	1.61956906511103\\
        11.5144074132863	2.11382291593181\\
        12.8985729402828	2.67494480131397\\
        13.5627986219874	2.98028808858653\\
        14.9069788491532	3.67473510939631\\
        16.304632052821	4.36612279160051\\
        17.6805568635599	5.02587300432568\\
        20.3716658840787	6.40636507947173\\
        21.052850246953	6.76959967478086\\
        21.7331251846158	7.10768401486485\\
        22.4279970695976	7.47908720131272\\
        26.327430298515	9.77604589296379\\
        28.2474024273625	10.9730950140068\\
        29.545818807023	11.7580388370322\\
        30.8223720036245	12.51467956014\\
        31.4200841357104	12.9130461570916\\
        32.0132734169082	13.3316458441536\\
        34.9868354365818	15.2309443421376\\
        35.5490261315457	15.6145919505467\\
        36.654460728374	16.4591274688312\\
        37.191096064075	16.9254685804058\\
        37.6797237585533	17.4291022372359\\
        38.1060366081997	17.9882820299124\\
        38.4586150691482	18.5881294732487\\
        38.7291226027	19.2558773894615\\
        38.8964083881168	19.9546587367895\\
        38.9777293416467	20.6681841764321\\
        38.9874553783199	21.3644241223804\\
        38.8926589319653	22.080968211948\\
        38.7512840185945	22.76025963501\\
        38.5561303114107	23.4356549166833\\
        38.0702630562627	24.7281618617253\\
        37.4380491368134	25.9742785292371\\
        37.0627207480272	26.5966961909524\\
        36.6780256625537	27.2719894897246\\
        35.9921092161019	28.6430786577887\\
        35.3656084846125	30.0296192260614\\
        34.7280279190765	31.3635776383096\\
        34.4216846386491	32.0157165199901\\
        33.7505215496234	33.3396558105542\\
        33.3869024941466	33.9783308023365\\
        33.0125999559051	34.5964164210861\\
        32.303327989339	35.8728036801706\\
        31.9250941860979	36.5011162004456\\
        30.7318354100041	38.2931857892145\\
        29.84521307624	39.4687237254922\\
        29.4324738327428	40.097936292645\\
        28.6560717185556	41.3360242677949\\
        27.928506937652	42.6192767577395\\
        26.7414662230886	44.4627311509638\\
        25.5557955978424	46.3306018384777\\
        25.1550194502385	46.9204424765513\\
        24.3642872851192	48.1476136427385\\
        23.9432206297901	48.7420140383571\\
        21.7809563813561	51.6045420381467\\
        21.3480455805361	52.1831967290307\\
        20.9444885140132	52.7525962508173\\
        20.5422777644229	53.3616630411043\\
        19.7957427394744	54.5601978049916\\
        18.3194456922004	56.8523398146626\\
        17.260464831438	58.5992155567182\\
        16.9010670590949	59.2036322983044\\
        16.1340502372887	60.3959354880104\\
        15.7209353207463	60.9863742017461\\
        14.8541664950805	62.1104112167019\\
        14.326065406256	62.5419521925567\\
        13.8163412459659	62.8831672233748\\
        13.2711338698183	63.167875925288\\
        12.6153020878482	63.3880639440578\\
        11.8950649981134	63.5094397868126\\
        11.1762908994292	63.5455602094057\\
        10.447504109048	63.5136981600944\\
        9.7041338507257	63.4438646571773\\
        6.7857249773667	62.7645073699305\\
        5.33003136288213	62.5052582970743\\
        4.59026342458332	62.3084532187132\\
        3.1376809168115	62.0689594109381\\
        2.47914891519586	61.9623418370641\\
        1.14939721371429	61.9617818285714\\
        -0.317214995117297	61.7656104841823\\
        -1.01491629834835	61.6958108550577\\
        -1.74389145000044	61.5590136740133\\
        -2.45009645863118	61.3632100296327\\
        -3.7662581218787	60.798116865179\\
        -4.46343512741115	60.4755386455233\\
        -5.13952641069319	60.2130684043579\\
        -5.84984429375655	60.0091815440974\\
        -6.59847903685248	59.8390084946099\\
        -8.13033356376712	59.6692564480129\\
        -8.84566458149138	59.6312445484576\\
        -11.1024504796346	59.5871530491055\\
        -11.8564689797537	59.5531948095437\\
        -12.6504879407982	59.5011736275464\\
        -13.4157282228126	59.4052782957951\\
        -14.951218629662	59.2841285881437\\
        -15.7030606200716	59.1754179338976\\
      };
    \addplot [color=mycolor3, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        -0.000541693879682725	0.000211693879691666\\
        -0.0472187274470457	0.0503043830442493\\
        0.37032603089466	0.118332014589143\\
        1.17409013507205	0.105420943131989\\
        3.88342600472328	0.161626091316705\\
        5.25653637516133	0.393565992133333\\
        6.17680587390136	0.441284026936202\\
        7.14815769503983	0.467218990469988\\
        8.13781060431917	0.407734571948168\\
        9.12714639328298	0.310034008240208\\
        10.1175707591663	0.28110131899372\\
        12.0778789677419	0.46245643870968\\
        14.062663485627	0.574990277318875\\
        15.0345436358021	0.731670000686393\\
        17.0269686892704	0.976280691072958\\
        25.1406936547153	1.80614189213618\\
        26.1601582344646	1.94168273907368\\
        27.1808382809169	2.03999235904169\\
        28.2117820326536	2.11861258530587\\
        29.2390359971402	2.23758488108439\\
        30.2678356262141	2.33530207089215\\
        31.3068571837647	2.3918794477068\\
        32.3496132290326	2.43225127781865\\
        33.3665218607961	2.55351932658392\\
        34.3819101957285	2.70342521362984\\
        36.4153974230566	2.93955618964681\\
        37.4209730142964	3.01439659044335\\
        38.4602675064718	3.05934209645528\\
        39.4751145037038	3.14445372103376\\
        40.4969499987066	3.24930035983506\\
        42.5573861441159	3.41729031022629\\
        43.5815579956906	3.49867420843729\\
        45.6203522672993	3.53446990133973\\
        46.6305999255379	3.54533855701706\\
        47.6261446264403	3.60588250736889\\
        48.6266274651548	3.61961793945207\\
        49.618978829305	3.67909457800587\\
        50.613509572402	3.71395980938615\\
        52.592344920964	3.70273089235073\\
        53.5643684775326	3.7480329140611\\
        54.5323995287491	3.89276279381382\\
        55.4614741196087	4.13783057254248\\
        56.346721506543	4.49778073010636\\
        57.1321165160415	5.00792780635267\\
        57.8033901991357	5.64881604863994\\
        58.3626300153898	6.3903620858205\\
        58.7886303820919	7.23072657115105\\
        59.0289519743074	8.14350055236854\\
        59.1758434607722	10.0400599858468\\
        59.0916086348147	13.9263479016541\\
        59.1400844505698	14.8993435290979\\
        59.1002335720963	15.8491116642924\\
        59.0940817914744	16.8222943909479\\
        59.0055638414073	17.7892454149933\\
        58.944580028124	18.7858797865264\\
        58.9339449640288	19.7801327338129\\
        58.9439168159808	20.7898602960798\\
        59.0205158833214	22.8016526850665\\
        59.0040593041644	28.8017763736004\\
        58.956367489519	29.8137077815758\\
        58.984983976933	30.8454773319056\\
        59.1235987804372	32.8866119994874\\
        59.0903547102451	33.8788323456945\\
        59.0741650418164	34.8874625711737\\
        59.0968211259998	35.8750871185875\\
        59.080087938472	36.8736264242909\\
        59.025526286483	37.8745287697651\\
        59.0515399638394	38.886712868741\\
        59.1045675892904	39.8889647108982\\
        59.0813986960977	40.8884204092123\\
        59.1509724924955	42.9274312544459\\
        59.1239951405099	44.9583102776618\\
        59.1969168685347	46.9906859624108\\
        59.1768616436946	48.001505933776\\
        59.1826921057923	49.0266909860026\\
        59.1617513534352	50.0421340496817\\
        59.2433303098688	52.0673880846555\\
        59.1930700182647	53.0807479611838\\
        59.1640529136232	55.0892262815624\\
        59.119218812412	56.0891395561176\\
        59.1338306507714	57.0856918059566\\
        59.2090249954314	58.0823062716711\\
        59.2512473941657	59.0815602963827\\
        59.2638929608527	60.0708030846035\\
        59.2536782822523	61.0730741648926\\
        59.3211310742048	62.0724760234046\\
        59.356441540277	65.0173713118404\\
        59.3729501269812	65.9775665662816\\
        59.5702314805556	69.8362220310942\\
        59.5546103207133	70.7907146758489\\
        59.4573329821304	71.746356267309\\
        59.2489556083215	72.687156794497\\
        58.9458303788914	73.5859495179387\\
        58.5090752581406	74.4490802923165\\
        58.0393414972381	75.2682518249011\\
        57.4317149023404	75.9367506886411\\
        56.7120543483038	76.4300520972394\\
        55.9609275032356	76.8366936000863\\
        55.1219750302391	77.1944698255977\\
        54.2019831716592	77.421319679572\\
        53.2485669331785	77.5613593100662\\
        52.2815766599541	77.6726302406354\\
        51.3156708830362	77.720621910323\\
        49.3490583713591	77.5931690441319\\
        48.3570216016171	77.5103279294377\\
        46.3520517726661	77.3841515360272\\
        45.3691573627816	77.3913105463567\\
        44.354366540985	77.3044276691091\\
        43.3488226564648	77.1931669192706\\
        42.3036311339206	77.1258362042649\\
        41.2736364904254	76.9981685284395\\
        40.2403934493605	76.8453607383336\\
        39.2288956719594	76.7873434627162\\
        38.2142487407569	76.5974118316483\\
        35.1610982413788	76.1674844199871\\
        34.1402550852067	76.059248548314\\
        33.12461768422	75.9016175399337\\
        31.0841572889671	75.6642711914061\\
        30.0391449419648	75.6000442550621\\
        28.9817454555092	75.5663064414446\\
        27.9371823080424	75.4705650853398\\
        26.8857569112903	75.2274912320788\\
        25.8824724938212	75.0205261020355\\
        20.841311437042	74.1673954399508\\
        19.8172879765585	73.9682208559951\\
        18.796849556571	73.7384276824559\\
        17.7762159680933	73.5380091445829\\
        16.7600645218099	73.3605102515132\\
        15.7474925943467	73.156632713074\\
        13.72099169224	72.8655834066164\\
        12.7037428470754	72.7667583508358\\
        11.6566332573966	72.6971795645787\\
        9.59410255202825	72.4828877999252\\
        8.58666305103826	72.4188579299528\\
        5.4655747504524	72.3692669414658\\
        4.46244034896797	72.2347025533585\\
        3.49012515855935	71.9951336545898\\
        2.48405985886886	71.8234336025368\\
        1.45842491148839	71.6992098528562\\
        0.451944432900177	71.4833605038636\\
        -0.516840290014073	71.2492212291313\\
        -2.57607582340695	70.9543058542448\\
        -3.59938072877742	70.8483480750005\\
        -4.6357508806489	70.704150428737\\
        -6.63274630425207	70.5227881000185\\
        -7.63820517329501	70.3883202667306\\
        -8.67701551629557	70.2048713407728\\
      };
    \addplot [color=mycolor4, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0.000230000000000175	-0.000189999999999912\\
        -0.0467757777308915	0.03264547193832\\
        0.424574948739679	0.101870419379869\\
        0.919875076435103	0.0916034539368997\\
        1.90863299181119	0.1309707647774\\
        2.4004020907693	0.19706990292512\\
        2.40549189602581	0.160572338620566\\
        2.16901297351626	-0.969954606757137\\
        1.82866591234398	-2.09034559730333\\
        1.32833388745751	-3.60601103217033\\
        0.634985801862992	-5.52557957315088\\
        -0.207062834424194	-7.72234869000118\\
        -1.18654706702351	-10.074750251857\\
      };
    \addplot [color=mycolor5, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        0.0161311779999949	0.0193173330000036\\
        0.00695297800000105	0.0394469160000028\\
        -0.0318271290000069	0.0709121299999964\\
        0.133966997000002	0.0971880480000067\\
        0.920391142	0.107207246000002\\
        0.959932745000003	0.136867120999995\\
        1.156856894	0.102391875999999\\
        1.24522376100001	0.0623164400000036\\
        0.959889888999996	0.117862678999998\\
        1.24366116500001	0.097128957999999\\
        1.419500232	0.0424886490000063\\
        1.408479095	0.0852338370000041\\
        1.421358824	0.102604166000006\\
        1.61439693	0.096839978999995\\
        1.747362614	0.136839180999999\\
        1.81104457399999	0.130687565000002\\
        1.656108379	0.155074626000001\\
        1.74879503299999	0.134539380999996\\
        1.803529978	0.144110784000006\\
        1.522200704	0.421124965000004\\
        1.263892531	0.610196888000004\\
        1.197771788	0.770632207000006\\
        1.362952471	0.767674624999998\\
        1.391267657	0.782726049000004\\
        1.395634294	0.808586716999997\\
        1.66601908200001	0.806477904000005\\
        2.170523405	0.819168687000001\\
        2.205647945	0.802525759000005\\
        1.925443172	0.768249511999997\\
        1.890609145	0.792486190999995\\
        1.901276946	0.823441862999999\\
        1.937370896	0.777948855999995\\
        2.000964403	0.803225695999998\\
        1.842206836	0.782645642999995\\
        1.83583724499999	0.761304080000002\\
        1.74583017800001	0.775219320999994\\
        2.077423096	0.974174141999995\\
        1.972963214	1.03222131699999\\
        2.02951932000001	1.033388376\\
        2.121690989	1.04451561\\
        2.268618584	1.059825182\\
        2.34081387499999	1.07137215100001\\
        2.477482557	1.06598055400001\\
        2.519472122	1.081477046\\
        3.577696085	1.098256111\\
        3.743709564	1.089625478\\
        3.72743415799999	1.112219095\\
        3.81241416900001	1.095111132\\
        3.86839675900001	1.108106971\\
        4.00109005	1.08252465699999\\
        4.146148682	1.090140104\\
        4.301899433	1.08645081500001\\
        4.72280788400001	1.08873677299999\\
        4.793749809	1.07195437\\
        5.06910324099999	1.073349118\\
        5.111289501	1.055940866\\
        5.32244396199999	1.00817048499999\\
        5.35422420499999	1.04570651100001\\
        5.41498518	1.032077074\\
        5.40878200500001	1.01307714000001\\
        5.485992432	0.996097922000004\\
        5.609732151	0.974800407999993\\
        5.84850645100001	0.920060277000005\\
        5.901938438	0.938972354000001\\
        5.923716068	0.890828013000004\\
        6.024888992	0.897078037\\
        6.199661255	0.865201235000001\\
        6.266710281	0.862018824000003\\
        6.30768346799999	0.836147666000002\\
        6.663833618	0.807567835\\
        6.687750816	0.790520430000001\\
        6.756878376	0.804682434\\
        7.238816261	0.788729607999997\\
        7.97466564200001	0.801282227000002\\
        8.009309769	0.825904488999996\\
        8.347098351	0.828197955999997\\
        8.930959702	0.818036019999994\\
        9.670192719	0.783366203\\
        9.769968033	0.782497644000003\\
        10.074889183	0.764887272999999\\
        10.513593674	0.768186688\\
        11.095225334	0.797754467000004\\
        11.616037369	0.830945849000003\\
        12.478468895	0.848633050999993\\
        13.080263138	0.860600411999997\\
        13.832983971	0.846820950999998\\
        14.376526833	0.835554956999999\\
        17.467456818	0.800426244999997\\
        18.031963348	0.787213445000006\\
        18.401371002	0.778084397000001\\
        21.627725601	0.745311141000002\\
        22.457159042	0.726515293000006\\
        22.778753281	0.716458321000005\\
        22.823476791	0.726856232000003\\
        23.880487442	0.671820163999996\\
        25.729898453	0.607713938000003\\
        26.29759407	0.568660020999999\\
        27.268680573	0.480367661000002\\
        28.052507401	0.407173634000003\\
        29.272766113	0.393890499999998\\
        29.7318573	0.402259826999995\\
        30.623720169	0.400446177000006\\
        31.050891876	0.404083967000005\\
        32.168060303	0.376921891999999\\
        32.475597382	0.362640142000004\\
        32.778842926	0.352921008999999\\
        32.850784302	0.335733891000004\\
        32.905891418	0.344284772999998\\
        33.010738373	0.322670936999998\\
        33.028057098	0.339333057000005\\
        34.156520844	0.254050731999996\\
        34.598083496	0.261654854\\
        34.685203552	0.231941938000006\\
        34.735515594	0.186694025999998\\
        34.817359924	0.228681445000007\\
        35.124912262	0.222732781999994\\
        35.417732239	0.222603559000007\\
        35.838367462	0.216377496999996\\
        35.910961151	0.195079327000002\\
        35.960651398	0.214312315000001\\
        37.636116028	0.133926392000006\\
        37.947803497	0.128285169999998\\
        39.275058746	0.0440282819999993\\
        39.147212982	-0.0258507730000019\\
        38.912044525	-0.0910034179999997\\
        38.709629059	-0.125958920000002\\
        38.540096283	-0.119342803999999\\
        38.401245117	-0.068756104000002\\
        38.209430695	-0.0612373350000013\\
        38.325992584	-0.0926141740000048\\
        38.595172882	-0.0600953099999941\\
        38.782241821	-0.0137038230000002\\
        38.701129913	0.0509042740000041\\
        39.802207947	-0.0793290139999954\\
        40.726985931	-0.151396750999993\\
        41.034851074	-0.171544552\\
        44.008789062	-0.417811870999998\\
        44.035354614	-0.436399460000004\\
        44.016288757	-0.442855358000003\\
        44.040916443	-0.437081813999995\\
        44.652072906	-0.481439589999994\\
        44.941753387	-0.529293060000001\\
        45.086421967	-0.544938564000006\\
        0	0\\
        0.166936710000002	0.0192819829999991\\
        0.407896816999994	0.0361541359999933\\
        1.386843204	0.186119943999998\\
        1.488755345	0.224505602999997\\
        1.545221806	0.227147936999998\\
        1.579580545	0.250593214999995\\
        1.747089386	0.306647807000004\\
        1.809583426	0.310743868000003\\
        1.8695153	0.349902391000001\\
        2.137030125	0.444571823000004\\
        2.209495068	0.491294831000005\\
        2.24540710399999	0.487679689999993\\
        2.49627423299999	0.610004364999995\\
        2.646280289	0.693439364\\
        3.239375353	1.067851424\\
        3.648008108	1.39982950700001\\
        4.00594425200001	1.769139051\\
        4.333456993	2.163235664\\
        4.676399231	2.692627907\\
        4.881587029	3.111060143\\
        5.048779964	3.548329115\\
        5.11337471	3.778358459\\
        5.147351265	3.88299751300001\\
        5.209913254	4.220705509\\
        5.410714626	5.885165215\\
        5.463982105	7.142219543\\
        5.486283302	7.180905342\\
        5.490036488	7.35064887999999\\
        5.506032467	7.756707191\\
        5.532773018	7.769766808\\
        5.52560424799999	7.89978075000001\\
        5.533130169	8.112855911\\
        5.534531593	8.056214333\\
        5.610770226	9.369767189\\
        5.642780304	9.644187927\\
        5.670348167	9.866901398\\
        5.692525864	9.883896828\\
        5.694620609	10.230715752\\
        5.70370101900001	10.474555969\\
        5.712154388	10.709866524\\
        5.75489378	11.944740295\\
        5.731032848	11.808447838\\
        5.732299805	11.704893112\\
        5.702854633	11.606446266\\
        5.721827984	11.764343262\\
        5.721405029	11.823359489\\
        5.688464165	11.840212822\\
        5.687832355	12.402287483\\
        5.69012594199999	12.716856003\\
        5.71052885100001	13.286592484\\
        5.732753754	13.597605705\\
        5.808844566	14.383500099\\
        5.84303188299999	14.823547363\\
        5.871554375	15.073215485\\
        5.927475452	15.500299454\\
        5.96121788000001	15.804616928\\
        6.03990936300001	16.420970917\\
        6.148735046	17.683870316\\
        6.20198631300001	18.390575409\\
        6.26497745500001	18.93765831\\
        6.33178091000001	19.899505615\\
        6.346437454	20.139335632\\
        6.540615559	22.448888779\\
        6.571645737	23.308034897\\
        6.74309396700001	24.915376663\\
        6.823449612	25.416959763\\
        6.89302063	25.823986053\\
        6.953819275	26.376436234\\
        6.96070385	26.321933746\\
        6.975998878	26.805250168\\
        6.990310192	27.207260132\\
        7.060410023	28.376140594\\
        7.104767323	28.888931274\\
        7.105363846	28.952255249\\
        7.134757996	29.07138443\\
        7.173368454	29.630119324\\
        7.20831108100001	30.25668335\\
        7.233353615	30.870254517\\
        7.28596639600001	31.556955338\\
        7.397841454	32.409610748\\
        7.48167133299999	33.265830994\\
        7.530565262	33.850143433\\
        7.62450552	34.663223267\\
        7.73713684099999	35.346374512\\
        7.83088684099999	36.139099121\\
        7.839177132	36.48216629\\
        7.820833206	36.44506073\\
        8.006812096	38.039337158\\
        8.195088387	39.442134857\\
        8.264876366	40.058265686\\
        8.307720184	40.492424011\\
        8.39900589	41.243564606\\
        8.40789318100001	41.365795135\\
        8.45188331600001	41.804584503\\
        8.477888107	42.118648529\\
        8.575737953	42.899055481\\
        8.66479969	43.394191742\\
        8.728843689	43.767047882\\
        8.786121368	44.207103729\\
        8.928260803	45.838787079\\
        8.903964043	45.881145477\\
        8.918969154	46.066432953\\
        8.90869236	46.086273193\\
        9.023668289	47.366584778\\
        9.060621262	47.862701416\\
        9.157596588	48.668693542\\
        9.399648666	50.268535614\\
        9.374329567	50.340351105\\
        9.441801071	50.761760712\\
        9.51139164	51.313392639\\
        9.54450798000001	51.556930542\\
        9.590272903	52.019535065\\
        9.738736153	53.119525909\\
        9.789816856	53.421489716\\
        9.872808456	53.970779419\\
        9.85454464	54.012393951\\
        9.86163806899999	53.980171204\\
        9.89687156700001	54.193504333\\
        9.935405731	54.588005066\\
        9.974009514	54.678527832\\
        9.98902130099999	54.853404999\\
        9.968574524	54.884525299\\
        9.97469425200001	54.941783905\\
        10.0184021	54.965034485\\
        10.041939735	55.230133057\\
        10.111242294	55.772224426\\
        10.144551277	55.830196381\\
        10.111385345	55.809654236\\
        10.126740456	56.055290222\\
        10.153266907	56.135128021\\
        10.151686668	56.111499786\\
        10.178123474	56.169181824\\
        10.174659729	56.232128143\\
        10.197896004	56.25743866\\
        10.206885338	56.299243927\\
        10.192919731	56.337898254\\
        10.18836689	56.469013214\\
        10.172348976	56.699745178\\
        10.175916672	56.825508118\\
        10.204500198	57.057250977\\
        10.231370926	57.227905273\\
        10.340439796	57.86592865\\
        10.849781036	60.961772919\\
        10.952572823	62.070907593\\
        10.948640823	62.19984436\\
        10.949926376	62.427307129\\
        10.934322357	62.545143127\\
        10.881284714	63.47743988\\
        10.823036194	63.880493164\\
        10.721187592	64.398071289\\
        10.562042236	64.964614868\\
        10.467313766	65.244041443\\
        10.240085602	65.835662842\\
        10.155319214	66.034576416\\
        9.89428329499999	66.509986877\\
        9.799039841	66.639541626\\
        9.396789551	67.149597168\\
        9.166275024	67.362297058\\
        9.05764961200001	67.463546753\\
        8.844974518	67.6615448\\
        8.46035766600001	67.987625122\\
        8.379430771	68.051757812\\
        8.240976334	68.138092041\\
        8.105863571	68.226303101\\
        7.186410904	68.743499756\\
        6.978792191	68.835418701\\
        6.316759109	69.112670898\\
        6.04768562300001	69.216049194\\
        4.96585273700001	69.609947205\\
        4.34654998800001	69.784179688\\
        3.881891251	69.87436676\\
        3.70792675	69.906944275\\
        3.41070365900001	69.982749939\\
        3.043889999	70.055091858\\
        2.935150146	70.085891724\\
        1.60811615	70.290008545\\
        1.194133759	70.379867554\\
        0.879697800000002	70.441848755\\
        0.582399367999997	70.507324219\\
        0.412330627000003	70.537475586\\
        -1.371349335	70.942123413\\
        -1.958856583	71.020401001\\
        -2.196352959	71.062606812\\
        -2.71138954200001	71.15083313\\
        -4.726593018	71.491043091\\
        -4.74674415600001	71.482070923\\
        -4.808986664	71.476394653\\
        -4.771702766	71.483261108\\
        -4.525913239	71.419502258\\
        -4.562940598	71.471252441\\
        -4.644264221	71.45500946\\
        -4.583135605	71.454650879\\
        -4.69039344799999	71.488990784\\
        -4.44423675500001	71.475196838\\
        -4.21866607699999	71.385749817\\
        -4.190904617	71.396476746\\
        -4.030858994	71.387733459\\
        -4.077819824	71.417770386\\
        -3.572486877	71.066558838\\
        -3.697423935	71.425796509\\
        -3.38812065099999	71.314689636\\
        -3.836895943	71.34462738\\
        -3.296317101	71.29750061\\
        -4.70615673100001	70.963104248\\
        -1.26952076000001	71.076087952\\
        -3.19154644	71.14264679\\
        -3.344722748	71.289009094\\
        -3.757112503	71.410018921\\
        -3.446404457	71.332321167\\
        -2.894101143	71.469970703\\
        -2.548787117	71.258277893\\
        -3.504537582	71.372123718\\
        -3.44751548799999	71.285102844\\
        -4.217292786	71.497459412\\
        -4.160805702	71.463752747\\
        -4.21939086899999	71.489952087\\
        -4.099075317	71.459060669\\
        -3.95675277700001	71.446487427\\
        -3.930683136	71.411193848\\
        -3.958128929	71.416107178\\
        -4.001066208	71.400901794\\
        -4.083922386	71.439147949\\
        -4.003780365	71.449905396\\
        -4.34545040099999	71.465156555\\
        -4.57820320099999	71.489532471\\
        -4.88338565799999	71.516456604\\
        -5.678135872	71.591819763\\
        -6.371952057	71.701667786\\
        -7.091688156	71.770439148\\
        -7.06548214	71.741615295\\
        -7.496232986	71.800758362\\
        -7.791969299	71.839614868\\
        -7.909391403	71.845199585\\
        -8.082034111	71.868392944\\
        -8.56834220900001	71.936950684\\
        -8.75793457	71.951583862\\
        -9.44075965899999	72.085128784\\
        -9.366075516	71.973449707\\
        -10.044841766	72.157844543\\
        -10.282704353	72.201889038\\
        -10.934005737	72.284660339\\
        -11.136779785	72.316604614\\
        -11.364042282	72.345535278\\
        -11.665904999	72.381561279\\
        -11.641183853	72.321998596\\
        -12.023648262	72.349182129\\
        -12.054840088	72.32699585\\
        -12.036177635	72.279098511\\
        -12.090908051	72.290237427\\
        -12.097755432	72.265541077\\
        -12.343288422	72.275817871\\
        -12.722110748	72.290618896\\
        -13.820848465	72.379348755\\
        -13.890994072	72.349609375\\
        -14.198121071	72.386726379\\
        -14.935098648	72.465782166\\
        -15.05192852	72.471237183\\
      };
    \addplot [color=green, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        4.19613230207005e-05	0.000421307548684524\\
        -0.0357853883475627	0.0264977703680458\\
        0.25101856849583	0.0860561358674374\\
        0.972430000000003	0.127479999999998\\
        1.47146	0.0337000000000032\\
        1.95270665365418	0.068533174846813\\
        3.46853	0.101559999999999\\
        4.65655571777147	0.254143934615321\\
        5.37129923985097	0.310170363139306\\
        6.27191871997591	0.305812534752057\\
        6.98745964258789	0.282172298251446\\
        8.74526582213579	0.0545010696605388\\
        9.48080588982295	0.0626692876385562\\
        10.3117296230468	0.126496335867458\\
        11.2346640232323	0.160313925868799\\
        12.2628200837071	0.158041096920861\\
        13.1909339053576	0.271450944663968\\
        15.0372405877955	0.431201663062616\\
        16.5404967887186	0.529360091830057\\
        17.4444653093653	0.590432084838383\\
        19.4920388621937	0.694293560627237\\
        24.2013964141109	0.998583058467077\\
        24.9763919315295	1.00766449917335\\
        25.8818998442081	1.05974496454184\\
        28.3347087562199	1.08393009668525\\
        32.0840394313142	1.39360532722711\\
        32.9425446330355	1.43019402095217\\
        33.6987360266521	1.4397533113212\\
        35.1563511799475	1.54413566221541\\
        37.7056958919768	1.69003662949269\\
        39.4875790847753	1.70185481757598\\
        40.3301797662554	1.73531106308055\\
        41.3693607120558	1.75151719811858\\
        43.1218087903547	1.81767732845833\\
        43.8665332048711	1.81734558910721\\
        44.67547	1.83458\\
        45.5552030379973	1.92432918701196\\
        46.3494309517478	2.09698521854745\\
        47.1089383778234	2.39885668035592\\
        47.6821121092172	2.75370419406131\\
        48.2047415898103	3.20465972222333\\
        48.6292303948	3.74398949392165\\
        48.9541490420125	4.30717261220591\\
        49.1884570638288	4.98200809713788\\
        49.30041	5.73401\\
        49.3579064635055	6.52530669364744\\
        49.3692448742528	7.34452964140166\\
        49.3136719220077	9.68241367166709\\
        49.3368090190045	10.4916422628597\\
        49.3046768998018	11.3397863521678\\
        49.2807117917306	12.4248101910259\\
        49.2036998610671	13.2878419949317\\
        49.1813327761913	14.4598113941924\\
        49.2400051963211	16.2393275573668\\
        49.2685582062516	17.0198894169686\\
        49.262853067462	21.9043568816757\\
        49.2238725890461	22.7339334549765\\
        49.2435808576514	23.5716243132264\\
        49.2999626117403	24.4099180894967\\
        49.3306755588265	25.1876974157714\\
        49.2832087871024	26.0105853512843\\
        49.2573790830985	26.8342872292494\\
        49.2560340861901	27.6490692387429\\
        49.2273970867692	28.4768642871436\\
        49.1745429772735	29.2772427264883\\
        49.20137	30.95212\\
        49.1714844679409	31.7260340966617\\
        49.2065212439405	33.3935571356079\\
        49.1599858856595	34.2187600672319\\
        49.1445122436701	35.0490281469239\\
        49.1437887318913	36.714671284926\\
        49.0919772371521	38.3557117600128\\
        49.0391313363324	39.1627236862208\\
        49.0527249453906	39.9351579144353\\
        49.0436041282591	40.705631905858\\
        48.7981602731329	44.6848460604053\\
        48.8210402071149	46.3135802255929\\
        48.7736333037712	47.927808121656\\
        48.7836612246969	48.743536698538\\
        48.7170122060116	50.2031436124854\\
        48.6852881156023	51.6620820893974\\
        48.724657635491	54.0386068166512\\
        48.7187713655668	54.781218327344\\
        48.6743394677234	55.5365147281745\\
        48.5760008141337	56.2647494025466\\
        48.3815722630784	57.0372816887899\\
        48.1217736265298	57.7272033804474\\
        47.7577088554163	58.4151757591037\\
        47.4001002764022	59.0073206513178\\
        46.95121	59.49901\\
        46.3986716737399	59.8959558451858\\
        45.8319204601493	60.2350335259808\\
        45.2221856489571	60.5026326234313\\
        44.5013834931929	60.7185511655536\\
        43.0560573464006	61.0086524840822\\
        42.3351552517329	61.0833331865943\\
        40.8245990093313	61.1079413355402\\
        40.0303497187211	61.089655812388\\
        38.5121185646004	61.1110250821582\\
        37.7752952930899	61.140833913525\\
        35.4377059778503	61.0947340934066\\
        34.7003417049305	61.0473043771381\\
        34.0501754604707	60.9799678155655\\
        33.2370004162604	60.9528482694876\\
        30.9870492585246	60.6853186695908\\
        30.2396810021066	60.6049919200315\\
        29.4768312361614	60.5548109805822\\
        27.9577793967054	60.4107369111877\\
        27.2174757094689	60.3721405599309\\
        26.4822733903803	60.3900100862224\\
        25.671743900028	60.3881179844652\\
        24.8778555754975	60.336191957301\\
        23.3156379655256	60.0786978562758\\
        21.1003445667795	59.7986058381266\\
        20.305208020891	59.7171119970433\\
        19.5177235614712	59.6013181830354\\
        17.9687134809021	59.3356865723558\\
        15.5962649625479	58.9919552178771\\
        14.8479473037019	58.9129081129342\\
        14.1133936899067	58.8541001449269\\
        10.9406398736763	58.6999876145575\\
        10.2610657790265	58.6802181958213\\
        8.63264931797566	58.7074327372456\\
        7.85627915203657	58.6757014816855\\
        7.0532868108062	58.5766793604545\\
        6.35046460363309	58.4541432100291\\
        4.8007538953963	58.2930643297282\\
        3.2546493387572	58.0115450533873\\
        1.70866673028197	57.8437936779694\\
        0.89092542834701	57.7848722201602\\
        0.119326419086541	57.7035672470829\\
        -1.41463	57.5882126339273\\
        -2.20861726282705	57.5004298335155\\
        -2.9782702445739	57.3785870012044\\
      };
    \addplot [color=mycolor6, line width=2.0pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        -0.0481474879128569	0.0327448144731051\\
        0.451419430075347	0.112994216362537\\
        1.31213413089266	0.0790676332831453\\
        3.11073517432504	0.156596946325763\\
        4.05026851770798	0.23865802065454\\
        4.74115880657112	0.350911577161284\\
        5.58099347289223	0.504679213425689\\
        6.52645921074408	0.607684374203131\\
        7.51537689532357	0.74997685259801\\
        8.50248083520455	0.830959012533441\\
        9.52532912558979	0.861081438992571\\
        12.5445398497957	1.08751241851112\\
        13.5699226271177	1.12942686809667\\
        14.569193580936	1.20517879168456\\
        15.5510025547445	1.38239600729926\\
        17.5657131115866	1.67895332519912\\
        24.716896101764	2.52581065911667\\
        27.7918164461474	2.91124993702685\\
        28.8269785479291	3.00913109397015\\
        29.8664100509215	3.13398510702817\\
        30.9152282613562	3.23476201967466\\
        33.0128449046463	3.35803697900538\\
        34.0433992055398	3.49285564815179\\
        35.0703374206952	3.64886798089748\\
        37.1140432377237	3.9210119275579\\
        38.1332274901215	4.01749150418206\\
        39.1801782236176	4.07286723959135\\
        40.2155908990978	4.17265171065665\\
        41.2457130754817	4.29457715795797\\
        42.2855546475136	4.38029775777602\\
        44.357144296621	4.58283731014185\\
        45.3895301298065	4.62355912925939\\
        47.444328847118	4.66975153790314\\
        48.4520554437006	4.74656791387744\\
        49.4622527219413	4.78519822353977\\
        50.4643927149973	4.85619334208259\\
        51.4775334189306	4.90220534306241\\
        53.4763215798658	4.92177552817154\\
        54.4647650905041	4.98680750042909\\
        55.4349329439784	5.15817057437724\\
        56.3711678694416	5.43317032183661\\
        57.2481673335574	5.83016274282485\\
        58.0259711693355	6.37816242220522\\
        58.6866522211971	7.05214087261569\\
        59.2210238772927	7.82652886926452\\
        59.6215669923761	8.69326677492258\\
        59.8460397407399	9.62313135258653\\
        59.9703064870335	11.5433752814292\\
        59.9195045172503	13.5129980122511\\
        59.9120141245593	14.4952943686571\\
        59.8869374183328	15.4685422055779\\
        59.9262943098565	16.4450550368672\\
        59.8984452425567	17.4066637457357\\
        59.8933051060269	18.3853933708689\\
        59.8181893582959	19.3643681271322\\
        59.7615341593895	20.3530836897176\\
        59.748654271242	21.3482825112016\\
        59.7606285015126	22.3574060476967\\
        59.8275223014343	24.3777813619865\\
        59.8242954032048	25.3883509891756\\
        59.8385797799695	27.3916620142825\\
        59.8188818201518	28.405787698241\\
        59.832366859031	29.4208016469212\\
        59.8199675052477	30.4302468381209\\
        59.7801549747003	31.450285346991\\
        59.8140475735134	32.4821993174869\\
        59.9607037030031	34.5378583385065\\
        59.9368632339321	36.5501093376508\\
        59.9617064107479	37.5464506191399\\
        59.9475051287488	38.5488603963841\\
        59.9037991488403	39.561572030489\\
        59.9277300561786	40.5784702524996\\
        59.9763959527249	41.5964319217208\\
        59.9695210546981	42.6060058859121\\
        60.0425512020998	44.6600427416286\\
        60.0482209097216	46.7046077608477\\
        60.1188304322608	48.7507673095986\\
        60.1102339966099	49.7736433593666\\
        60.1243533250253	50.8083788773069\\
        60.1107968265105	51.8316619247053\\
        60.1957780404427	53.8689433409022\\
        60.1607139932271	55.9017540431117\\
        60.1459769909099	56.9162656081618\\
        60.1100659577755	57.9217133393409\\
        60.1305709962953	58.9221153163643\\
        60.1960679038799	59.9280890165207\\
        60.230842464276	60.9343537773741\\
        60.2474650381019	62.9381499961022\\
        60.3054277411603	63.9480803295572\\
        60.3984149026595	67.9026735252821\\
        60.590911188139	71.7858294900872\\
        60.5752373460233	72.7472700178508\\
        60.4852194713515	73.7057373290692\\
        60.2971699547149	74.6520417859008\\
        60.0064571194686	75.5691419174569\\
        59.595053072317	76.4395390093039\\
        59.1638272424203	77.2790528962241\\
        58.5958300786227	77.9933997585875\\
        57.9143776374933	78.549313110685\\
        57.1983154557226	79.0351401100316\\
        56.3925968716129	79.4862475857887\\
        55.5053158002056	79.8351478006126\\
        54.575387516432	80.1022346595241\\
        53.6356986007924	80.3431820674858\\
        52.6749244325163	80.5350841937791\\
        50.6983675235483	80.6984326212103\\
        49.7085775129274	80.7583894778964\\
        47.7152563219439	80.9383882764577\\
        46.7339013474371	81.0886975659236\\
        45.7172518977256	81.1509714408525\\
        44.6998549301788	81.1950159752256\\
        43.6468676963431	81.2886713346541\\
        42.6169038093127	81.3102510857492\\
        41.5970253174964	81.3555948001545\\
        40.5869701008367	81.4442252495173\\
        39.5499431224923	81.4218965445105\\
        37.5081014242956	81.4441408423834\\
        36.4767292385264	81.461299985839\\
        35.4601707965785	81.5154850103702\\
        33.4299256757279	81.5615082097878\\
        32.3722371688289	81.5965958309851\\
        31.3277976404832	81.6894500763834\\
        30.2652354433299	81.8023585132221\\
        29.2242519915822	81.8686230448744\\
        28.1477923904508	81.7931427847707\\
        27.1204080944922	81.74948953183\\
        26.089171725884	81.7387822399588\\
        25.0689159540199	81.7018972278226\\
        22.9780752140236	81.6898806502242\\
        20.9114460474314	81.6160203124665\\
        19.8548111302821	81.5559570107671\\
        18.8218545286541	81.5152917057995\\
        17.7875344944286	81.5007092034515\\
        16.7517651573591	81.4488821327602\\
        14.6819755751317	81.4889174538797\\
        13.6489432583687	81.5579193147334\\
        12.6033317238457	81.6494935414521\\
        10.5237763966129	81.7751106877217\\
        9.50945748688515	81.8753938773802\\
        6.41239201636348	82.3064278104896\\
        5.39292324605758	82.3406882322904\\
        4.39541543516042	82.2803898417631\\
        3.36441016148873	82.2705508395555\\
        2.32530472942675	82.3159976537206\\
        0.29601256302702	82.2067861278349\\
        -1.78456531326771	82.2711348858748\\
        -2.83117590354811	82.3409253072142\\
        -3.87848118477939	82.3815015320744\\
        -4.89307261708679	82.4748455713177\\
        -5.89325249968711	82.542302706412\\
        -6.93208871398228	82.5868985770988\\
        -8.00073656793434	82.5773862548231\\
      };
  \end{axis}
\end{tikzpicture}%

==> tikz/outdoor_runs/tro_outdoor_schenley_tennis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.89020,0.21176,0.82353}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=\fwidtha,
      height=0.701\fheighta,
      at={(0\fwidtha,0\fheighta)},
      scale only axis,
      xmin=-60,
      xmax=50,
      xlabel style={font=\color{white!15!black}},
      xlabel={X Position (m)},
      ymin=-10,
      ymax=110,
      ylabel style={font=\color{white!15!black}},
      ylabel={Y Position (m)},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left
    ]
    \addplot [color=mycolor1, line width=2.5pt, forget plot]
    table[row sep=crcr]{%
        0.00343641364057135	-0.00208047674932743\\
        0.103692403253447	-0.0592953120813888\\
        0.0630832616404859	-0.032341892138291\\
        0.0836830413663705	-0.0457374198612968\\
        1.08679189272824	-0.3426973734218\\
        3.2553943493745	0.471208673043819\\
        4.10147983647637	0.0998480880585788\\
        5.12969786497712	0.258247644768616\\
        8.46297059249763	6.31874998480528\\
        7.95632493711247	3.72250371910047\\
        9.77472576617618	3.21485702931514\\
        10.3849836746548	1.69203943658006\\
        10.979024950271	0.884548831008885\\
        10.9357445511137	1.10530141688649\\
        14.9388214939654	-0.127024252327686\\
        15.2237958336752	-0.204681533814892\\
        17.5827926196331	-0.921597266280955\\
        18.3491794294707	-2.4360446158241\\
        18.6879241387971	-0.759952425279423\\
        20.3558741404413	-2.663236730292\\
        20.1262713491946	-2.57083422963044\\
        22.2583371994937	-3.22262033586843\\
        24.0475939141938	-2.56431371565382\\
        23.9132050819863	-1.44868425034277\\
        24.0116222302195	-1.17585724175969\\
        26.1012213153348	-0.299558067670503\\
        24.7945880418391	1.33611686859649\\
        26.273811895011	2.10996700882626\\
        24.8322889258732	3.81682434178985\\
        25.8233501773486	4.72712333833081\\
        26.1495251636622	5.87257436782619\\
        26.0453116244685	7.15436763342896\\
        25.3310261820064	7.55447391744356\\
        25.474693992502	7.50462271587085\\
        29.163983719246	19.7543686948482\\
        27.4802424226711	19.680329466443\\
        29.82264340633	20.5839226452239\\
        29.8028133989875	21.8545192265911\\
        29.2504574865047	23.2339948985745\\
        29.8418563813938	25.6723659828572\\
        31.6121944116157	25.864348302158\\
        31.4403267846468	27.1362054377073\\
        30.1248789565675	28.9175868579573\\
        31.2305885646619	30.1869302378441\\
        31.4234214492953	30.8475725996201\\
        31.3587418682685	32.1160061713939\\
        30.8749526797441	33.4695451448349\\
        31.3995321634546	34.5683241042218\\
        32.4374232673426	37.9695052308687\\
        32.2852508718967	37.4987410193136\\
        31.6966321323034	39.390314135878\\
        32.0627581568524	40.5193576971262\\
        33.0802474963198	43.9008958172506\\
        32.6796921482189	46.0505522258013\\
        34.2447909691083	45.482528832653\\
        33.6873424374948	47.8660469274122\\
        33.26244386835	48.5859162760277\\
        33.7822406191519	50.0148387905387\\
        34.6692367996985	52.9144074869265\\
        33.1583288027704	53.681741389906\\
        34.0494105183107	54.6613070369504\\
        34.4102323486709	55.9103679057228\\
        36.0112666266338	61.1428079786983\\
        36.2792362371371	62.2709680958976\\
        35.024576250211	63.2598269074685\\
        35.9869117056392	64.8469492023941\\
        35.9962056246366	64.9477847776153\\
        37.7005102460677	70.4749578393313\\
        38.0310561943906	71.6287442920055\\
        38.7261863433137	73.8635168302494\\
        39.6928952681025	76.9987836214217\\
        37.9171946244914	77.2919398437731\\
        39.0630616848854	78.7133198528284\\
        39.3928301369406	79.8302268102504\\
        39.3181188863239	81.0894101220134\\
        39.144300880981	83.3798911345823\\
        39.2319150759323	83.0992344284618\\
        39.1315795263314	85.4493554053681\\
        38.9980766269797	86.107692239611\\
        38.0842506492117	88.9820250300169\\
        38.8711789003262	89.4886255846615\\
        37.4979978106945	91.1549149355307\\
        37.8519820806801	92.2795084675965\\
        37.7581701079951	93.5305115386675\\
        36.465707094825	95.1629495996114\\
        36.4177235905005	96.4095212935372\\
        36.6996281417397	97.5610976093909\\
        37.0377785588373	98.6885095840669\\
        34.996311988981	101.779847642681\\
        34.8719296897725	102.313094533784\\
        33.3620415659161	103.873481391518\\
        33.7114036866551	104.61754970531\\
        31.5916866336937	104.82616505362\\
        29.8564207167392	103.96103985877\\
        29.3196669644282	103.779200866361\\
        28.6485406505963	104.311843923324\\
        25.6806117605157	104.971901696918\\
        25.3750885632687	102.138963798612\\
        24.9634359718824	103.356997887468\\
        23.0564697415099	103.902480083757\\
        21.1402203594577	102.869512413596\\
        19.5587006195978	102.996362121927\\
        19.8446547734949	103.127237910105\\
        17.7109999758694	103.76589098454\\
        15.9096953585792	103.113870913798\\
        14.3672180114931	102.523602975098\\
        14.1618225181325	103.078921258692\\
        12.3660329208883	103.62282168133\\
        10.7768907428337	103.674178156937\\
        9.14467347994656	103.61814109734\\
        7.85410937298545	104.115617748061\\
        7.63181379104472	104.164837406313\\
        5.79281638431813	104.724619968075\\
        4.38046750002113	103.825974198384\\
        3.82132691561952	104.437794840921\\
        1.86580628931428	103.612579074054\\
        1.92024870812756	104.137797705016\\
        0.0319644567407096	104.694784085486\\
        -0.1957281228418	103.41531737199\\
        -2.36883013250505	103.63096353205\\
        -3.42911531907255	105.402952708837\\
        -4.90742508170692	103.509018484891\\
        -7.42093455401569	104.291763579115\\
        -7.28202839060765	102.656986658273\\
        -10.706271193753	102.475258377834\\
        -10.4908376211255	102.598601675746\\
        -12.7463924678296	102.789866730537\\
        -14.3513922390317	102.798681489206\\
        -16.1995874350399	102.017422055964\\
        -16.8472360280455	101.99471932217\\
        -18.2003162903863	102.264074447593\\
        -18.8156882299225	99.7836962202291\\
        -19.3154902446253	100.829324858333\\
        -21.3161263278992	99.9139904099791\\
        -21.9880123963027	98.2302711395431\\
        -22.6620403182309	96.9959008928562\\
        -24.0471252446431	92.4774936028827\\
        -25.9110374693158	91.8126911700379\\
        -26.0908692025125	89.5054230094474\\
        -27.1340999271488	89.92893031783\\
        -28.1305159775028	86.6751834471016\\
        -29.9361507917185	85.9780171553217\\
        -30.1165493760715	84.8020841124043\\
        -31.3665165881076	84.7519191636481\\
        -33.4682899482105	82.8472440588879\\
        -33.0463231954555	82.0120676139296\\
        -33.4056788904218	80.8714476475797\\
        -35.8345607132248	78.9827941077387\\
        -34.7274187832483	77.2138974217046\\
        -32.9517157156098	76.6307730906942\\
        -33.5577133940129	75.1141488829004\\
        -33.1189233105601	73.7444392493378\\
        -31.8978238938204	72.1533817621598\\
        -32.8898874739638	71.2053011022889\\
        -31.2929836073058	70.7809796443955\\
        -30.2868979654953	68.8121371664842\\
        -28.8930999589437	68.1023308640153\\
        -27.8174651148202	66.4802728452662\\
        -28.1288197397205	65.3411128902763\\
        -28.0635370679721	64.0994908544568\\
        -26.7067343639851	62.6939203541796\\
        -26.3791355116273	62.216447279075\\
        -25.047004303793	60.362973740895\\
        -24.4981044117479	58.9755667933552\\
        -23.5749235365033	58.6184438792441\\
        -24.35251138176	57.3300112273919\\
        -24.8964810458011	55.4903771020058\\
        -24.8880153168621	55.5376870485889\\
        -25.5081083597172	53.4802925111522\\
        -24.1205695111426	53.4200556939051\\
      };
    \addplot [color=mycolor2, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        -0.0307169772215019	-0.0629219792991478\\
        0.116948003697402	-0.034954881144742\\
        1.36303130488123	0.00597232297882044\\
        3.77103488379791	0.125725519686412\\
        4.36413732605101	0.204290275119945\\
        5.71914107560463	0.424240163652655\\
        6.37157444324788	0.577991194822033\\
        9.15737519666037	1.51731111984432\\
        10.6358079119963	1.96753734476826\\
        11.3887943755028	2.17867445863158\\
        12.0879244314738	2.33572416881805\\
        13.5832923682191	2.60078734667375\\
        14.3173829330485	2.78075279066917\\
        14.9908262691833	3.06589574066743\\
        15.6054697401906	3.46604275097972\\
        16.0808099097413	3.96488597853605\\
        16.4834045998465	4.62636972561681\\
        16.7406697434794	5.34072211717827\\
        16.9982536072949	6.95221928205747\\
        17.1129703159451	7.77095775680492\\
        17.170365319119	8.60832411646834\\
        17.1851633735953	9.37487042701446\\
        17.1534409810042	12.3712380112788\\
        17.2076505167343	13.9288768007379\\
        17.4718886171002	17.3260299587426\\
        17.4952323884892	18.2695988414785\\
        17.4437088387846	19.1660239074898\\
        17.334936885978	20.1009564759587\\
        17.0117211029703	22.0254069940594\\
        16.9486659951254	22.9960416053313\\
        16.7426440437678	25.0375349606435\\
        16.6007811125987	25.9546169666516\\
        16.4329157922665	26.8746105617929\\
        16.2176245844231	27.8730372329597\\
        14.5529311123462	33.6439662085805\\
        14.1445248840415	35.5119041009968\\
        13.7234729935223	37.336379685494\\
        13.530291519147	38.2538140479388\\
        13.3888874330248	39.2407704360287\\
        13.1615556580411	40.1155394283103\\
        12.9537034343962	41.079739458965\\
        12.7194949589054	41.8533173102022\\
        12.3962524786693	42.7160037379988\\
        11.5429377040276	45.4433777148306\\
        11.2802436068035	46.3432031439226\\
        10.6451135996067	48.1115063300811\\
        10.2751572977115	49.0319053281215\\
        9.63965640269259	50.7909357412413\\
        8.99411823502416	52.4613532409469\\
        8.65809056986458	53.224032734893\\
        8.13024822757339	54.965993313389\\
        7.96930388276006	55.8475361323307\\
        7.83405948371593	56.8363050493641\\
        7.44250683250995	61.5396571770209\\
        6.78600087026801	65.1737892816422\\
        6.46349126763492	67.2166416319456\\
        6.33359877521436	68.2788771636021\\
        5.62134224033547	71.1817760161047\\
        5.33526100684261	72.2168466676566\\
        5.00109011095091	73.2130053915878\\
        4.67570632119921	74.2767439316627\\
        4.15022111420272	76.2827359964064\\
        3.08059590870846	79.0301057138261\\
        2.66486422485028	79.7624314964749\\
        1.7774017316837	81.484253871392\\
        1.26418771550991	82.3148730863586\\
        0.670895846272074	82.9911029392039\\
        -0.034160687597236	83.5540688732787\\
        -0.897375575853331	83.9732758923889\\
        -1.84060442846835	84.244765170068\\
        -4.20000381755878	84.6342997659408\\
        -5.06469929468152	84.7337442226568\\
        -6.68773513000319	84.8216731928715\\
        -7.5412181012974	84.8935343712575\\
        -9.17348608426444	84.9520139397114\\
        -9.98209729586806	84.9548434143158\\
        -10.8505419144059	84.9157556778054\\
        -11.6603463040124	84.9058688271605\\
        -12.555095520923	84.8585324643476\\
        -13.4958774763193	84.8644996137305\\
        -14.4527128731125	84.8068889515452\\
        -15.3963954935079	84.6946774185649\\
        -16.334234969866	84.5447061485903\\
        -18.3802708310059	84.2601121925818\\
        -19.3581665319701	84.1047382619279\\
        -21.2874227125717	83.8765572816087\\
        -23.1640796870854	83.7101649434735\\
        -26.146986139624	83.2718924400198\\
        -28.0373013397633	82.8360594686541\\
        -32.7982312608546	81.4486868227152\\
        -33.8130569870902	81.0975131837905\\
        -34.7319845219753	80.7079124463852\\
        -35.5884775652141	80.2772367181134\\
        -36.5079648484294	79.7442228631161\\
        -37.4351430524817	79.1515382173389\\
        -39.0881675013652	77.8118833758546\\
        -39.9001674466878	77.0997860453334\\
        -40.6426484553698	76.3120800566683\\
        -41.3809755863414	75.4501417457777\\
        -42.1033388183542	74.642829964727\\
        -42.9327529393118	73.7538548288225\\
        -43.7603570918107	72.9371360531004\\
        -44.5379681377686	72.1132222979684\\
        -45.2838184566843	71.3692174612438\\
        -46.7628590972267	69.7859705348445\\
        -48.3250856065008	68.2349969398696\\
        -49.7041557065063	66.6862099020604\\
        -50.3069181109758	65.9084218907636\\
        -51.391168337687	64.2129135975727\\
        -51.7959640764949	63.3256838816297\\
        -52.0839659278015	62.3917312569566\\
        -52.2139126209294	61.4393995762962\\
        -52.367329735853	59.4551796584004\\
        -52.3280427098056	58.4827917848812\\
        -52.2413059825613	57.5323155617816\\
        -52.1071289683759	56.5374508255312\\
        -51.8607712320895	55.6418906339337\\
        -51.5628271688585	54.775017262638\\
        -50.5347379725343	51.9885882188246\\
        -50.1908047884273	51.1760365671473\\
        -49.4936656152075	49.3506522045703\\
        -48.2658267042437	46.6656881568554\\
        -47.4413003944668	45.1687190220656\\
        -47.1076152318798	44.6959429391059\\
        -46.718505783319	44.032386275997\\
        -46.3418595339847	43.2053875389999\\
      };
    \addplot [color=mycolor3, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0.0190044466709196	0.00657347208306192\\
        0.0534889857043623	0.0383348920551327\\
        1.73462479440839	0.0382594376530108\\
        2.39591320052908	0.055932818206287\\
        3.95154324086467	-0.00258700423138691\\
        6.36254351434059	-0.154757704638271\\
        9.01568238399932	-0.545485028582675\\
        9.9598364526297	-0.632085280319785\\
        10.9325854334193	-0.76500203071673\\
        11.8510520025679	-0.960600700132233\\
        13.7648125237628	-1.20026676880254\\
        16.6513934295906	-1.74699157834554\\
        17.6005869225442	-1.9815642874208\\
        18.5583694785367	-2.08575711509864\\
        19.4529012806141	-1.99508526501766\\
        20.2712540857375	-1.67330567200024\\
        20.9441502521613	-1.13032537973035\\
        21.4755104859082	-0.388844987619279\\
        21.7712723058123	0.455307998988673\\
        22.0165492633256	2.39770139900266\\
        22.2517335142281	3.4010902039401\\
        22.4627046031602	4.43247754585906\\
        22.6082911401626	5.39459667600732\\
        22.7091839066567	6.27944635804808\\
        23.0496418328281	8.15585456498292\\
        23.2679286549456	9.12343557624686\\
        24.0512728396144	12.0209131142273\\
        24.3329593934912	12.9696049496963\\
        24.6137930954136	14.0558522760968\\
        24.8633022273975	15.1826310881094\\
        25.1535091385848	16.3696362660173\\
        25.4161719280873	17.5542925696591\\
        25.7165035411147	18.7057335220533\\
        25.9909017953545	19.9055727609095\\
        26.6405154100559	22.3013029810056\\
        27.010205944645	23.5219440794224\\
        27.3686555147186	24.8372412635152\\
        27.5811326237345	26.0238966127671\\
        28.0523642745193	29.730740418317\\
        28.694553322314	33.6091907402214\\
        29.0863934824875	35.9534205794871\\
        29.3775605216243	37.1365118876015\\
        29.6142533592109	38.3025399014701\\
        29.9599421411314	40.6460951346109\\
        30.1426262370524	41.8057999533886\\
        30.4654255535756	43.0458623030417\\
        30.7479988899333	44.2445265467264\\
        31.1431746290681	45.4534657934101\\
        31.3270121702948	46.4738369782311\\
        31.4629788198629	47.6520925166217\\
        31.6542727603695	48.8789832983908\\
        31.8845136075632	50.0526521934102\\
        32.1857239561801	51.2351582882853\\
        32.4413456784745	52.4051925979684\\
        33.0653175990491	54.6908757514527\\
        33.2568746704334	55.9061151353615\\
        33.529078812405	57.1198236301383\\
        34.1060325925673	59.3840068106129\\
        34.5498234152823	61.5262420891501\\
        34.8398815245437	62.6302423709399\\
        35.0995635898906	63.7901721955238\\
        35.3737136094775	64.8988455500945\\
        35.7041184165279	66.1052509528082\\
        36.0716047807846	67.3377840591567\\
        37.0015302273326	70.8233944368929\\
        37.3402584168087	71.9154096120482\\
        37.5059126425477	73.0444449348538\\
        37.5612132694319	75.384672601371\\
        37.7358228375808	77.8881827196653\\
        37.9171352811935	79.1987671493673\\
        38.0828413862985	80.5801528206526\\
        38.127070601743	81.8307300859101\\
        38.1147306469791	83.091256728012\\
        38.1372038913482	84.4205954546648\\
        38.0893457813846	85.7616050247429\\
        38.0120301081484	87.0938056853765\\
        37.8537782119441	88.4602334174553\\
        37.7393488206735	89.855546030596\\
        37.7006256981861	91.158715800368\\
        37.5830679349471	92.4368451515223\\
        37.5010516308525	94.9054142841604\\
        37.2081362192227	95.9387124493123\\
        36.5990882344309	98.3741372997178\\
        36.1532301078263	99.5237732915457\\
        35.4447222447311	100.439593087632\\
        34.5712993700059	101.137112820745\\
        33.4355348677162	101.595259778989\\
        32.1906494169562	101.80137935121\\
        31.0731610407572	101.906790097249\\
        30.1034559672471	101.949691539388\\
        26.8577202471872	102.000717658943\\
        25.8668838852999	101.979685177048\\
        23.6560979922915	102.132794676353\\
        22.6842185519805	102.144315003318\\
        18.3308596689516	102.456395564177\\
        17.1481057819661	102.609309500866\\
        15.9908849665965	102.78698162582\\
        14.7566505391807	102.935804424006\\
        13.5267212571501	103.039210424228\\
        10.8805117693562	103.187575578148\\
        8.38823147737021	103.464834351099\\
        5.88449998483465	103.830087309528\\
        3.51174415819001	104.297532981451\\
        2.19439460790018	104.484594900763\\
        0.867688156792923	104.543887798258\\
        -0.418724206897153	104.465125280422\\
        -5.28037664789578	103.868392364756\\
        -6.59354316344337	103.763751916959\\
        -7.93161305704615	103.707666945431\\
        -9.28577508219098	103.523522795757\\
        -10.6311903366287	103.315056796889\\
        -11.8455488007084	103.030774200817\\
        -13.1293822009465	102.578163105581\\
        -14.4530350452206	102.055489146555\\
        -15.5753197054947	101.320720353277\\
        -16.6589560473973	100.540716149176\\
        -18.7314056129226	98.7877623583327\\
        -19.7047599508243	97.7918984264954\\
        -20.5548036881841	96.7867656967775\\
        -21.4883057089951	95.6097065903339\\
        -22.4386242555046	94.4830415448811\\
        -23.2635210669782	93.3315481818182\\
        -25.150107278786	91.258802038079\\
        -26.1556666497451	90.2204161531856\\
        -27.2027783623562	89.2428335290756\\
        -28.2702710733014	88.3077915865487\\
        -29.1854887204501	87.3617577732297\\
        -30.1675600866354	86.4472299389291\\
        -30.9826934115587	85.486669136546\\
        -31.6880264585307	84.4169870698811\\
        -32.3801455943594	83.3071344450827\\
        -32.8404123948352	82.145519279145\\
        -33.01117067133	80.9303777360518\\
        -32.8217537871889	79.8051158690522\\
        -32.4767349507639	78.6479847926865\\
        -32.1642582486034	77.4287609493115\\
        -31.8289066727391	76.2391442593705\\
        -31.4521416901065	75.0903010824291\\
        -31.1341582436346	73.8970115817318\\
        -30.3126720462069	71.7019529513061\\
        -29.9116776588471	70.4707884427679\\
        -29.2946437419015	67.9904956511878\\
        -28.8042615216196	65.6175725489878\\
        -28.6303891887781	64.338931687766\\
        -28.3296938412553	63.0541494039023\\
        -28.0978260348679	61.7981366661632\\
        -27.9048396387895	60.4734340924422\\
        -27.4716231340399	58.1441295237064\\
        -27.4013249375847	57.4004253297389\\
        -27.249659043714	56.6962951167251\\
        -27.1138291733847	55.5711829495849\\
      };
    \addplot [color=mycolor4, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0.000801996331034616	0.0154838496940783\\
        0.046683974882086	0.0566921858382727\\
        2.86510106280262	0.00147945801357707\\
        4.95140734501217	-0.0942529889397861\\
        5.68095291192247	-0.159669690494923\\
        7.16369726106609	-0.383897570251534\\
        8.75948094878791	-0.537740203975815\\
        9.58595999349173	-0.665226655604982\\
        10.3603520454505	-0.823218523127537\\
        12.8028743177137	-1.15943641091658\\
        15.1276956834419	-1.60847122685566\\
        15.9455910483704	-1.66586692490898\\
        16.7185326862848	-1.54425767038933\\
        17.3707520754987	-1.24091988420578\\
        17.9149007020888	-0.750818550227621\\
        18.3413670722253	-0.0885071078068478\\
        18.5504729256989	0.64535239402673\\
        18.7752897718203	2.21197409854531\\
        18.953288127606	3.01878534866007\\
        19.1117461080219	3.86038370874709\\
        19.4405959528399	6.03044119820629\\
        19.5858393411242	6.78773693037193\\
        19.9696021118279	8.32994302370156\\
        20.1627007515546	9.10582753145931\\
        20.8399279150336	11.5221904654556\\
        21.7108006067422	15.2246739172367\\
        21.9454420881133	16.1607825842512\\
        22.7691513802043	19.0285853939788\\
        23.0547683948163	20.0774434734162\\
        23.2422070040694	20.9989349905237\\
        23.4738131835249	22.9510399902734\\
        23.6092373984409	23.9482105993063\\
        23.7952604117064	25.0262953027274\\
        23.9434342353492	26.0347613107737\\
        24.4458342524066	28.8703588915907\\
        24.6729336020669	29.8074556446566\\
        24.8409440270849	30.7257589965992\\
        25.2613400938343	33.4294215484083\\
        25.4827882107416	34.3828623888128\\
        25.7183693323607	35.2659881286788\\
        25.9921646208174	36.1890296924271\\
        26.1298051831244	36.9545501571272\\
        26.3968832556876	38.7819537272123\\
        26.5710785643892	39.6765867673278\\
        26.9859127322336	41.4719242758446\\
        27.2394050570685	42.3274925610733\\
        27.4404983652736	43.2313474593133\\
        27.6012847682174	44.1542298031734\\
        28.5328776858709	48.456736566837\\
        28.7574017996939	49.2902238689467\\
        28.9493976747521	50.1757398608206\\
        29.397802203936	51.9176996921613\\
        29.6876757659642	52.8555636637332\\
        30.1770505535251	54.6502616179468\\
        30.665107029192	56.3966333801331\\
        30.7649952375094	57.2643767609814\\
        30.7693071301058	58.1547001145783\\
        30.8668550643708	59.955436085184\\
        30.9537516492313	60.9490550361459\\
        31.0927662983439	61.9504767061226\\
        31.2033166423376	63.0062541649561\\
        31.1932684918662	63.9716949113672\\
        31.2064370458308	64.9245367528669\\
        31.1646584702778	67.0047507419566\\
        30.9195815043628	70.1639233505579\\
        30.8646379390004	71.1449875322288\\
        30.7801095955485	72.1162812435363\\
        30.7451403485898	73.1659970206086\\
        30.6467010874222	74.0484269666324\\
        29.9338114340069	76.6876237858627\\
        29.5311943354205	77.5392837993442\\
        28.9364210977184	78.2063255293305\\
        28.21037823691	78.7016366809498\\
        27.3073251903488	79.0167102172451\\
        26.3315208745011	79.1599723862254\\
        25.4724226198056	79.2252652375008\\
        23.1733107233044	79.2677721170478\\
        22.3772662793917	79.2466903974448\\
        20.8008838129846	79.3322217339552\\
        17.7481566568803	79.5650683527392\\
        16.2167107751037	79.7238409760764\\
        14.5094115490298	80.0122251489025\\
        13.5897990276924	80.1024204806111\\
        12.7026073972358	80.15078194139\\
        10.8644332333968	80.2936271755518\\
        9.1164554350205	80.4423617973695\\
        8.23952005313976	80.5694019742526\\
        6.58474398658289	80.8572162664898\\
        5.75045814036568	80.9935723114636\\
        4.80791425130792	81.0881288142654\\
        3.843021928551	81.0699928314976\\
        -0.611623246522441	80.5653811833721\\
        -1.57539765558229	80.5147172014318\\
        -2.57315982709974	80.4295892102016\\
        -3.57836958930072	80.3041686699208\\
        -4.60274277353626	80.1148586099777\\
        -5.51448982874594	79.8322799609144\\
        -6.51510122641645	79.4900695398435\\
        -7.50493242494028	79.0475269458311\\
        -8.34159620455367	78.4923619804894\\
        -9.123358467703	77.8912443506807\\
        -9.87612777784533	77.254727231935\\
        -11.2558999072379	75.778158271921\\
        -13.6181008330204	72.5436156396503\\
        -14.3003360921883	71.7665119259418\\
        -15.0653099250847	71.0343406477763\\
        -15.890189659138	70.3260821799145\\
        -16.748384289137	69.6781511031089\\
        -17.5827545065351	68.971306640133\\
        -19.0398298707615	67.5360250151267\\
        -19.6651067850566	66.7682874025268\\
        -20.2429346318891	65.9347043959105\\
        -20.7572814780221	65.0688644277724\\
        -21.0673814585635	64.1562916483398\\
        -21.1312027269476	63.1889569008675\\
        -20.9459921187859	62.3016640053139\\
        -20.7039169322949	61.3781523401242\\
        -20.4786708386079	60.4180049079537\\
        -19.9317814073401	58.5611715622173\\
        -19.6617753459448	57.5962655208482\\
        -19.0141897128798	55.8581006807348\\
        -18.7103511424444	54.8782501312374\\
        -18.4452233071576	53.8565663607106\\
        -18.026448023065	52.0270730594146\\
        -17.6820162320665	50.0283779857605\\
        -17.4541697919848	49.0169051690906\\
        -16.7507901384107	45.1350034088138\\
        -16.588718404234	44.5259345047204\\
        -16.4553257644774	43.7341103123994\\
        -16.36775	42.80502\\
      };
    \addplot [color=mycolor5, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        -0.0256369880000022	-0.0188352750000007\\
        0.00938619599999413	0.0235077760000024\\
        -0.013488351999996	2.55540000040355e-05\\
        -0.0080869850000056	0.0392324329999951\\
        -0.0372838450000046	0.0167886320000008\\
        0.026728097000003	0.0158501699999931\\
        0.0573212909999938	0.0234693069999992\\
        0.118807845000006	0.0696731580000005\\
        0.0869817359999985	-0.0201154199999962\\
        0.108633451000003	-0.0528291170000017\\
        0.151247412000004	-0.0186234859999956\\
        0.258934885000002	-0.0441640760000013\\
        0.235005364000003	-0.0530541050000011\\
        0.393515735999998	-0.0646621810000028\\
        0.363707602000005	-0.0512892189999974\\
        0.682112931999995	-0.0487519880000065\\
        0.893216788999993	-0.0465825569999936\\
        2.02146577800001	-0.0279413760000011\\
        2.34035348899999	-0.0243131820000002\\
        2.52080583599999	-0.0238285359999963\\
        3.247485161	-0.0168858770000071\\
        3.81758332299999	-0.037320495000003\\
        4.59207820900001	-0.0365452470000065\\
        4.528790951	-0.0398664469999943\\
        4.891152382	-0.0537697080000044\\
        4.671351433	-0.0823352929999999\\
        4.826220036	-0.0870292190000015\\
        4.836632729	-0.0665435789999975\\
        5.031780243	-0.0822556020000036\\
        4.917902946	-0.136707634000004\\
        5.731192589	-0.221466422000006\\
        5.68728351599999	-0.202113092000005\\
        5.77412796	-0.212459504999998\\
        5.760590553	-0.192642449999994\\
        6.432130814	-0.290475248999996\\
        6.415422916	-0.262112259999995\\
        6.80569887199999	-0.322341323000003\\
        7.16068697	-0.343562484000003\\
        6.57966375399999	-0.117496489999994\\
        6.079324722	0.256724715000004\\
        5.91626596499999	0.231136143000001\\
        5.732562542	0.170384346999995\\
        5.56754112199999	0.146165490000001\\
        5.749728203	0.155266166000004\\
        5.94122791300001	0.206327497999993\\
        6.126424789	0.185068369000007\\
        6.69082784699999	0.248647511000001\\
        7.076729774	0.213163257000005\\
        7.68546485900001	0.147645234999999\\
        7.591499329	0.128919124999996\\
        7.957161903	0.0808224679999938\\
        8.227984428	0.0392721890000018\\
        8.81165313700001	-0.056568384000002\\
        9.036026001	-0.0860918759999976\\
        9.56906890899999	-0.152218341999998\\
        9.887004852	-0.179680466999997\\
        9.971143723	-0.193985701000003\\
        9.936341286	-0.182529329999994\\
        9.98131847400001	-0.188076495999994\\
        9.845086098	-0.172889351999999\\
        10.216860771	-0.199281454000001\\
        10.495472908	-0.223557115000006\\
        10.548404694	-0.195157409000004\\
        10.751144409	-0.220329762000006\\
        10.780601501	-0.135385393999996\\
        11.622139931	-0.266685486\\
        12.005326271	-0.332769393999996\\
        11.8507967	-0.146223067999998\\
        11.895839691	-0.163520098000006\\
        12.079881668	-0.172145127999997\\
        12.33647728	-0.219849585999995\\
        12.608315468	-0.266988038999997\\
        12.565137863	-0.254812001999994\\
        12.92037487	-0.319247723000004\\
        13.04563427	-0.338975430000005\\
        12.727622032	-0.274103165\\
        12.853141785	-0.298020601000005\\
        13.910950661	-0.439338684000006\\
        14.295241356	-0.445816575999999\\
        14.192936897	-0.447672248000003\\
        14.882588387	-0.365747928999994\\
        15.65159893	-0.0912542340000044\\
        16.051214218	0.148242474\\
        16.404735565	0.462661265999998\\
        16.868391037	1.092670441\\
        17.060974121	1.475777149\\
        17.236520767	2.03914356200001\\
        17.333364487	2.979074001\\
        17.337060928	3.071198225\\
        17.389644623	3.623569489\\
        17.431007385	3.936183453\\
        17.623062134	5.09702158\\
        17.625963211	5.068062305\\
        17.662675858	5.264896393\\
        17.654439926	5.344189644\\
        17.693416595	5.444019318\\
        17.880428314	6.705767632\\
        17.90328598	6.97558403000001\\
        17.989154816	7.741422653\\
        18.106639862	8.524867058\\
        18.317237854	9.81536483800001\\
        18.431932449	10.334805489\\
        18.427764893	10.298219681\\
        18.807331085	11.925118446\\
        18.872785568	12.208771706\\
        19.157329559	13.314468384\\
        19.43380928	14.391805649\\
        19.527202606	14.798027992\\
        19.787561417	15.804858208\\
        19.872634888	16.206695557\\
        19.922380447	16.467735291\\
        20.011791229	16.954935074\\
        20.143981934	17.069229126\\
        20.230934143	17.204446793\\
        20.291126251	17.520280838\\
        20.265111923	17.423110962\\
        20.319648743	17.710567474\\
        20.441921234	18.244853973\\
        20.486103058	18.26663208\\
        20.59154129	18.791194916\\
        20.633840561	19.010974884\\
        20.572618484	18.993141174\\
        20.621541977	19.223236084\\
        20.653371811	19.217830658\\
        20.702447891	19.620914459\\
        20.900976181	20.341766357\\
        20.911428452	20.244915009\\
        20.724884033	19.677408218\\
        20.880613327	20.393512726\\
        20.847145081	20.408983231\\
        20.836902618	20.439613342\\
        20.94960022	20.832103729\\
        21.321992874	22.209445953\\
        21.325973511	22.160758972\\
        21.441234589	22.594327927\\
        21.520465851	22.925518036\\
        21.559667587	23.038230896\\
        21.674951553	23.475522995\\
        21.745830536	23.739501953\\
        21.784269333	23.924070358\\
        21.804857254	23.999076843\\
        21.877929688	24.162483215\\
        21.967071533	24.498106003\\
        22.024337769	24.659431458\\
        22.087621689	24.567358017\\
        22.096298218	24.492645264\\
        22.317714691	25.738969803\\
        22.343139648	25.905054092\\
        22.349470139	25.867279053\\
        22.352640152	26.128513336\\
        22.357463837	26.033905029\\
        22.387773514	26.3826828\\
        22.351459503	26.610458374\\
        22.407636642	26.589111328\\
        22.402460098	26.552726746\\
        22.456512451	26.809356689\\
        22.409111023	26.656684875\\
        22.514429092	26.83074379\\
        22.477705002	26.835361481\\
        22.462364197	26.982339859\\
        22.437456131	27.131000519\\
        22.470375061	26.954933167\\
        22.450073242	27.106590271\\
        22.495853424	27.026491165\\
        22.522012711	27.348522186\\
        22.531311035	27.466878891\\
        22.572147369	27.742925644\\
        22.598899841	28.026571274\\
        22.582901001	27.928642273\\
        22.606197357	28.098798752\\
        22.631748199	28.414043427\\
        22.671319962	28.375886917\\
        22.656652451	28.453372955\\
        22.683462143	28.48257637\\
        22.66418457	28.467744827\\
        22.685911179	28.66210556\\
        22.669322968	28.803426743\\
        22.685274124	28.68198204\\
        22.709840775	28.670482635\\
        22.708072662	28.897233963\\
        22.726722717	28.993976593\\
        22.752391815	29.17360878\\
        22.719223022	29.167140961\\
        22.766647339	29.322275162\\
        22.783412933	29.417409897\\
        22.770414352	29.381170273\\
        22.772550583	29.22508812\\
        22.942260742	30.313581467\\
        22.949150085	30.434007645\\
        22.933654785	30.371700287\\
        22.934961319	30.418054581\\
        23.003955841	30.901279449\\
        23.071964264	31.669927597\\
        23.100111008	31.786521912\\
        23.0911026	31.766075134\\
        23.137220383	31.886798859\\
        23.173576355	31.837911606\\
        23.185783386	31.957183838\\
        23.18236351	31.92175293\\
        23.2100811	32.021320343\\
        23.185325623	32.019012451\\
        23.188951492	32.068431854\\
        23.200534821	32.021327972\\
        23.161941528	31.937042236\\
        23.189823151	32.03036499\\
        23.199886322	31.9712677\\
        23.244945526	32.204669952\\
        23.257209778	32.308410645\\
        23.226263046	32.081829071\\
        23.235679626	32.156410217\\
        23.273691177	32.3763237\\
        23.240123749	32.17741394\\
        23.299041748	32.531604767\\
        23.274980545	32.338474274\\
        23.318342209	32.59444809\\
        23.336080551	32.699890137\\
        23.308860779	32.497695923\\
        23.450750351	33.374183655\\
        23.442825317	33.280914307\\
        23.500640869	33.561954498\\
        23.479364395	33.490814209\\
        23.503959656	33.58549118\\
        23.516138077	33.560268402\\
        23.578224182	33.633914948\\
        23.631397247	33.853069305\\
        23.674156189	33.833179474\\
        23.698272705	33.77048111\\
        23.829893112	34.422790527\\
        23.860525131	34.519802094\\
        23.901716232	34.811470032\\
        23.961288452	35.319732666\\
        24.086006165	36.296726227\\
        24.081981659	36.441921234\\
        24.077205658	36.574020386\\
        24.145263672	37.128814697\\
        24.161399841	37.251594543\\
        24.171543121	37.189529419\\
        24.146476746	37.04750824\\
        24.197864532	37.314998627\\
        24.188138962	37.248916626\\
        24.196063995	37.371692657\\
        24.239620209	37.594360352\\
        24.269424438	37.687747955\\
        24.347553253	38.081642151\\
        24.523893356	38.895633698\\
        24.568519592	39.097919464\\
        24.598230362	39.221946716\\
        24.655330658	39.502326965\\
        24.690216064	39.681228638\\
        24.707775116	39.784538269\\
        24.686723709	39.802532196\\
        24.70589447	39.85251236\\
        24.68503952	39.779808044\\
        24.728025436	40.025051117\\
        24.811723709	40.30140686\\
        24.745300293	40.135635376\\
        24.804805756	40.332462311\\
        24.774085999	40.196121216\\
        24.738647461	40.172691345\\
        24.810758591	40.412666321\\
        24.825164795	40.374420166\\
        24.848934174	40.434875488\\
        24.846553802	40.405158997\\
        24.901355743	40.590675354\\
        24.855392456	40.528816223\\
        24.880250931	40.638484955\\
        24.895271301	40.557277679\\
        24.864505768	40.394367218\\
        25.03647995	41.406482697\\
        25.089897156	41.350696564\\
        25.12417984	41.575828552\\
        25.172660828	41.485050201\\
        25.179679871	41.547107697\\
        25.139638901	41.458389282\\
        25.196357727	41.869037628\\
        25.211433411	41.985015869\\
        25.210403442	41.902030945\\
        25.253036499	42.165863037\\
        25.288158417	42.248397827\\
        25.272258759	42.303192139\\
        25.278438568	42.365097046\\
        25.165365219	41.737892151\\
        25.212596893	42.024662018\\
        25.236225128	42.010429382\\
        25.277265549	42.247520447\\
        25.285720825	42.306598663\\
        25.31595993	42.188716888\\
        25.332643509	42.305683136\\
        25.337230682	42.242572784\\
        25.383789062	42.506999969\\
        25.415042877	42.668136597\\
        25.495943069	42.994365692\\
        25.826080322	44.570583344\\
        25.893756866	44.861343384\\
        26.063613892	45.513755798\\
        26.189218521	45.933666229\\
        26.466693878	46.856296539\\
        26.615024567	47.681598663\\
        26.592235565	47.716815948\\
        26.541904449	47.522373199\\
        26.551343918	47.587966919\\
        26.488117218	47.543643951\\
        26.466745377	47.565013885\\
        26.503623962	47.808784485\\
        26.537399292	47.985939026\\
        26.546531677	48.087474823\\
        26.618309021	48.443317413\\
        26.603412628	48.480068207\\
        27.27523613	51.288864136\\
        27.424928665	51.952278137\\
        27.537963867	52.415924072\\
        27.893823624	53.874511719\\
        28.043872833	54.304821014\\
        28.689682007	56.733341217\\
        28.746986389	56.931690216\\
        28.766252518	57.073551178\\
        28.9594841	57.699893951\\
        29.125921249	58.20659256\\
        29.618455887	59.530540466\\
        30.32639122	61.689304352\\
        31.138435364	63.927112579\\
        31.114740372	63.940692902\\
        31.208919525	64.220245361\\
        31.216993332	64.097488403\\
        31.30632019	64.507774353\\
        31.397693634	65.121566772\\
        31.575370789	67.102615356\\
        31.687334061	67.812904358\\
        31.745742798	68.270118713\\
        31.953186035	69.50378418\\
        32.014194489	69.872024536\\
        32.112129211	70.368339539\\
        32.324726105	71.309234619\\
        32.516952515	72.19393158\\
        32.590778351	72.827087402\\
        32.779541016	75.086914062\\
        32.877117157	76.211967468\\
        32.945919037	77.621269226\\
        32.960231781	77.827812195\\
        32.952194214	79.895736694\\
        32.958621979	80.311279297\\
        32.981117249	80.445198059\\
        32.991153717	80.877723694\\
        33.07510376	82.686180115\\
        33.078788757	82.974281311\\
        33.082313538	83.354705811\\
        33.192783356	85.474731445\\
        33.258358002	86.529388428\\
        33.180904388	87.418945312\\
        33.107368469	87.866477966\\
        32.997272491	88.726242065\\
        32.965206146	88.939033508\\
        32.896606445	89.374816895\\
        32.819801331	89.876251221\\
        32.772254944	90.323608398\\
        32.716682434	90.693077087\\
        32.553115845	91.330955505\\
        32.347084045	91.821510315\\
        31.952411652	92.451751709\\
        31.734458923	92.721588135\\
        31.314628601	93.161964417\\
        30.937110901	93.442581177\\
        30.190567017	93.877441406\\
        29.525312424	94.142433167\\
        28.754943848	94.34854126\\
        28.523223877	94.395515442\\
        27.78877449	94.561805725\\
        27.053470612	94.670974731\\
        27.025514603	94.643692017\\
        26.898130417	94.655143738\\
        26.748138428	94.679046631\\
        22.740812302	95.20110321\\
        22.234268188	95.305473328\\
        21.825080872	95.412460327\\
        21.106153488	95.548286438\\
        20.262037277	95.710670471\\
        20.360219955	95.699142456\\
        20.074369431	95.747787476\\
        19.03512764	95.962333679\\
        18.899290085	95.998397827\\
        18.627113342	96.044509888\\
        17.094081879	96.381286621\\
        16.843727112	96.438323975\\
        16.034873962	96.622161865\\
        15.127656937	96.87020874\\
        12.610881805	97.645240784\\
        7.023332596	99.026176453\\
        5.308290482	99.520431519\\
        4.435445786	99.784248352\\
        2.732780457	100.347328186\\
        0.786792754999993	101.017036438\\
        0.364923477000005	101.139442444\\
        0.0521850589999957	101.227851868\\
        -0.267568588000003	101.311981201\\
        -0.851036071999999	101.442214966\\
        -2.449743271	101.629112244\\
        -3.311467171	101.666748047\\
        -4.582502842	101.707168579\\
        -5.923332214	101.720932007\\
        -6.606387138	101.778465271\\
        -6.843065262	101.793205261\\
        -8.04688835100001	101.91468811\\
        -8.14673709900001	101.935218811\\
        -9.59257602700001	102.086616516\\
        -10.106891632	102.148109436\\
        -11.396064758	102.219146729\\
        -11.869359016	102.230300903\\
        -12.406732559	102.236778259\\
        -13.407806396	102.190010071\\
        -14.594854355	101.993759155\\
        -16.220834732	101.712364197\\
        -16.874219894	101.507797241\\
        -18.200620651	100.913368225\\
        -18.529232025	100.746643066\\
        -19.883731842	100.006622314\\
        -20.311441422	99.739097595\\
        -21.864961624	98.763587952\\
        -22.252567291	98.474334717\\
        -22.50315094	98.259605408\\
        -25.981937408	95.373855591\\
        -26.125598907	95.236030579\\
        -27.249361038	94.224060059\\
        -27.51218605	94.017837524\\
        -27.880800247	93.72618103\\
        -28.153572083	93.515113831\\
        -28.580640793	93.178573608\\
        -29.23122406	92.690368652\\
        -29.601854324	92.395050049\\
        -30.833238602	91.571640015\\
        -32.008834839	90.847457886\\
        -32.42250824	90.58115387\\
        -32.768302917	90.352355957\\
        -33.399669647	89.912055969\\
        -34.13199234	89.467727661\\
        -35.207214355	88.698654175\\
        -35.540481567	88.416625977\\
        -36.626815796	87.360145569\\
        -36.769592285	87.231575012\\
        -37.339073181	86.629058838\\
        -37.61252594	86.305473328\\
        -37.990974426	85.71295166\\
        -38.064624786	85.558387756\\
        -38.124221802	85.452796936\\
        -38.307510376	85.029853821\\
        -38.460861206	84.542526245\\
        -38.552974701	84.017227173\\
        -38.572875977	83.594963074\\
        -38.537380219	83.166931152\\
        -38.460624695	82.300285339\\
        -38.373966217	80.535339355\\
        -38.080184937	77.477233887\\
        -38.054039001	77.168151855\\
        -37.915550232	76.351318359\\
        -37.687660217	75.120223999\\
        -37.614570618	74.615089417\\
        -37.556018829	74.208152771\\
        -37.41614151	72.70401001\\
        -37.391403198	72.260574341\\
        -37.344619751	71.577461243\\
        -37.326648712	71.067245483\\
        -37.306781769	70.444015503\\
        -37.308959961	68.415527344\\
        -37.318729401	68.115364075\\
        -37.310756683	66.762756348\\
        -37.299427032	66.515594482\\
        -37.2746315	65.492118835\\
        -37.280250549	65.309417725\\
        -37.280345917	65.124160767\\
        -37.299339294	64.577758789\\
        -37.29901123	64.38885498\\
        -37.325134277	63.926265717\\
        -37.331493378	61.562866211\\
        -37.327709198	61.418464661\\
        -37.35799408	60.797924042\\
        -37.420642853	60.760124207\\
        -37.441825867	60.800079346\\
        -37.44171524	60.636089325\\
        -37.420734406	60.467163086\\
        -37.403053284	60.419494629\\
        -37.40039444	60.061740875\\
        -37.472377777	58.638278961\\
        -37.60382843	57.559257507\\
        -37.776802063	55.680332184\\
        -37.832633972	54.944274902\\
        -37.892086029	54.391921997\\
        -37.929286957	54.059082031\\
        -38.11138916	52.53496933\\
        -38.102645874	52.555465698\\
        -38.14397049	52.268573761\\
        -38.194431305	51.800102234\\
        -38.16210556	51.859359741\\
        -38.20362854	51.950614929\\
        -38.222988129	51.973579407\\
        -38.199314117	51.982246399\\
        -38.19909668	52.042324066\\
        -38.197788239	52.064781189\\
        -38.215232849	52.027446747\\
        -38.220726013	52.044265747\\
      };
    \addplot [color=green, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
        0.00175313333630811	0.014104706249725\\
        -0.0327647931777051	0.0254204046835156\\
        0.608213162014565	0.00337551129167935\\
        4.18711049478105	-0.261461541789274\\
        5.11473737312174	-0.34222877468963\\
        5.86380341808335	-0.432214996238912\\
        7.45296	-0.736789999999999\\
        9.14853717328621	-0.973698624138862\\
        10.03718	-1.14418999999999\\
        10.8406123165034	-1.33597092016473\\
        11.6981854906438	-1.4915813232243\\
        12.5934980362426	-1.61014187205141\\
        14.23316	-1.95623999999999\\
        15.8919755936897	-2.343919499035\\
        16.72792	-2.44395\\
        17.5061484680451	-2.36573617481203\\
        18.1734082866098	-2.12481756224969\\
        18.6972698341282	-1.76523415093587\\
        19.2444575985353	-1.1125934491765\\
        19.59094	-0.351619999999997\\
        19.9362822274734	1.53218269525084\\
        20.3584115390353	3.28926965887869\\
        20.9732341177916	6.41289458797517\\
        21.426896334241	8.02441546588734\\
        21.6491374514868	8.81170992316972\\
        22.1784109938507	10.4621937719092\\
        22.4523124877828	11.3552880012066\\
        23.49256	15.21658\\
        23.7709793318776	16.1993113420174\\
        24.7302199568671	19.2074022256207\\
        25.060286041847	20.3081040571906\\
        25.2784824280845	21.2590988862416\\
        25.57182113395	23.3101852998704\\
        25.7343530273377	24.3495354348923\\
        26.72521	29.49731\\
        26.9868118312143	30.4631668753629\\
        27.1977321092306	31.4473294758685\\
        27.7128552526316	34.2913054526316\\
        28.2315457635204	36.1744593779941\\
        28.5494126040975	37.1498314471064\\
        28.7172348215008	37.943308007692\\
        29.0389178961835	39.8582541512996\\
        29.2398375679981	40.7660876371555\\
        29.7196400879587	42.6231246061677\\
        30.0042441650257	43.5178003396115\\
        30.2449035506023	44.4537380765687\\
        30.4345663686231	45.4110378054349\\
        30.8877967537023	47.2636914994154\\
        31.5177757879659	49.8891369577256\\
        31.778683667005	50.7510372860241\\
        31.9977122485148	51.6504888256741\\
        32.5162972795024	53.4794676756609\\
        32.8358404926133	54.4292758288711\\
        33.39651	56.30292\\
        33.9609681606674	58.1166391384984\\
        34.0924203686167	59.0245612328426\\
        34.1247859367904	59.9502183428953\\
        34.1819504617151	60.8521204567535\\
        34.3856205098669	62.8632288043489\\
        34.5526125238172	63.8949962120828\\
        34.6973649070438	64.9911604876192\\
        34.7532397522036	69.1890128927162\\
        34.5683549686269	72.5403736436597\\
        34.54192	73.54018\\
        34.4766976734037	74.5917857115373\\
        34.4586065930329	75.6539717296793\\
        34.3908459692137	76.607142432836\\
        33.7155237648327	79.4366266789228\\
        33.3157981509633	80.3692897614389\\
        32.7133938607067	81.0896775823613\\
        31.9754692497664	81.6258755234608\\
        31.0594404640401	81.9840576790411\\
        30.007577012503	82.1648372808672\\
        29.1064577000243	82.2586735884753\\
        25.7758922125149	82.3369220945073\\
        24.2016948310783	82.458526275165\\
        20.1527070708297	82.8452078853792\\
        19.3250427468316	82.961761786754\\
        17.5141055318168	83.3037190189206\\
        15.6144258114906	83.5168590183504\\
        11.7542388154712	83.9691373787739\\
        10.8155977170355	84.1204592583709\\
        8.16989488820748	84.615655053162\\
        7.19789076492107	84.7307669205212\\
        6.15995404728763	84.7410840135108\\
        5.18253703237015	84.6683185073253\\
        4.25402758445017	84.5737717677367\\
        3.29796627571197	84.449131287022\\
        2.3767459470341	84.3533462442546\\
        -0.742707373394182	84.1949609605758\\
        -1.80945659159133	84.0799232320568\\
        -2.86999268189928	83.9068674322878\\
        -3.89045886307926	83.6210334335562\\
        -4.94773108903405	83.2709165224097\\
        -6.01730259042122	82.8322436614738\\
        -6.93727570057368	82.2493398566317\\
        -7.82394857302435	81.5985769468591\\
        -9.54444999868005	80.1320827257128\\
        -10.3498528281604	79.2845849922969\\
        -12.5978824213325	76.6147245756572\\
        -13.2503554324921	75.745196227612\\
        -14.0109066525706	74.8827064637979\\
        -14.7720192994208	74.0968998916678\\
        -15.5970040009819	73.3258773969042\\
        -16.4902676249704	72.583777529647\\
        -17.3500429165109	71.813881488221\\
        -18.9747015800895	70.2881920534382\\
        -19.6473495843403	69.4928052537458\\
        -20.2481058110931	68.6314715297608\\
        -20.8468692884541	67.6836954530739\\
        -21.1896991981528	66.7294355961377\\
        -21.2858667987276	65.706195335454\\
        -21.1016151498339	64.7385021270085\\
        -20.8568355191019	63.7712330637851\\
        -20.6196441096327	62.7275269767813\\
        -20.05615382501	60.7604008246094\\
        -19.78443	59.7391\\
        -19.0997890005911	57.8620277460647\\
        -18.77740943565	56.8110277653148\\
        -18.4980177432646	55.7119689211353\\
        -18.0592339622947	53.7460418135813\\
        -17.7074903805726	51.6206552522559\\
        -17.4712094754155	50.5513912690443\\
        -16.75191	46.41299\\
        -16.5788925186389	45.7408827269033\\
        -16.441838299165	44.9110911492251\\
        -16.3492289087505	43.9121768193561\\
      };
    \addplot [color=mycolor6, line width=2.0pt, forget plot]
    table[row sep=crcr]{%
        0.00882281687722752	0.0105398060741777\\
        0.0619107230621836	0.0436078475490262\\
        1.83508372411376	0.00618166791232966\\
        2.54185406857118	0.000723940590233951\\
        5.84312215486446	-0.161595439887577\\
        6.72488822518238	-0.239121441388932\\
        8.54656036096668	-0.519763041897022\\
        11.5137222313728	-0.887917925433769\\
        12.4703768440344	-1.08776756369683\\
        13.4825583140531	-1.23886753335455\\
        14.4940943384838	-1.35899975873672\\
        15.4965727497425	-1.52833817070031\\
        18.4476660177073	-2.11734545409035\\
        19.47874937597	-2.22415218006394\\
        20.4516495600399	-2.11180900918684\\
        21.3071182529306	-1.75678060611371\\
        22.021531073928	-1.16680091203953\\
        22.592812240317	-0.353514013960861\\
        22.8955717711678	0.555934882530053\\
        23.1835191876931	2.57972265480176\\
        23.4235927312421	3.6258230871972\\
        23.6341288028836	4.70721294975451\\
        24.268490527494	8.53818887359955\\
        24.5162737898407	9.58350552614922\\
        25.3368918798186	12.6275370255039\\
        25.9305576183665	14.7581968894293\\
        27.4062377147761	20.8637119161064\\
        28.1238295254374	23.3284980269411\\
        28.8881365656334	25.9814400809601\\
        29.1375509323216	27.1947330115932\\
        29.4484920862805	29.7452483772341\\
        29.6315573290659	31.0613956077814\\
        29.8759732738404	32.4959959443358\\
        30.0771594245183	33.8256264680451\\
        30.7427108888444	37.5549248361488\\
        31.0421848450714	38.791490308391\\
        31.2783563361334	40.0045674689868\\
        31.8374834332468	43.6073510348231\\
        32.1401482384915	44.8724164445485\\
        32.4509807320789	46.0652744735054\\
        32.8344711791905	47.2953655383152\\
        33.0324253738655	48.3228587567854\\
        33.1977863529866	49.5349404930484\\
        33.3991899316994	50.7910442634617\\
        33.6302487715045	52.0031469490544\\
        34.1894150261583	54.4308304140279\\
        34.5353361299989	55.5972880352852\\
        34.8311926649907	56.7999380285871\\
        35.0383919147323	58.0616662731327\\
        35.3103898297442	59.3208072575973\\
        35.5847858983969	60.4808962378011\\
        36.3064663143365	63.8969473268775\\
        36.6226387011608	65.0179516640562\\
        36.886064824935	66.2191076895211\\
        37.1579973136191	67.3367527163134\\
        37.4871405403985	68.5814039449696\\
        37.8810439728438	69.841551448214\\
        38.8815753586193	73.4414118758136\\
        39.2031249302116	74.5578450177556\\
        39.3633819077642	75.7209752124407\\
        39.3734801044222	76.9241416025948\\
        39.4204286730727	78.1045309389875\\
        39.4947916047992	79.3511806458535\\
        39.6072974301752	80.7003584943511\\
        39.7968025786645	82.0469356447108\\
        39.9653241222581	83.4751114915712\\
        39.9539080947085	84.7671304727915\\
        39.9576026735541	87.4428300631529\\
        39.931150929055	88.853456381406\\
        39.8274110232332	90.2359705463037\\
        39.6858694883458	91.6810895432017\\
        39.5992327576527	93.1013020141611\\
        39.5466693294259	94.4230777665292\\
        39.4225751998655	95.7279344536865\\
        39.3774485356225	97.1359163260395\\
        39.2770048061636	98.3240334834056\\
        38.3324778827648	101.856707542116\\
        37.8142447519158	102.988210403085\\
        36.909899751707	103.871354693246\\
        35.4104542049767	104.754892305934\\
        33.5180170373258	105.057530856891\\
        32.5068044027641	105.340786266435\\
        31.59327381897	105.259564711494\\
        30.7535139883829	105.325547644776\\
        28.6001387134539	105.430470142715\\
        27.5039977105077	105.424608000079\\
        26.5337791495815	105.483579057086\\
        22.3920907052181	105.876919443864\\
        19.2745831923187	106.278650550708\\
        17.0005987021806	106.757055637914\\
        15.7940965195034	106.924387122985\\
        14.6136776668634	107.028905968818\\
        12.157363626754	107.277199444437\\
        9.82378577016328	107.529156275238\\
        8.65129022800744	107.731670700794\\
        7.46786271727936	107.986405976005\\
        5.30460202219989	108.395772347903\\
        4.06711065580512	108.565658134036\\
        2.78365761228723	108.589464640252\\
        0.365254243517626	108.387608898059\\
        -0.776195275165392	108.254686547649\\
        -1.98273701165415	108.142504309244\\
        -3.20133339585196	108.077280342607\\
        -4.48580905858542	108.036730836209\\
        -5.83081316394949	107.969859304823\\
        -7.1791890495092	107.842452773874\\
        -8.54901098951163	107.637403120479\\
        -9.78350453617648	107.304969079648\\
        -11.1254048836378	106.878594087626\\
        -12.4682886427744	106.357697064482\\
        -13.6022801544827	105.652639197906\\
        -14.6696000357246	104.887795455248\\
        -15.6946374535747	104.072427704252\\
        -17.5830252797883	102.173938546846\\
        -19.1767718407172	100.094487713032\\
        -19.9572999226869	99.060909540913\\
        -20.7741096336427	98.0184939741458\\
        -21.6984840245311	97.0064466336605\\
        -22.7338249990166	96.0601589632718\\
        -23.8554164218077	95.138363980704\\
        -25.0177529687534	94.2901774347568\\
        -26.1735357591947	93.3844977198591\\
        -27.1511217075578	92.4457554776592\\
        -28.1588146189717	91.540623816005\\
        -29.0233231290476	90.5607189211167\\
        -29.8142125610061	89.4780768668378\\
        -30.5396957296062	88.3676591845704\\
        -31.0043712038835	87.1861905741565\\
        -31.1119018325311	85.7494101667823\\
        -30.3536054684852	84.0844957041402\\
        -30.2964060302747	82.3271700300387\\
        -30.4055641155835	81.3206965494454\\
        -29.8911174881098	79.8483761201465\\
        -29.4949074519473	78.2863828839476\\
        -29.0939986158633	76.5785930367258\\
        -28.5404275773397	74.9560400560357\\
        -28.2649059243525	71.8968494707462\\
        -27.6676965517118	70.9778363292878\\
        -27.3292191018709	69.6499939169241\\
        -26.7884868448926	67.2649048628797\\
        -26.3586431649526	64.6606867982149\\
        -26.0630327657764	63.3429334539037\\
        -25.8310923843513	62.0398852584752\\
        -25.6180662779421	60.6771899853741\\
        -25.1671874085993	58.2985965606865\\
        -24.9612245312187	57.5085620588972\\
        -24.7876352598322	56.477744319201\\
        -24.67235	55.26948\\
      };
  \end{axis}
\end{tikzpicture}%

==> tikz/outdoor_runs/tro_outdoor_st_mary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.89020,0.21176,0.82353}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=\fwidtha,
      height=0.701\fheighta,
      at={(0\fwidtha,0\fheighta)},
      scale only axis,
      unbounded coords=jump,
      xmin=-15,
      xmax=230,
      xlabel style={font=\color{white!15!black}},
      xlabel={X Position (m)},
      ymin=-190,
      ymax=50,
      ylabel style={font=\color{white!15!black}},
      ylabel={Y Position (m)},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left,
      legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=2.5pt]
    table[row sep=crcr]{%
        0.302160217386643	-0.794597550262438\\
        -0.381721373804396	0.735792592227767\\
        -0.363830084883659	0.074737823303451\\
        0.0556962250740867	1.52866510088668\\
        0.639515476172818	1.21985899505086\\
        2.70739238653155	2.17106835533914\\
        4.31941156592291	3.38420569335466\\
        9.2279978921288	1.78617573261786\\
        13.463692275155	2.07812646157223\\
        15.2683130047943	2.85347016378623\\
        19.4684357426094	1.97258831296963\\
        22.1917160865041	2.1890845248528\\
        26.7513567054627	2.89170686666708\\
        32.4419481335614	3.65215709039248\\
        33.8825492435624	1.99710690598454\\
        36.1084565693524	1.20455738406892\\
        38.7177078538808	-0.839613383417657\\
        40.0845414515873	0.626736087906579\\
        42.1695229121665	2.07212948989846\\
        45.8000503675298	2.21297630510404\\
        48.2758263028831	3.43575068749209\\
        49.9992091451919	3.30397762504364\\
        53.4943355631135	3.61659888207009\\
        58.6116790342982	3.31140534892674\\
        61.9652385163706	2.61474797000673\\
        64.9267546290007	2.75687297688364\\
        68.6379561909438	3.73186287910519\\
        69.6101940342351	2.21621451019109\\
        74.0501624833161	2.56066218131974\\
        76.3355443600376	1.29591965178682\\
        78.6847153744002	1.51553597654265\\
        83.6151221923418	2.45286170339821\\
        86.3281785959698	2.24850684931073\\
        88.7368768940741	0.950878008486171\\
        92.2371558475943	-0.134105404453152\\
        93.9980919572609	-2.5876664307583\\
        95.0366641482432	-2.14499381979917\\
        98.2984467694466	-2.62858668564238\\
        103.010937060103	-1.57425959227223\\
        104.139650676934	-2.52515320888006\\
        112.420958901946	-3.32114230640116\\
        114.266642864974	-3.71847989091347\\
        117.746566440845	-4.3896235960776\\
        121.81256147256	-4.02453267533858\\
        126.032123966906	-4.31550757381021\\
        126.395029216168	-5.70609194935423\\
        128.287908516543	-7.95357937943137\\
        130.700624046048	-10.6013412592476\\
        131.563802949627	-12.51741711845\\
        131.516479536373	-12.4347944969835\\
        130.695421031048	-11.5207238441495\\
        133.160367932418	-9.31955944844776\\
        133.468581309195	-8.73239082990168\\
        132.754640292895	-7.19279487402616\\
        133.029310101616	-5.20362295118218\\
        132.593679487231	-4.19416110065924\\
        132.647004139691	-3.48744798339976\\
        133.336835645812	-3.16819481122991\\
        133.792936550599	-0.852188851484868\\
        136.201071381277	2.01442900761214\\
        136.156693405444	4.44902282671464\\
        138.953055004944	5.94268487045375\\
        139.294192973864	7.71549337692937\\
        142.009468104136	10.3755997878927\\
        142.164702905644	12.1236512026839\\
        143.853086203532	14.5893343875255\\
        145.216556964255	17.7571970157461\\
        146.366146483773	19.9167329467532\\
        148.034826356832	22.2328499681884\\
        151.191833694356	24.6188622732306\\
        153.708583357226	25.7731792430203\\
        157.733930448344	26.2686937611663\\
        159.951340461092	26.7637102647412\\
        163.361984193484	25.9947097712453\\
        166.297391269135	23.6617560595074\\
        169.506808526581	23.2825844770118\\
        173.829828929268	21.5632237027494\\
        175.676381313414	20.0875309207287\\
        178.672945611622	18.2228782766683\\
        181.313279438301	17.1112055734192\\
        183.459542390428	15.935189465584\\
        186.593755798021	13.9885433853919\\
        187.496202270741	12.0873057128426\\
        189.72985503321	9.86918913366821\\
        191.270881394959	9.16425219159379\\
        192.935336126359	8.21395363900947\\
        195.807402016419	6.93012389578641\\
        196.744244119286	5.35155327243942\\
        199.950144206055	3.01253600360832\\
        201.404369978013	0.441152792986145\\
        202.901140348703	-0.181823291578354\\
        205.727901383243	-2.18883069279704\\
        206.402409147912	-5.11459099439745\\
        208.282521741855	-6.56771537871106\\
        209.298202716495	-7.50563441152042\\
        212.801945119828	-12.3658413571859\\
        213.515650028559	-15.272949481558\\
        213.265367328826	-17.3576398823507\\
        212.102927107435	-21.6384296045699\\
        213.223413834661	-22.6388854059718\\
        213.080898520917	-24.9430372926974\\
        212.587890188412	-26.5626303254655\\
        211.355715185297	-28.1291612183664\\
        212.592121959187	-29.2666785276615\\
        211.979723408441	-30.5791235284967\\
        212.058805881097	-33.4191986231738\\
        212.915834190446	-35.3082321641464\\
        212.809899284513	-37.7099254676693\\
        212.316791071094	-39.3163454217956\\
        211.751063119549	-39.9515334835689\\
        211.799213878452	-40.8653443850678\\
        211.65381887268	-43.1998412356273\\
        210.868480581992	-45.5006977864066\\
        211.710952578507	-46.0021245939813\\
        211.402188148809	-47.9952853015589\\
        211.769271852818	-48.8028489922387\\
        211.440809022106	-50.7290016236956\\
        212.186177734597	-52.3676361933799\\
        212.113353944877	-52.209413254323\\
        211.445028600865	-53.4246094957352\\
        212.472148904722	-55.6611190667574\\
        211.715984460538	-58.2505162373818\\
        212.804710308591	-59.0573081822974\\
        213.053864340373	-59.8665296969917\\
        212.811793840323	-61.7463050734721\\
        213.400533541555	-63.0662880315013\\
        212.850054018534	-63.9995844507441\\
        213.458243690627	-65.8668427151273\\
        213.102871859476	-67.7036421219301\\
        213.86926203751	-69.387029856485\\
        213.30247678869	-70.7957204917267\\
        212.373850359103	-71.4142398471051\\
        214.842654206432	-76.8083838864693\\
        215.474269712203	-79.2169482949619\\
        214.949109867764	-82.3553365956237\\
        214.520046915454	-84.6050582564805\\
        213.154179270393	-85.2871872951119\\
        213.237145903141	-86.8699336633928\\
        214.037738112032	-88.3664663123691\\
        213.502877890072	-90.4726578769209\\
        213.475888670624	-92.4384299696073\\
        213.330338097657	-94.5493510400921\\
        213.98709704169	-96.4076799372014\\
        212.765644848365	-98.4024988201966\\
        212.507619886284	-98.412746608926\\
        211.882690711688	-101.56493716605\\
        212.122602892325	-102.841212282018\\
        211.114821197542	-105.007701580753\\
        211.512406107274	-106.82021556022\\
        210.870758321112	-108.073759370335\\
        210.896881758787	-110.784391891431\\
        210.23636927086	-110.634835194749\\
        210.068102726235	-111.660537434647\\
        209.553828807126	-113.194509589056\\
        209.081709289977	-114.960276555972\\
        208.580516332439	-116.375545288158\\
        208.010314721304	-118.41250975314\\
        208.331388895386	-119.200973684764\\
        207.115171286171	-121.519892152701\\
        207.354569940839	-122.21746586247\\
        206.968784753786	-123.548534681546\\
        206.792487489852	-125.818181448868\\
        205.751396223774	-126.950737480634\\
        205.850903393495	-129.080072810773\\
        204.906711167721	-129.705562687197\\
        204.310384050152	-131.064832308922\\
        203.914697266067	-132.864835903358\\
        202.790639229706	-133.098324924065\\
        202.4584370638	-134.11693364342\\
        201.345195520112	-135.246836633659\\
        200.68918721705	-136.48580265162\\
        199.029412144857	-138.175022440088\\
        197.877083715788	-139.628812749311\\
        197.704513997807	-140.672631299995\\
        197.207362350163	-142.190263008237\\
        196.878313308697	-144.14042033767\\
        194.868019320517	-146.502205869129\\
        194.771248611978	-147.822457500331\\
        192.565827930149	-149.544952178596\\
        191.350872541734	-151.046300931247\\
        190.358400533871	-151.684277134867\\
        188.580360380055	-153.259870822139\\
        188.593107116047	-155.691638245987\\
        187.225402049628	-157.554125781769\\
        186.703600283607	-159.38222796398\\
        184.854779378583	-161.350111941514\\
        185.132155835403	-163.792481762463\\
        184.000496484006	-163.986529266772\\
      };
    \addlegendentry{Ground Truth}

    \addplot [color=mycolor2, line width=1.0pt]
    table[row sep=crcr]{%
        0.082403639178068	0.102075587632072\\
        -0.0228606173753008	-0.102319564640908\\
        0.0614331250000077	-0.0591135416666759\\
        1.68738350146802	-0.0680151707346113\\
        3.70023379264671	0.183185491313139\\
        5.61255481017847	0.6961168073789\\
        7.63325576237648	1.36456419212902\\
        11.4829247919861	3.08529780409896\\
        15.4518892411897	4.55116557298783\\
        21.4879230130412	6.69719489382965\\
        23.4669371910422	7.5128852362389\\
        25.4260595331849	8.39954496981326\\
        27.3552161290856	9.52156352723722\\
        29.1930846820906	10.7566525818349\\
        32.7138303699658	13.3487917275002\\
        34.5148756849569	14.4783299932666\\
        36.3359881170898	15.5447683771208\\
        38.2961377427852	16.5598174533077\\
        40.2181298047546	17.6585454057546\\
        42.0492083014666	18.8626346697964\\
        45.6720169885305	21.3981742773011\\
        47.4213589080381	22.676686175386\\
        49.2028087209475	23.9046028068784\\
        51.2551594622279	24.6955556274008\\
        53.3415232386741	25.3751775105067\\
        57.3653526538525	27.0097599486775\\
        59.3672420742407	27.6726161832144\\
        65.6034769879316	28.6920675464638\\
        71.5436933047385	30.4763565074384\\
        73.6421169339356	30.3975024495147\\
        79.9118625245638	30.5821433955962\\
        81.971863200861	30.5684330532708\\
        84.049382693993	30.466214215355\\
        86.0892983737124	30.4957372258941\\
        88.0400412208838	30.2783320367142\\
        89.8742136577983	29.5408646507089\\
        91.6453577679988	29.1113969887741\\
        92.2739592417651	29.2676182119709\\
        92.4610332102299	29.518855543703\\
        93.6282511101111	30.3061065099186\\
        94.2743510842138	30.8476854858911\\
        94.1692256861787	30.8959715325858\\
        95.4580832348304	32.1156549984234\\
        96.5343085059096	34.0157340057958\\
        96.8714541081454	34.6260995184152\\
        97.4012280466752	35.3424834239131\\
        98.4638694134405	37.0201073840651\\
        99.6932031998512	38.8535654574473\\
        101.746200533256	42.2267909622517\\
        103.448486422447	45.6220473021209\\
        104.379986485246	47.7370037999046\\
        106.392870373811	51.9398769919149\\
        nan	nan\\
        155.613853300671	51.2990614661997\\
        156.589966593784	49.8601083498389\\
        157.071643209116	48.6290255864611\\
        157.382365387008	47.4208619793099\\
        157.607745733713	46.0112058818942\\
        157.73795939263	44.8441184588033\\
        157.807041740582	43.6951548120489\\
        157.484232843588	41.0839030231476\\
        157.154411038402	39.8936075164949\\
        156.341969836368	37.392543368782\\
        155.518917450945	34.156848068089\\
        155.11644425668	32.4777818972798\\
        154.7405496003	31.4975752758665\\
        154.408610993559	30.2384381047995\\
        154.367112483453	28.9629997396532\\
        154.525235643886	27.548519930728\\
        154.761556447046	26.4264407922679\\
        155.056336732119	25.3477068761157\\
        155.394145457389	24.35416570854\\
        156.048801674198	23.3714697348998\\
        156.876452053079	21.6071640228729\\
        157.120369798965	20.6631816659126\\
        157.536525311277	19.7014486246331\\
        157.763484406375	18.1744507284424\\
        159.083813228459	15.2098407379989\\
        159.624126439572	14.0929415885918\\
        160.001680385663	13.0758372815187\\
        159.940658360183	12.2016305947569\\
        160.149771712593	10.8863037073428\\
        160.454896199077	9.54366851239558\\
        160.954113265352	8.35252004276896\\
        161.633906093867	7.107647231892\\
        161.828865209616	6.37003372315897\\
        161.905365856467	5.64571644947466\\
        162.333056379367	4.48350142178802\\
        163.020836843417	3.12076620159638\\
        163.523642995415	2.24612442742179\\
        164.243961934445	1.24976529973435\\
        164.50219406271	0.133609259295838\\
        164.872397975326	-0.909577253579528\\
        165.385407547886	-1.95676232173952\\
        165.609418973928	-2.9078598320865\\
        166.086221517649	-3.99756090197016\\
        166.541600259635	-4.82341114957345\\
        166.854902015313	-5.72987767657571\\
        167.578361214126	-8.37903907810752\\
        167.613793721385	-9.34818408502352\\
        167.720466916594	-10.5610021212538\\
        167.884802556195	-11.7425449428327\\
        168.126404768852	-12.8888838843999\\
        168.587369924466	-13.9720853552767\\
        169.67957008659	-16.2682982278631\\
        170.291640043748	-17.3808281361786\\
        170.739353045741	-18.3120338135469\\
        171.040712154427	-19.2246869163792\\
        171.288602123261	-20.2526229236539\\
        172.489631053499	-23.9213428238479\\
        172.977491085212	-24.8395663698892\\
        173.974150874539	-27.188059619928\\
        174.367603718849	-28.3287462847678\\
        174.51526019963	-29.2733285693161\\
        174.940873189914	-30.420244125031\\
        175.325352411779	-31.6252584364666\\
        176.247363559938	-37.7289947547488\\
        176.055744733942	-38.0115879171523\\
        173.841126017745	-42.2636730012675\\
        173.386102158727	-43.4477420397966\\
        173.090705319669	-44.6400688827003\\
        172.451405298205	-48.3037513260011\\
        172.342316569966	-49.7812378970652\\
        172.285219444237	-51.2525558112079\\
        172.315486378714	-54.0972998416798\\
        172.380294957179	-55.5915828016071\\
        172.697835810978	-57.1485556539828\\
        173.13445830559	-58.7491601126046\\
        174.083905825931	-61.5416657437746\\
        174.944321771581	-63.6718965058801\\
      };
    \addlegendentry{Standard PO}

    \addplot [color=mycolor3, line width=1.0pt]
    table[row sep=crcr]{%
        -0.00014278992730965	-0.000429999999994379\\
        0.0111571832991331	0.0883657482948195\\
        2.00744801652837	0.308510504467961\\
        4.53834405032856	0.961407003700998\\
        6.94172468488631	1.69733094117373\\
        9.63818109524649	2.3795506886421\\
        12.4627864524136	2.77799623480917\\
        17.992943554725	2.71080093714525\\
        20.799817116875	2.79270898679724\\
        23.5923485437632	2.82067240564245\\
        26.3606560760136	2.66515597416787\\
        29.089915354396	2.3575638893403\\
        31.8394431899468	2.17961480370403\\
        34.5973436830525	2.23513779270533\\
        37.3890674259042	2.60083631202849\\
        43.0082133358965	3.46762393317826\\
        45.911905558186	3.77811844960286\\
        48.7357389728259	3.71859326776479\\
        51.485381795966	3.54082850556492\\
        54.2915270116331	3.44731229139671\\
        62.7885692042667	3.95263336120834\\
        65.7076411437509	3.98457068038311\\
        68.5729677588836	3.8050056667432\\
        71.402837510564	3.56550067320524\\
        74.1800025903297	3.16106013248151\\
        76.9410568482383	2.6899145783631\\
        79.7530800512229	2.27846534190712\\
        82.5449850286332	1.81853755002766\\
        85.2652285745662	1.44850965918528\\
        87.9653400180644	0.963402564166415\\
        90.677601697491	0.751314434847785\\
        93.4180516784562	0.919965594419267\\
        96.1332997283814	1.15499603585107\\
        101.608009430711	1.18341295803734\\
        104.180370674024	0.0793376219002937\\
        106.803377085313	-0.572573880400626\\
        112.239677554877	-0.945056727471098\\
        114.911549075478	-1.39964124688586\\
        117.535547068594	-2.21600308786202\\
        120.129873724967	-2.93570113311256\\
        122.623283746073	-3.81510847238502\\
        124.963491035305	-5.0291363445524\\
        127.289018601928	-5.427589083409\\
        127.914686728485	-5.04592589453034\\
        127.903782029723	-4.72484568060631\\
        129.264782017187	-3.73066175136856\\
        130.029643735572	-3.09730195793051\\
        129.717763441018	-3.0286939903194\\
        129.983828525271	-2.66745698602014\\
        131.046419913654	-1.52446077172152\\
        131.536093928882	-0.470597181681569\\
        132.612644741665	1.60273837650359\\
        131.053395697787	-3.25382773763619\\
        138.417294138621	-15.3406178810695\\
        163.743998953511	-40.3922396070803\\
        216.104820793683	-84.0595695350895\\
        254.5	-114.816946865766\\
      };
    \addlegendentry{Multi-IMU PO}

    \addplot [color=mycolor4, line width=1.0pt]
    table[row sep=crcr]{%
        3.57053201582858e-06	-3.57053201582858e-06\\
        -0.00219763108677284	0.0577541627002915\\
        1.95090049735927	0.251699537183043\\
        4.35247292667927	0.789708910272907\\
        6.42294235840185	1.41486856519111\\
        8.86068968180746	1.99478268822281\\
        11.0544053149233	2.25519759211878\\
        13.5629933217504	2.31379707956083\\
        15.5792079979457	2.26074817728596\\
        17.2000853204715	2.29670886627159\\
        19.2114560433861	2.28713629832711\\
        21.2960402149869	2.13953947980474\\
        23.3549850126053	1.87158488011585\\
        25.4313599150342	1.70572078035488\\
        27.5532841844332	1.68075012315572\\
        29.6011368342607	1.87701220752098\\
        31.6402109704089	2.12984607470185\\
        35.8111535198575	2.71937687049871\\
        41.4824616987373	2.57864235890045\\
        49.2914190897063	2.92992502617597\\
        51.1856371979975	2.83893188085108\\
        52.9499224827904	2.68914041059787\\
        61.8193556891642	1.30777761400219\\
        63.4950405031748	0.978054694020642\\
        65.3069687748028	0.837281460428187\\
        67.1305861167551	0.877187003162675\\
        68.8732054481738	1.02452238172546\\
        72.3499905436139	1.12249164046102\\
        73.9740507945902	0.470109323060626\\
        75.7306706606996	0.016557626223431\\
        79.268014936062	-0.226920301631338\\
        80.9822666566419	-0.478375241541841\\
        82.6543511551266	-1.03942448708918\\
        84.284741583775	-1.42119971599402\\
        85.7863955296894	-1.96544266384166\\
        87.2424499869477	-2.72470171007319\\
        88.7465080585892	-2.98993270545913\\
        89.146458134398	-2.74806162190191\\
        89.2209125756942	-2.52831043891362\\
        90.6769151445858	-1.45758119505402\\
        90.5083184460902	-1.43732522973934\\
        91.4597772577634	-0.400545583313061\\
        92.2717137586091	1.15285729132546\\
        92.5452957289677	1.62479831141246\\
        92.9972356464089	2.21878947647912\\
        93.7781894041689	3.61154629263024\\
        96.4602580143683	7.86734751280198\\
        97.9844989999678	10.616344855833\\
        99.9961553356959	14.0158947816323\\
        102.116305707037	17.5802423318636\\
        103.294599011604	19.3512748384559\\
        104.939340695269	20.7483851256763\\
        106.694743535337	21.9330916074494\\
        108.71217770852	22.4594896387615\\
        110.762844828888	22.40812617654\\
        112.651597911596	21.8470398291787\\
        114.362780191062	20.8316926799143\\
        118.130899234956	19.189325594041\\
        119.959872373512	18.2090949144624\\
        123.475118717692	15.7804847668596\\
        127.114531086124	13.6728465206054\\
        130.382976245861	10.9592429980189\\
        132.081012908783	9.72761137613401\\
        135.591347847079	7.32953257538048\\
        137.259806564848	6.04808877424037\\
        138.800148276153	4.58743384355711\\
        141.619471023582	1.36721997300342\\
        143.122482768868	-0.180762589711946\\
        144.483771920806	-1.87821805012103\\
        147.106450987309	-4.98647712704593\\
        147.822689623846	-6.60972350904359\\
        148.767180404076	-8.34731958877168\\
        149.282684300979	-10.1278270103097\\
        149.476277549724	-11.4759716161735\\
        149.47787622267	-12.7277045363358\\
        149.3654568275	-14.1553563241158\\
        149.345162428329	-15.3090105338197\\
        149.262121444842	-16.4721016052252\\
        149.024333787261	-17.6991828312378\\
        148.964370025604	-19.1300544070603\\
        148.697460686902	-20.3051494836347\\
        148.387693979624	-21.3766977635334\\
        148.07501471669	-22.9181151461338\\
        147.9923513934	-24.6927859388801\\
        147.708215996102	-26.4850996488888\\
        147.532462182191	-28.3165510542445\\
        147.232569208461	-29.3040392368896\\
        146.981493432197	-30.6431203644647\\
        146.762657078807	-33.4548915139855\\
        146.358254417721	-36.7734132346746\\
        146.48450610203	-37.9022901376755\\
        146.417747213125	-39.2423898260997\\
        146.294863350653	-39.8372245323826\\
        146.202340691844	-40.7446888376293\\
        146.188997688355	-41.8252518815641\\
        146.045737011211	-43.2829859027338\\
        146.215143321926	-44.4367285608084\\
        146.258676700614	-45.4670642328515\\
        146.590639195191	-47.6957782912203\\
        146.71166961044	-48.7634240567283\\
        146.45339734922	-49.5774033041059\\
        146.318718169774	-50.9594097188201\\
        146.102960632556	-52.395733420361\\
        145.912111580822	-55.2408546161658\\
        145.686224333908	-55.9466063685159\\
        145.540353539147	-56.646541247613\\
        145.701635255243	-57.9176802261877\\
        145.707439717486	-60.5315510718661\\
        145.781968450964	-61.7758572541234\\
        145.369390824169	-62.9230456499839\\
        145.110971678436	-64.0300956598199\\
        145.101967615738	-65.2059505064161\\
        144.888153854593	-66.163955573964\\
        144.947218506172	-67.3984322707443\\
        145.14906295495	-68.3121698009627\\
        145.254600679185	-69.20428113598\\
        145.204068219463	-70.7076483940053\\
        144.975140638998	-72.0671594416413\\
        143.511366421665	-76.5189385583099\\
        142.873505806898	-80.2496915311913\\
        142.627503703794	-81.5465567304385\\
        141.790346960872	-84.4240478928359\\
        141.604028825309	-85.5669260298661\\
        141.203776255869	-86.992939018284\\
        140.580112024317	-88.256883743675\\
        139.485072109061	-91.8608230310291\\
        138.94644728523	-93.0134711088225\\
        138.433855303281	-93.8655275902761\\
        138.157335146166	-95.1051435862713\\
        137.617759563736	-96.2866305671436\\
        136.347979738778	-98.6159974481757\\
        135.104021640317	-100.824337803005\\
        134.315236804009	-101.919497324391\\
        134.035165206674	-102.012715179032\\
        133.175398504364	-102.886868183996\\
        131.245504860304	-104.967977822867\\
        130.35106231803	-105.904299818056\\
        129.409939309561	-106.981258131258\\
        128.564179315849	-108.057464566273\\
        127.828995005525	-109.172614654582\\
        125.19902455876	-112.779336595778\\
        121.088528870258	-117.968930150012\\
        120.074640219563	-119.547181569627\\
        116.929497291124	-123.779307663695\\
        115.972701587839	-125.505064055386\\
        115.850403593758	-125.994863008232\\
      };
    \addlegendentry{VINS-Fusion}

    \addplot [color=mycolor5, line width=1.0pt]
    table[row sep=crcr]{%
        0	0\\
        -0.0710872040000083	0.0626014469999916\\
        0.591995954999987	0.0791641620000121\\
        1.586608291	0.270096958000011\\
        4.708712101	1.056179047\\
        7.39546299	1.87219762800001\\
        8.21789836900001	2.07121300700001\\
        9.51146888700001	2.40234732600001\\
        10.511904716	2.57681393600001\\
        10.818842888	2.626145124\\
        12.222068787	2.75690793999999\\
        13.663437843	2.762229443\\
        13.78471756	2.758118153\\
        14.178465843	2.778239727\\
        16.672718048	2.74940013899999\\
        17.298902512	2.75616550399999\\
        19.211236954	2.78804063800001\\
        21.869592667	2.94774627699999\\
        23.322090149	2.87524986299999\\
        24.330486298	2.84428095800001\\
        24.928812027	2.8031919\\
        26.088676453	2.72388482100001\\
        28.142738342	2.514932394\\
        29.446546555	2.33685278900001\\
        30.233350754	2.28353238099999\\
        33.881412506	2.26980304700001\\
        41.412208557	3.14488124799999\\
        41.934925079	3.207565308\\
        42.218238831	3.22870635999999\\
        43.891944885	3.4649086\\
        44.533763885	3.555394173\\
        45.4494133	3.55823540700001\\
        49.257801056	3.46465945200001\\
        50.249443054	3.38533496900001\\
        52.156196594	3.20091486000001\\
        52.967628479	3.180641651\\
        56.00415802	3.328296661\\
        56.151199341	3.30727791800001\\
        56.335178375	3.326407671\\
        56.838352203	3.305109501\\
        56.795230865	3.33215189000001\\
        58.745880127	3.36510109899999\\
        59.915714264	3.38512253799999\\
        62.628242493	3.39411068000001\\
        66.447410583	3.285819054\\
        66.978096008	3.22055721300001\\
        67.29271698	3.20420932799999\\
        69.655281067	3.00028324100001\\
        72.524520874	2.51224041\\
        73.223190308	2.335931778\\
        73.48323822	2.29778289800001\\
        73.644210815	2.24595737499999\\
        73.855796814	2.21992015800001\\
        81.818954468	0.61493110699999\\
        86.146972656	-0.233552932999999\\
        88.647712708	-0.772548198999999\\
        90.759895325	-0.783228396999988\\
        91.044090271	-0.772424698000009\\
        92.484703064	-0.759779215000009\\
        95.746406555	-0.630671500999995\\
        96.483047485	-0.665137291000008\\
        100.110054016	-0.778310776000012\\
        101.174705505	-1.04912567100001\\
        102.569618225	-1.73438644399999\\
        103.190063477	-2.042865753\\
        103.618476868	-2.18478584299999\\
        104.354202271	-2.40282821700001\\
        105.115509033	-2.62452888499999\\
        107.077545166	-2.91345500899999\\
        107.861656189	-2.99754333499999\\
        110.072257996	-3.200843811\\
        110.338111877	-3.271221161\\
        111.14780426	-3.40689849899999\\
        112.665794373	-3.67743682899999\\
        113.51776123	-3.940475464\\
        116.479034424	-5.03686904899999\\
        119.230934143	-5.808254242\\
        119.216384888	-5.85879325900001\\
        119.596534729	-5.972021103\\
        120.334869385	-6.311504364\\
        120.494415283	-6.37703323400001\\
        120.284683228	-6.33612823499999\\
        120.594833374	-6.48498153700001\\
        121.193565369	-6.797710419\\
        121.158195496	-6.73657607999999\\
        122.272956848	-7.37848663299999\\
        122.632568359	-7.60009384200001\\
        122.573989868	-7.539230347\\
        122.941291809	-7.69836807300001\\
        123.599609375	-7.851039886\\
        124.168518066	-7.90007591200001\\
        124.837471008	-7.85849571200001\\
        125.253051758	-7.63199234000001\\
        125.357116699	-7.51853179899999\\
        125.261917114	-7.50580596899999\\
        124.868469238	-7.62578582800001\\
        125.067687988	-7.429950714\\
        125.778709412	-6.96213531500001\\
        126.877380371	-6.32350158700001\\
        127.679893494	-5.81494522099999\\
        127.661491394	-5.74519729599999\\
        127.602790833	-5.74721527099999\\
        127.445602417	-5.73448181200001\\
        127.391418457	-5.719577789\\
        127.471557617	-5.63217544599999\\
        127.525123596	-5.600078583\\
        127.610748291	-5.504901886\\
        127.978012085	-5.248809814\\
        128.366195679	-4.87629318200001\\
        128.834060669	-4.163677216\\
        128.964111328	-3.90100479099999\\
        129.497253418	-3.05659866299999\\
        129.824249268	-2.542415619\\
        130.366012573	-1.729530334\\
        130.437545776	-1.61495208700001\\
        130.572723389	-1.50905609099999\\
        130.949371338	-1.07807922399999\\
        131.023590088	-0.928268433\\
        131.060897827	-0.817874907999993\\
        131.208938599	-0.584629059000008\\
        131.291473389	-0.442050934000008\\
        131.46697998	-0.190982818999998\\
        131.696655273	0.157108306999987\\
        131.879333496	0.464687346999995\\
        132.644866943	1.57913207999999\\
        132.790008545	1.81343460100001\\
        133.040802002	2.171440125\\
        133.183532715	2.412315369\\
        133.305511475	2.512424469\\
        133.346115112	2.62406539899999\\
        133.400726318	2.709812164\\
        133.353897095	2.68826675400001\\
        133.433227539	2.79513549800001\\
        133.485458374	2.87895965600001\\
        133.639953613	3.14004516599999\\
        133.799987793	3.371265411\\
        133.927536011	3.62054824800001\\
        133.960525513	3.58320999099999\\
        133.974060059	3.696552277\\
        134.000610352	3.65460586500001\\
        134.079269409	3.788291931\\
        134.108963013	3.900794983\\
        134.15272522	3.85363388100001\\
        134.221878052	3.958526611\\
        134.254470825	4.10872268700001\\
        134.251342773	4.022544861\\
        134.750671387	4.71079254200001\\
        134.920837402	4.994678497\\
        135.008789062	5.13424682600001\\
        135.299835205	5.554859161\\
        135.408004761	5.699378967\\
        135.479492188	5.81760025\\
        136.46282959	7.35439300499999\\
        136.585723877	7.62039566000001\\
        136.779769897	7.941875458\\
        136.88394165	8.128604889\\
        137.317840576	8.80765152000001\\
        137.495162964	9.09687805199999\\
        137.59236145	9.247776031\\
        138.335449219	10.433151245\\
        139.163421631	11.722465515\\
        139.593566895	12.363571167\\
        139.840194702	12.72977829\\
        140.799606323	14.132087708\\
        141.052230835	14.489318848\\
        140.982833862	14.400775909\\
        141.310211182	14.894329071\\
        141.742599487	15.546791077\\
        142.937805176	17.351291656\\
        142.893508911	17.298904419\\
        143.843200684	18.720428467\\
        144.660385132	19.754680634\\
        145.689666748	20.628463745\\
        146.472137451	21.234169006\\
        146.790527344	21.472003937\\
        146.741027832	21.42149353\\
        148.351043701	22.518550873\\
        148.442550659	22.572795868\\
        148.259933472	22.515399933\\
        148.499755859	22.65363121\\
        148.729812622	22.726856232\\
        148.875518799	22.818473816\\
        149.015075684	22.90146637\\
        149.50038147	23.113460541\\
        149.654388428	23.180297852\\
        150.420547485	23.375249863\\
        150.64402771	23.423286438\\
        150.977645874	23.508419037\\
        151.054016113	23.492822647\\
        151.156219482	23.46301651\\
        152.258758545	23.517017365\\
        153.008209229	23.467327118\\
        153.32749939	23.420276642\\
        153.502258301	23.406211853\\
        153.764984131	23.373214722\\
        154.012115479	23.293384552\\
        154.50958252	23.228061676\\
        154.48866272	23.298480988\\
        0	0\\
        0.221310063999994	-0.0154622530000097\\
        1.12717855	-0.145892202999988\\
        0.723799288000009	-0.0516204090000087\\
        0.895337342999994	-0.0602447089999885\\
        1.224942446	0.110821605000012\\
        0.798385918000008	0.47817659399999\\
        0.971540868000005	0.470675051000001\\
        0.835288644000002	0.448897541000008\\
        1.82114541499999	0.162807345000004\\
        2.00395917899999	0.213594228000005\\
        1.94582796099999	0.231421321999989\\
        2.146915436	0.17577824\\
        4.61807632399999	-0.133307933999987\\
        5.859238148	-0.225385784999986\\
        8.76181793200001	-0.610374570000005\\
        9.05324459100001	-0.685496806999993\\
        9.673211098	-0.749797583000003\\
        9.73910713199999	-0.811736642999989\\
        10.75613308	-1.06473636600001\\
        14.166100502	-2.172301769\\
        15.074048042	-2.470837593\\
        17.022754669	-2.981798172\\
        17.121757507	-3.00119853000001\\
        17.050315857	-3.02123618100001\\
        17.165569305	-3.07988429100001\\
        17.480024338	-3.08210635200001\\
        19.328773499	-3.475136757\\
        19.999181747	-3.614417076\\
        21.712272644	-4.13699865300001\\
        22.853881836	-4.58683490800001\\
        25.552207947	-5.82421255099999\\
        26.594673157	-6.227091312\\
        29.153860092	-7.084575653\\
        30.136842728	-7.39228296300001\\
        31.049085617	-7.690275192\\
        32.617900848	-8.16820812200001\\
        32.996063232	-8.29975509600001\\
        35.516902924	-9.210731506\\
        37.981498718	-10.445637703\\
        40.732574463	-12.198749542\\
        46.248153687	-15.570159912\\
        49.150543213	-17.550243378\\
        49.474136353	-17.643436432\\
        49.65083313	-17.544075012\\
        50.274425507	-17.956167221\\
        50.51442337	-18.186817169\\
        50.780006409	-18.392669678\\
        50.678825378	-18.276420593\\
        50.792446136	-18.401062012\\
        50.757598877	-18.350212097\\
        50.655422211	-18.295194626\\
        50.695922852	-18.352987289\\
        51.095928192	-18.668411255\\
        50.927288055	-18.592861176\\
        50.807891846	-18.473304749\\
        51.158699036	-18.739229202\\
        51.002342224	-18.806625366\\
        50.767040253	-18.51404953\\
        50.691112518	-18.30708313\\
        50.606567383	-18.32264328\\
        50.667900085	-18.452814102\\
        51.082759857	-18.630922318\\
        51.163162231	-18.80796814\\
        51.312469482	-19.013343811\\
        51.245704651	-19.033317566\\
        51.154075623	-19.006479263\\
        51.470184326	-19.467182159\\
        51.420246124	-19.410074234\\
        51.472793579	-19.416151047\\
        51.497467041	-19.465175629\\
        51.454864502	-19.431114197\\
        51.629318237	-19.593050003\\
        51.835678101	-19.769834518\\
        52.05222702	-20.023487091\\
        52.016532898	-19.95280838\\
        52.215438843	-20.146343231\\
        52.371746063	-20.332923889\\
        52.586387634	-20.578317642\\
        52.660816193	-20.718015671\\
        52.781944275	-20.862394333\\
        52.632160187	-20.742010117\\
        52.732955933	-20.762680054\\
        53.178085327	-21.391719818\\
        53.254364014	-21.594568253\\
        53.307346344	-21.66853714\\
        53.332427979	-21.605998993\\
        53.393165588	-21.816179276\\
        53.487770081	-22.021518707\\
        53.527561188	-22.163076401\\
        53.57775116	-22.216091156\\
        53.857177734	-22.593547821\\
        54.044563293	-22.866004944\\
        54.108203888	-23.112594604\\
        54.159217834	-23.348838806\\
        54.231582642	-23.423885345\\
        54.340740204	-23.779548645\\
        54.501899719	-24.256807327\\
        54.527690887	-24.442712784\\
        54.565502167	-24.58339119\\
        54.585445404	-24.6796875\\
        54.550689697	-24.639997482\\
        54.685081482	-24.913631439\\
        54.714286804	-25.089588165\\
        54.820640564	-25.465158463\\
        55.150100708	-25.77696228\\
        55.205711365	-25.892557144\\
        55.380138397	-26.445634842\\
        55.439346313	-26.588851929\\
        55.567901611	-26.86447525\\
        55.745330811	-27.331546783\\
        55.818546295	-27.518196106\\
        55.914768219	-27.775970459\\
        56.073703766	-28.285310745\\
        56.141017914	-28.460727692\\
        56.217529297	-28.629480362\\
        56.285678864	-28.980667114\\
        56.30847168	-29.267066956\\
        56.326183319	-29.375751495\\
        56.358760834	-29.488508224\\
        56.456989288	-29.736232758\\
        56.465766907	-29.787998199\\
        56.525836945	-29.930252075\\
        56.594802856	-30.084938049\\
        56.734710693	-30.44354248\\
        56.803489685	-30.538059235\\
        56.824691772	-30.693012238\\
        56.924232483	-30.910448074\\
        56.95111084	-31.0104599\\
        56.982334137	-31.155788422\\
        57.016357422	-31.320915222\\
        57.058685303	-31.442623138\\
        57.085731506	-31.822475433\\
        57.230926514	-32.671691895\\
        57.277900696	-32.923049927\\
        57.309463501	-33.639770508\\
        57.334159851	-34.043552399\\
        57.588275909	-35.029659271\\
        57.697158813	-35.217102051\\
        57.737228394	-35.385185242\\
        57.828453064	-35.556640625\\
        57.920501709	-35.69707489\\
        57.7629776	-35.648109436\\
        58.318771362	-37.38041687\\
        58.386138916	-37.622123718\\
        58.448928833	-38.219490051\\
        58.504779816	-38.498023987\\
        58.577888489	-38.353736877\\
        58.681171417	-38.329162598\\
        58.610641479	-38.249248505\\
        58.539592743	-38.55789566\\
        58.556243896	-38.846374512\\
        58.623062134	-38.845340729\\
        58.626495361	-38.963546753\\
        58.701698303	-39.103988647\\
        58.771820068	-39.113075256\\
        58.807361603	-39.342407227\\
        58.872142792	-39.325111389\\
        58.867980957	-39.707054138\\
        58.919418335	-39.733829498\\
        58.929420471	-39.798862457\\
        58.953208923	-39.727737427\\
        58.915180206	-39.654716492\\
        59.004974365	-39.617210388\\
        58.920501709	-39.583908081\\
        59.192626953	-40.488132477\\
        59.210403442	-40.795677185\\
        59.265129089	-41.187091827\\
        59.360591888	-41.685005188\\
        59.430927277	-42.091823578\\
        60.614074707	-45.5924263\\
        60.718681335	-45.854076385\\
        60.842391968	-46.276451111\\
        60.988681793	-46.745609283\\
        61.241222382	-47.620582581\\
        61.440422058	-48.169494629\\
        61.462760925	-48.332992554\\
        61.570796967	-48.760410309\\
        61.816902161	-49.491973877\\
        62.076957703	-50.316524506\\
        62.471710205	-50.968463898\\
        62.552871704	-51.267944336\\
        62.610797882	-51.484580994\\
        62.692939758	-51.738815308\\
        62.70552063	-51.893692017\\
        63.032936096	-52.611057281\\
        63.120193481	-52.818592072\\
        63.140506744	-52.966674805\\
        63.235435486	-53.409564972\\
        63.315567017	-53.468093872\\
        63.279853821	-53.43283844\\
        63.49848938	-54.375526428\\
        63.408340454	-54.291038513\\
        63.574691772	-54.644916534\\
        63.687690735	-54.809253693\\
        63.743385315	-54.909107208\\
        63.620059967	-54.635055542\\
        63.724525452	-54.973197937\\
        63.8554039	-55.540817261\\
        63.920295715	-55.731025696\\
        63.992198944	-55.900794983\\
        64.277305603	-56.612731934\\
        64.629608154	-57.318141937\\
        64.736335754	-57.530387878\\
        64.979698181	-58.104938507\\
        65.159103394	-58.488113403\\
        65.279144287	-58.665504456\\
        65.615539551	-59.326217651\\
        66.035728455	-59.931671143\\
        66.25177002	-60.211688995\\
        66.402366638	-60.664352417\\
        66.421257019	-60.831134796\\
        66.612365723	-61.159896851\\
        66.852302551	-61.532672882\\
        67.198196411	-62.29384613\\
        67.216445923	-62.676914215\\
        67.277603149	-63.127593994\\
        67.428100586	-63.988708496\\
        67.493637085	-64.239105225\\
        67.601387024	-64.477584839\\
        67.677467346	-64.778587341\\
        67.736541748	-64.743553162\\
        67.725273132	-64.675064087\\
        67.764549255	-64.807350159\\
        67.757667542	-64.894874573\\
        67.764572144	-64.996559143\\
        67.703636169	-64.834480286\\
        67.863197327	-65.313789368\\
        67.852676392	-65.247825623\\
        67.945426941	-65.25440979\\
        68.046516418	-65.757080078\\
        68.123306274	-65.949050903\\
        68.136734009	-66.118690491\\
        68.124198914	-66.221092224\\
        68.311058044	-66.617073059\\
        68.343780518	-66.68270874\\
        68.400985718	-66.73664093\\
        68.493080139	-66.950393677\\
        68.515182495	-67.058151245\\
        68.455062866	-67.001678467\\
        68.504402161	-67.242675781\\
        68.736755371	-67.793022156\\
        68.891059875	-68.156578064\\
        68.994949341	-68.656402588\\
        69.046058655	-69.231338501\\
        69.092300415	-69.631591797\\
        69.141387939	-69.786056519\\
        69.197067261	-70.105064392\\
        69.279167175	-70.411262512\\
        69.793167114	-71.404396057\\
        69.854553223	-71.556983948\\
        69.752288818	-71.43952179\\
        69.807632446	-71.567626953\\
        69.871261597	-71.733886719\\
        69.948394775	-71.914558411\\
        69.991386414	-72.045448303\\
        70.015106201	-72.180168152\\
        70.071754456	-72.375396729\\
        70.087890625	-72.491645813\\
        70.108047485	-72.569564819\\
        70.191947937	-72.74596405\\
        70.259124756	-73.226066589\\
        70.584747314	-73.801597595\\
        70.844703674	-74.326599121\\
        71.150970459	-75.136703491\\
        71.087028503	-75.611724854\\
        70.981208801	-75.569320679\\
        70.970436096	-76.015975952\\
        71.057998657	-76.430648804\\
        71.122894287	-77.061683655\\
        71.097190857	-77.15599823\\
        71.237564087	-77.582542419\\
        71.332695007	-77.777778625\\
        71.35344696	-77.826698303\\
        71.318267822	-77.739685059\\
        71.316184998	-77.873443604\\
        71.328865051	-77.803924561\\
        71.355209351	-77.853172302\\
        71.394882202	-77.947021484\\
        71.576049805	-78.728775024\\
        71.717605591	-79.521507263\\
        71.853851318	-79.902160645\\
        71.917251587	-80.139717102\\
        71.938591003	-80.198074341\\
        71.922592163	-80.129234314\\
        72.070098877	-80.507972717\\
        73.138183594	-82.448486328\\
        73.285766602	-82.996032715\\
        73.24017334	-82.876274109\\
        73.531867981	-83.672859192\\
        73.650260925	-84.05632782\\
        73.731994629	-84.343429565\\
        73.65788269	-84.236129761\\
        73.741729736	-84.583755493\\
        73.696075439	-84.522872925\\
        73.741172791	-84.684265137\\
        73.673629761	-84.5651474\\
        73.768806458	-84.987686157\\
        73.742736816	-84.891952515\\
        73.708717346	-85.260604858\\
        73.679244995	-85.615844727\\
        73.702056885	-86.080810547\\
        73.730583191	-86.217315674\\
        73.708007812	-86.111366272\\
        73.735534668	-86.730026245\\
        73.69758606	-86.869918823\\
        73.722267151	-87.2318573\\
        73.744232178	-87.459487915\\
        73.803138733	-88.03931427\\
        73.781608582	-88.174247742\\
        73.798202515	-88.359848022\\
        73.783096313	-88.294960022\\
        73.79548645	-88.595016479\\
        73.795684814	-88.822822571\\
        73.771209717	-89.020332336\\
        73.752677917	-89.50403595\\
        73.708282471	-89.469139099\\
        73.753196716	-89.827728271\\
        73.788131714	-90.416603088\\
        73.832984924	-90.639511108\\
        74.042114258	-91.667793274\\
        74.044952393	-91.821052551\\
        74.163223267	-92.305488586\\
        74.185272217	-92.559776306\\
        74.439277649	-93.841377258\\
        74.429176331	-93.759506226\\
        74.465690613	-94.054519653\\
        74.492622375	-94.54473877\\
        74.484046936	-94.679885864\\
        74.486656189	-94.809288025\\
        74.474090576	-94.727630615\\
        74.556236267	-95.350082397\\
        74.537246704	-95.543235779\\
        74.595207214	-95.875297546\\
        74.525688171	-96.199478149\\
        74.70124054	-97.468658447\\
        74.7448349	-98.921859741\\
        74.791671753	-99.327301025\\
        74.847480774	-99.617080688\\
        74.934295654	-100.172485352\\
        75.001602173	-100.784347534\\
        75.102806091	-101.843605042\\
        75.104774475	-101.905487061\\
        75.074417114	-102.209014893\\
        75.074928284	-102.407730103\\
        75.099555969	-102.829193115\\
        74.937606812	-103.31552124\\
        74.849777222	-103.705718994\\
        74.984939575	-105.557594299\\
        75.048477173	-107.395492554\\
        75.026489258	-107.834510803\\
        74.982437134	-107.932983398\\
        74.911231995	-108.750724792\\
        74.800682068	-109.228256226\\
        74.718841553	-109.887756348\\
        74.813056946	-110.655410767\\
        74.886871338	-111.615310669\\
        74.826034546	-112.331222534\\
        74.77066803	-112.668807983\\
        74.714584351	-113.34046936\\
        74.666770935	-113.693191528\\
        74.497032166	-114.639709473\\
        74.392219543	-115.426879883\\
        74.251403809	-116.155952454\\
        74.149909973	-116.974632263\\
        74.104530334	-117.476959229\\
        74.002197266	-117.825393677\\
        73.872093201	-118.210540771\\
        73.728210449	-118.904777527\\
        73.460739136	-119.150848389\\
        73.464561462	-119.04574585\\
        73.372245789	-119.183074951\\
        73.035629272	-119.95942688\\
        72.718933105	-120.596679688\\
        72.197471619	-121.867050171\\
        71.408691406	-123.630523682\\
        70.72215271	-125.495071411\\
        70.394561768	-126.896484375\\
        70.02658844	-128.218673706\\
        69.630981445	-129.659942627\\
        69.460174561	-130.166671753\\
        68.884117126	-132.24420166\\
        68.600212097	-133.245697021\\
        68.281936646	-134.385818481\\
        67.877883911	-135.596069336\\
        67.655227661	-136.195007324\\
        67.324249268	-137.242492676\\
        67.224128723	-137.807846069\\
        67.085586548	-138.528503418\\
        66.875167847	-139.465560913\\
        66.698440552	-140.158172607\\
        66.459854126	-140.817626953\\
        66.082992554	-141.925476074\\
        65.349906921	-144.974258423\\
        65.224380493	-146.311920166\\
        65.300437927	-146.875030518\\
        65.330291748	-146.958999634\\
        65.292709351	-147.061553955\\
        65.330917358	-146.962112427\\
        65.421707153	-146.829208374\\
        65.386108398	-146.908081055\\
        65.418624878	-146.824645996\\
        65.385986328	-146.917098999\\
        65.418998718	-146.830947876\\
        65.440917969	-146.771270752\\
        65.418968201	-146.830673218\\
        65.420669556	-146.825439453\\
      };
    \addlegendentry{ORB-SLAM3}

    \addplot [color=green, line width=1.0pt]
    table[row sep=crcr]{%
        0	0\\
        -0.0687177017149168	0.0552584047552216\\
        1.21306637026592	0.0424463693090331\\
        3.48921609907396	0.457342048442285\\
        9.75273820450016	2.06822260987965\\
        12.5134880102282	2.45681167725539\\
        15.6948853300431	2.51365993806797\\
        18.0822915867838	2.34665610991567\\
        20.862898194213	2.39476880321163\\
        23.7113233645961	2.34345108196277\\
        26.4982585247713	2.08610203613694\\
        29.13687121825	1.64399010463848\\
        31.9256673642948	1.30269984189485\\
        34.7029103758675	1.17784143183786\\
        37.5355356061655	1.38478686887237\\
        40.369645414126	1.71333737490835\\
        43.33042632864	2.11009602378263\\
        46.2835262324673	2.40390676009758\\
        49.0016753415398	2.3000740157988\\
        51.5769675211799	2.08858234069115\\
        54.3042544625616	2.00186751023776\\
        57.0388236251389	2.11820124410428\\
        62.55779	2.16051999999999\\
        65.2671852557838	2.2142814220621\\
        67.9483781306702	2.08146332156261\\
        70.50839775111	1.81260472736957\\
        83.6349438874972	-0.535071440977759\\
        86.0970786590157	-1.08675407115942\\
        88.66093	-1.36351999999999\\
        91.2779357377306	-1.36347755297285\\
        93.8037063019727	-1.1909839787557\\
        98.8609448385909	-1.32687920246715\\
        101.145914224849	-2.33746320780648\\
        103.623715491441	-3.10239033872887\\
        108.669683952318	-3.72106189316122\\
        111.08050516159	-4.24714232701649\\
        113.477747759842	-5.19555113689395\\
        115.739454314684	-5.85719138232309\\
        117.862335839027	-6.73289901286384\\
        119.886305336624	-7.92713209591864\\
        121.96198	-8.40549999999999\\
        122.565943168367	-8.08370048681962\\
        122.654420114376	-7.79926808642668\\
        124.779218125897	-6.39295864794138\\
        124.545	-6.35297\\
        124.820124971506	-6.05392854276454\\
        125.917220367943	-4.98595892327245\\
        127.114512515803	-2.89130315836422\\
        127.524868244757	-2.23812544011096\\
        128.162278832467	-1.46028204387335\\
        129.282826149964	0.36482559625091\\
        133.036361616269	5.90168295405093\\
        136.460160407256	11.6015192539627\\
        139.346758954886	16.0697762143568\\
        140.770986147263	18.3511557359313\\
        142.489544094411	20.7141276177607\\
        144.683450426969	22.4982274996186\\
        146.998556698337	23.9987186381099\\
        149.653913916798	24.6638351621329\\
        152.292379170283	24.5526806977955\\
        154.681927446702	23.8182798343826\\
        156.756113651263	22.5274588169208\\
        161.370892321554	20.4072364878778\\
        163.565688340256	19.1800708926069\\
        167.720336699164	16.1763329605293\\
        171.938070790982	13.6034480569835\\
        175.67174279695	10.3490475925905\\
        177.610703746916	8.86723153683468\\
        181.560559070599	6.01739154868517\\
        183.433947317184	4.51670819139352\\
        185.150814939106	2.80949986905685\\
        188.27114	-0.920940000000002\\
        189.912885135918	-2.69045691077756\\
        191.398481221679	-4.61797829390386\\
        194.265227166645	-8.1654784827634\\
        195.021105389789	-9.98762903035399\\
        196.156603108402	-11.5038340322159\\
        196.51800735182	-12.7119312248722\\
        194.925909954518	-13.9367185294015\\
        191.19638	-15.82581\\
        185.230426564038	-19.0101765063465\\
        177.099051855669	-23.0898839978289\\
        166.500683259969	-28.7166044468514\\
        152.08606	-36.12974\\
        134.5983	-45.18368\\
        89.5002494944012	-67.1419162981143\\
        62.339734980952	-81.1230050826183\\
        32.8519269324856	-96.8183544666009\\
        -0.0489699999999971	-114.15576\\
        -35.6413	-132.44375\\
      };
    \addlegendentry{Cerberus}

    \addplot [color=mycolor6, line width=2.0pt]
    table[row sep=crcr]{%
        -0.00238571787195951	0.000286429467990956\\
        0.0214400436628068	0.0761806849447453\\
        2.1535067435108	0.227486800080101\\
        4.79048238650017	0.840144033856859\\
        7.3057017234585	1.5773810992072\\
        10.0758679053576	2.22600319812474\\
        12.9465452123643	2.53073870781429\\
        15.7999478134372	2.5856014013327\\
        18.6082066844778	2.56687767240609\\
        21.4636429120501	2.63936096785622\\
        24.3276541858567	2.64830444749069\\
        27.1267820166282	2.45573591610793\\
        29.892657755726	2.14883264013304\\
        32.6585647898384	1.91993378934495\\
        35.4657477325619	1.92485549480415\\
        41.1665402066549	2.60528055055516\\
        44.0196982722738	3.03953616478034\\
        46.9761515649295	3.37266486135846\\
        49.8334940945516	3.32627890805523\\
        52.6032147793671	3.20691078383695\\
        55.4753891870349	3.15121746616222\\
        61.1895655150674	3.50113753496422\\
        64.1046299988915	3.67574216091256\\
        67.0700802692332	3.71309788453974\\
        72.8059518245179	3.3362711071338\\
        75.6091759563672	2.94762470574142\\
        78.3968401205474	2.43047594408546\\
        86.8829174292807	1.15649701025913\\
        89.6102084158901	0.621741606360331\\
        92.3456557189462	0.352729096743047\\
        95.1574548557517	0.438703376716091\\
        97.9301734902699	0.64599546026048\\
        103.510489379003	0.720115979538491\\
        106.114854115276	-0.350115497191041\\
        108.746465056554	-1.03546118830079\\
        114.294672990817	-1.44056461011422\\
        116.987522438734	-1.88306459957587\\
        119.618583520556	-2.72600539497728\\
        122.272728848099	-3.4281180252251\\
        124.813865654169	-4.32586025575284\\
        127.194100416924	-5.55766416180631\\
        129.533984759013	-5.99227879545992\\
        130.129264177123	-5.6512691340869\\
        130.235982265873	-5.31252028132096\\
        132.38682820994	-3.72380797426169\\
        132.13138348362	-3.68046277360779\\
        132.453507059	-3.31686546046208\\
        133.561446969933	-2.14817674124959\\
        134.095187233817	-1.04719826493539\\
        135.188733084086	0.933415872186572\\
        135.843732620072	1.80080188778629\\
        136.972019616904	3.83681120832634\\
        140.778261406324	9.93733182081505\\
        142.919845068499	13.8366702055493\\
        144.240626988904	16.1587357885345\\
        148.558116964265	23.4564252284553\\
        150.276737646087	25.8882714569186\\
        152.422941281151	27.7879812498972\\
        154.813672581209	29.4569942723352\\
        158.834210479923	29.9863383241492\\
        162.013642334199	30.1983576209582\\
        165.212679838655	29.4094220498554\\
        167.728464392109	27.7314993653785\\
        171.38802857289	25.8383946351406\\
        174.361004548855	24.159522788903\\
        176.664474738359	22.7304028501835\\
        180.324224586889	20.3887531830506\\
        183.010690115998	18.2860766835614\\
        185.69186384652	16.4515381715788\\
        190.597997155869	12.5762912456417\\
        192.786698251632	11.3916489550776\\
        197.006020304638	8.06975060802523\\
        198.371995548046	6.43935725740931\\
        200.549345946139	4.07581627508966\\
        203.202110446142	1.69755587833731\\
        203.738718551076	1.52097288890795\\
        204.631773289507	0.74628960370444\\
        206.792734052996	-1.38279546854048\\
        208.15342300408	-3.13944678189691\\
        209.210308079802	-3.83114605783086\\
        209.096751356141	-4.29224914371744\\
        210.098466197407	-5.2004183822404\\
        211.325279645986	-5.39689280529234\\
        214.560944634192	-6.63358428724686\\
        215.846274800352	-10.2715469588259\\
        214.965722543609	-9.63614834649303\\
        214.880391496351	-11.9274263046269\\
        215.251123619875	-12.276608607699\\
        208.789010138534	-13.181948026591\\
        203.69445345234	-27.7192623585364\\
        209.481260611016	-28.3676591896985\\
        213.954897485008	-26.9548512162476\\
        214.333359329464	-27.5579642613413\\
        214.572665629146	-29.7653116543354\\
        214.15172392105	-29.48868556827\\
        213.681554867676	-28.4482176562193\\
        213.981710301243	-31.0049286210892\\
        213.645609072932	-32.289384794114\\
        213.371487670959	-34.0690780354237\\
        213.356150048311	-36.3992683540977\\
        213.097542387096	-42.8148031875154\\
        212.557249187743	-44.4852186593385\\
        212.531957109826	-45.9236834529467\\
        212.830078693334	-47.3471324353551\\
        212.884311685292	-49.3729076858709\\
        212.755690840149	-50.3819576785235\\
        212.883222966057	-51.861786450344\\
        212.962082493697	-53.8404923438288\\
        212.8306344093	-54.9613282581005\\
        212.914233023941	-56.2956441093887\\
        213.242059081732	-60.1289024957716\\
        213.399176225406	-60.7429685192708\\
        213.888698097101	-63.554761991475\\
        214.279984790448	-66.1736565958862\\
        214.619560964137	-67.876111909322\\
        214.426185797329	-69.0909339522825\\
        214.474918214545	-70.9893085028411\\
        214.185225722797	-74.9442912037848\\
        213.698895254355	-77.3434692433702\\
        214.224681772346	-79.2620604012129\\
        214.197500660013	-80.9687050396573\\
        213.881715092298	-81.7014650541057\\
        214.248007532319	-83.4092947469022\\
        214.362058801615	-85.9367853509296\\
        214.640768794801	-87.4068590224359\\
        215.062391502999	-90.7016972426411\\
        214.502968181233	-92.2472670499768\\
        214.426908738955	-94.0531835906076\\
        214.468359503243	-95.9013665983623\\
        214.32118255937	-97.382994969765\\
        214.648203733497	-99.8324814964026\\
        215.107950351587	-101.184903920242\\
        215.338423029101	-102.610233630402\\
        215.184061748925	-105.838831997204\\
        215.357092270876	-107.571757729911\\
        215.019864947165	-109.05441572909\\
        214.78710481146	-110.791211150979\\
        214.327666709317	-112.675341306067\\
        213.956127023001	-113.973153282888\\
        213.847907848221	-115.597421649782\\
        213.79715473745	-117.308154443646\\
        213.596643333762	-119.047960751238\\
        213.451100060255	-120.821803931155\\
        212.754882646417	-124.76863355807\\
        212.675466563465	-126.387553458419\\
        212.363522432172	-128.331594259574\\
        211.826677103041	-130.133967575641\\
        211.089345087666	-134.620580436131\\
        210.726311284758	-136.108046464555\\
        210.265324286051	-137.182244519707\\
        210.141663830722	-138.700482978505\\
        209.700877553165	-140.193182887712\\
        208.624987145437	-143.126493607226\\
        207.562746372242	-145.935057234991\\
        206.947305280413	-147.207455082302\\
        205.796634148873	-148.696490340572\\
        203.94209292455	-151.486678883147\\
        203.075013960529	-152.757878611285\\
        202.187650212267	-154.192157650904\\
        201.411935422641	-155.611181273753\\
        200.773837274492	-157.059230753235\\
        199.394149188072	-157.520881817567\\
        197.972394732287	-158.326688422011\\
        196.297216633517	-159.393728417349\\
        194.58370085021	-160.349660744014\\
        192.893717725182	-161.369696922461\\
        189.55452556995	-163.253829567811\\
        187.759714514779	-164.544312089642\\
        185.806871291426	-165.692570639902\\
        182.470489961416	-167.848208288331\\
        180.647566268032	-169.351822484498\\
        180.279655315792	-169.872276567446\\
      };
    \addlegendentry{Cerberus2}

  \end{axis}
\end{tikzpicture}%

==> tikz/sipo_mipo_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.859\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=-0.05,
      xmax=4.5,
      xlabel style={font=\color{white!15!black}},
      xlabel={X Position (m)},
      ymin=-0.7,
      ymax=2.2,
      ylabel style={font=\color{white!15!black}},
      ylabel={Y Position (m)},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left,
      legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=1.3pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        5.42752171008684e-06	-6.75830828323313e-06\\
        1.21993129159395e-05	-7.6178251256777e-05\\
        2.77680192038278e-05	-0.000127616612878852\\
        3.64768595326085e-05	-0.000148691913031725\\
        3.2683406067848e-05	-0.000135696615633481\\
        2.55731199771129e-05	-0.000117067514318002\\
        7.51926440795748e-06	-9.14784690303639e-05\\
        8.26608111227949e-06	-1.8900935206096e-05\\
        9.04976418380019e-06	-1.6336507737532e-05\\
        8.85037034108206e-06	-2.93220317445507e-05\\
        1.29722805928633e-05	-9.95095215796406e-05\\
        2.2445937088454e-05	-0.000119082129346363\\
        2.5016280422879e-05	-0.000143978602515901\\
        2.13540925272296e-05	-0.00014438181353222\\
        2.01480051057529e-05	-0.000119562458060132\\
        1.8143810449298e-05	-8.7308978197549e-05\\
        1.25340494651856e-05	-5.15091865600998e-05\\
        4.70657958306063e-06	1.30217246061458e-05\\
        -4.06747623037612e-07	-3.09030906669209e-06\\
        9.07691939487599e-06	-9.57668106473033e-05\\
        2.50956287079981e-05	-0.000157170321827356\\
        2.81146512670539e-05	-0.00018627875447735\\
        2.85631742500264e-05	-0.000190576549694372\\
        2.99684393097836e-05	-0.000186912822931433\\
        3.13737043695408e-05	-0.000183249096168495\\
        3.2778969429298e-05	-0.000179585369405556\\
        3.41842344890553e-05	-0.000175921642642618\\
        3.55894995488125e-05	-0.000172257915879679\\
        3.69947646085697e-05	-0.000168594189116741\\
        3.83447581256313e-05	-0.000147986123391121\\
        1.68370846261766e-05	-0.0001467191358534\\
        2.92195935830961e-05	-0.000170210121574509\\
        2.12825673773824e-05	-0.00014591839739107\\
        9.38013726102935e-06	-7.38658325543992e-05\\
        8.39105968283119e-06	-1.09532089738798e-05\\
        1.05907161348921e-05	1.3693082721317e-05\\
        4.40929131647145e-06	-7.36239556642831e-06\\
        1.44638366774512e-05	-9.63595706217824e-05\\
        2.15064723507252e-05	-0.000151923528586338\\
        2.92679102592219e-05	-0.000174237662573266\\
        3.84052283352909e-05	-0.000203006597658161\\
        8.50434844702149e-06	-0.000128226396735069\\
        5.06398074388223e-06	-2.90906323479107e-05\\
        1.17253507050097e-05	-2.0517160280812e-06\\
        1.47561101973625e-05	-1.04611062714476e-05\\
        1.01870128971349e-05	-1.28657323353369e-05\\
        8.93819927008063e-06	-3.77795641950702e-05\\
        2.92334077996209e-05	-0.000200979569113519\\
        4.14921130320708e-05	-0.000239869923529756\\
        5.2581711460138e-05	-0.000298989376418025\\
        2.37054609806649e-05	-0.000177299823499286\\
        5.86489938420654e-06	-6.07854721465004e-05\\
        1.13437558953974e-05	1.08648219286973e-06\\
        1.79642382384019e-05	-1.29699724338946e-05\\
        1.55648458535804e-05	-3.02463426095077e-05\\
        1.19021585613036e-05	-5.43668993691198e-05\\
        1.41402964305963e-05	-0.000132366004113972\\
        3.52377639694327e-05	-0.000261118710119357\\
        4.03022738647964e-05	-0.000247606110555159\\
        2.93996160848243e-05	-0.000174321736326573\\
        9.28969768172024e-06	-5.86382112126102e-05\\
        1.21160190711112e-05	-1.08195142636063e-06\\
        1.29628582394673e-05	9.35897507475051e-07\\
        1.06534767473785e-05	-1.47263030807503e-05\\
        7.160073904286e-06	-3.472939339865e-05\\
        -7.92759109004113e-07	-0.000148775589026434\\
        6.12380528265025e-06	-0.000158500382569587\\
        1.30403696743046e-05	-0.000168225176112741\\
        1.9956934065959e-05	-0.000177949969655894\\
        2.68734984576133e-05	-0.000187674763199047\\
        1.2328552175205e-05	-1.03378882945347e-05\\
        1.44241212435343e-05	-1.73198326205108e-05\\
        1.03021729641695e-05	-5.80353941586674e-06\\
        1.10463771319309e-05	-8.34665652960034e-05\\
        2.27091439017061e-05	-0.000187838414799552\\
        3.47669891213179e-05	-0.00023924103858582\\
        3.46319452320539e-05	-0.000225635366742471\\
        2.54730570454457e-05	-0.000170200826687803\\
        1.31064229706617e-05	-9.44823918553332e-05\\
        2.12320532722089e-06	7.55170005223215e-06\\
        2.30317437152419e-06	3.42611637789345e-05\\
        6.03601566892694e-06	2.18776938761625e-05\\
        8.45097776577403e-06	-3.85385600558937e-05\\
        1.25194710499884e-05	-0.000111686832684611\\
        2.18170906078441e-05	-0.0001797147176954\\
        3.55669463408754e-05	-0.0002254714194115\\
        3.4130795159789e-05	-0.000212620628376041\\
        9.939645615823e-06	-0.000131706639077949\\
        1.96259858207622e-05	-0.000111557773384915\\
        3.71672306378714e-06	-1.17629614608545e-05\\
        2.25007285910348e-05	-1.85370783966866e-05\\
        1.91213574693155e-05	-2.00922348175103e-05\\
        1.26988796440999e-05	-6.45224098811464e-05\\
        2.13935530379013e-05	-0.000146088303540205\\
        3.10138092086793e-05	-0.000215242422536965\\
        2.91397202298304e-05	-0.000210968846021963\\
        1.8319445794905e-05	-0.000140342136096587\\
        7.10643579196014e-06	-6.90014170824411e-05\\
        4.12772109894452e-06	-8.18420834274931e-06\\
        1.4727841252866e-05	-2.03199194084784e-05\\
        1.03800151659095e-05	-4.86325488080643e-05\\
        1.18050255947576e-05	-9.46217717084286e-05\\
        2.29623183427025e-05	-0.0001373888501537\\
        3.4342768564736e-05	-0.000178550160139428\\
        3.87828619757445e-05	-0.00019772786671275\\
        3.69957146001535e-05	-0.000189057672958999\\
        3.52085672245626e-05	-0.000180387479205247\\
        3.34214198489716e-05	-0.000171717285451496\\
        3.16342724733807e-05	-0.000163047091697745\\
        2.98471250977898e-05	-0.000154376897943993\\
        2.80599777221988e-05	-0.000145706704190242\\
        2.11993576682341e-05	-0.000144938038339879\\
        1.81839425003535e-05	-0.000153524892705092\\
        1.9010144622742e-05	-0.000143953023947752\\
        2.42840570863193e-05	-0.000119034020932617\\
        1.10417586998132e-05	-6.24815249631232e-05\\
        1.23386794394286e-05	-4.40814619698301e-05\\
        1.3635600179044e-05	-2.5681398976537e-05\\
        1.20041638951663e-05	-4.14851879078073e-05\\
        1.28342460733019e-05	-8.1017851641517e-05\\
        1.90471229664596e-05	-0.000110663595130399\\
        2.53895217825315e-05	-0.000144802450739282\\
        1.99302878481667e-05	-0.000146295889797613\\
        1.6747625312507e-05	-0.000126857516305626\\
        1.55446285714128e-05	-0.000109478584929315\\
        1.11154486307091e-05	-0.000103620300764755\\
        1.36438457729807e-05	-8.63101382661003e-05\\
        1.68700504166365e-05	-3.64994739211391e-05\\
        8.82875743114122e-06	-1.20797743144974e-05\\
        9.65179310481679e-06	-6.34815619739786e-05\\
        1.54573083442943e-05	-0.000119255976238959\\
        2.58326012447488e-05	-0.000132075448085617\\
        2.37630593573962e-05	-0.000118648063198194\\
        1.88374551084394e-05	-0.000100600845603498\\
        2.04255476576708e-05	-8.11619864206199e-05\\
        2.11336050401258e-05	-6.55097692697649e-05\\
        1.51690217336902e-05	-6.16982365913736e-05\\
        1.27999523041621e-05	-6.64561176956759e-05\\
        1.14034000193824e-05	-7.7635632076637e-05\\
        1.09788977482953e-05	-0.000104379275155128\\
        1.57572254123728e-05	-0.000116046420001371\\
        3.21453050681095e-05	-0.000147150228980853\\
        1.7085563877028e-05	-0.000143500139597274\\
        1.69502906711063e-05	-0.000137335118069758\\
        2.00564248197921e-05	-0.000116813424333269\\
        1.61677603327579e-05	-8.48009951853392e-05\\
        1.66264422643592e-05	-6.06284573899481e-05\\
        1.70851241959606e-05	-3.64559195945569e-05\\
        1.23636816304784e-05	-5.73555963294614e-05\\
        1.25561329081992e-05	-7.89458618307374e-05\\
        1.4465083596185e-05	-8.8423801996587e-05\\
        1.63740342841709e-05	-9.79017421624366e-05\\
        2.68802141166341e-05	-0.000129195486522328\\
        2.18050419020477e-05	-0.000128981069484762\\
        1.99806329547263e-05	-0.000120044335419419\\
        1.89239818414949e-05	-0.000105072400202855\\
        1.19680369990052e-05	-8.91790714970647e-05\\
        8.39282341723173e-06	-6.74244433828869e-05\\
        9.55657845382109e-06	-5.5467495935398e-05\\
        9.79683418455627e-06	-8.58160789819161e-05\\
        2.20146846711995e-05	-0.000127983194326708\\
        2.30964045063371e-05	-0.000134731877637473\\
        2.1067701090901e-05	-0.000117105804401544\\
        1.8324136027008e-05	-9.25054999962785e-05\\
        1.26850200903061e-05	-7.90827121852029e-05\\
        9.11204814494296e-06	-6.9969140231432e-05\\
        1.09623764442499e-05	-6.59943488795678e-05\\
        1.01756167889376e-05	-9.269601023987e-05\\
        9.90893949780539e-06	-0.000104460575920652\\
        1.67276444711501e-05	-9.72806749682994e-05\\
        2.00587570627557e-05	-0.000131450603349379\\
        2.96659478849594e-05	-0.000133441000916816\\
        2.7036579267466e-05	-0.000125513741566891\\
        1.62544458342474e-05	-9.14175028720769e-05\\
        7.21380482024321e-06	-4.49013652903802e-05\\
        9.47004031953819e-06	-1.79589899979942e-05\\
        1.68487381748871e-05	-2.26133217941749e-05\\
        1.75931953128254e-05	-5.21006586097931e-05\\
        2.67021997323794e-05	-0.000100956129073003\\
        2.81845957079044e-05	-0.000160154845656419\\
        3.5093871709278e-05	-0.00019303786941426\\
        3.07653264068996e-05	-0.000140264646049749\\
        2.56867504430491e-05	-0.000123077410639993\\
        2.26784084732109e-05	-8.00971120907449e-05\\
        1.51443606153591e-05	-4.31455632479964e-05\\
        6.71260591131467e-06	-4.75721887397261e-05\\
        8.0491463626163e-06	-6.39158328411588e-05\\
        1.72829117242441e-05	-8.28240660021285e-05\\
        2.07606911778094e-05	-0.000135978210721155\\
        2.37113280262021e-05	-0.00014704641185798\\
        2.67089299446674e-05	-0.000148661673702558\\
        2.97065318631325e-05	-0.000150276935547136\\
        3.27041337815977e-05	-0.000151892197391715\\
        3.5701735700063e-05	-0.000153507459236293\\
        3.86993376185282e-05	-0.000155122721080871\\
        8.84848422274528e-06	-0.000104671361615473\\
        1.28595040499946e-05	-0.000154846183679722\\
        2.23143814626185e-05	-0.000151952665161203\\
        3.4456346398693e-05	-0.000149042948221756\\
        1.60241430088625e-05	-9.77717617810783e-05\\
        7.06026629707493e-06	-8.9594090028021e-05\\
        7.43607128386584e-06	-7.24859113707679e-05\\
        7.86781311035156e-06	-3.33766439220033e-05\\
        1.3674202491195e-05	-2.58252635760804e-05\\
        1.54681324278494e-05	-4.46674708154134e-05\\
        1.27572459003279e-05	-8.53700832704623e-05\\
        2.45391051138186e-05	-0.000172773263302945\\
        3.74929032338574e-05	-0.00022222189651117\\
        2.73450490092258e-05	-0.000188687921738437\\
        1.31006496480652e-05	-0.000137456644490626\\
        7.50541526918673e-06	-4.90329554562454e-05\\
        8.19088354530362e-06	-2.05086536484155e-05\\
        7.59498128730826e-06	-4.10848630109467e-05\\
        1.08660112763516e-05	-9.71808268800194e-05\\
        1.58861496110402e-05	-0.000133639726668532\\
        1.17944224566482e-05	-0.000137860595364786\\
        8.69891193893338e-06	-0.000145549441618233\\
        2.71042188008621e-05	-0.000160231788953145\\
        4.887955194229e-09	-0.000129977065997317\\
        2.30758839480073e-06	-8.57809177871418e-05\\
        7.18716767126062e-06	-2.07756727711144e-05\\
        1.41539796954265e-05	-1.2333182216807e-05\\
        1.1505755918187e-05	-3.13438052457089e-05\\
        7.34653337510774e-07	-0.000101796281596723\\
        1.64992107230475e-05	-0.00018586119440386\\
        3.81756509727586e-05	-0.000231696392185597\\
        3.55731712968508e-05	-0.000231315807067061\\
        1.75434371829368e-05	-0.000115470494474222\\
        1.07691343716012e-05	-2.33352718631069e-05\\
        1.66540934130218e-05	-1.81024594274722e-05\\
        2.23308251212329e-05	-5.18833112590852e-06\\
        2.36822576213991e-05	-4.39570817041994e-05\\
        3.66646454709807e-05	-0.000126633644212638\\
        4.52813905035917e-05	-0.000174068150741209\\
        4.60488894802598e-05	-0.000189364831734524\\
        4.68163884569278e-05	-0.000204661512727837\\
        3.10183212632123e-05	-0.000123967112206544\\
        1.60606645557978e-05	-5.44563587397749e-05\\
        1.9978327076735e-05	-2.35909658990427e-05\\
        6.69583853823744e-06	-4.1640153953372e-05\\
        4.17107257762062e-06	-8.66464857304309e-05\\
        2.33832866041909e-05	-0.00014591314061183\\
        3.23838993286637e-05	-0.000187770930628939\\
        2.49183468301979e-05	-0.000176661568127521\\
        1.56387024470185e-05	-0.000124716530580044\\
        1.35898590087891e-05	-5.81014363481115e-05\\
        1.30328893984755e-05	-6.179558711922e-06\\
        9.62994178399056e-06	-2.27151624160144e-05\\
        2.83097081743399e-06	-2.62294953818359e-05\\
        9.08062206748825e-06	-0.000103560560466698\\
        2.58998478140275e-05	-0.000167181700055466\\
        3.73815808295806e-05	-0.000201781223566371\\
        3.18857998147455e-05	-0.000177602039376447\\
        2.4455895346796e-05	-0.000141424510760204\\
        1.4069378576067e-05	-0.000115399138989878\\
        4.1442419886167e-06	-7.53702996369625e-05\\
        4.16218994803757e-06	-2.02672562512298e-05\\
        7.51859379568167e-06	6.45887901339185e-06\\
        4.55343010646554e-07	-3.21704725241375e-05\\
        1.56685420678571e-05	-0.000137698649082957\\
        3.55146471364181e-05	-0.000194270283934499\\
        2.89775952777068e-05	-0.000179159976315637\\
        1.44402133623011e-05	-0.000134152918945465\\
        1.14829620985126e-05	-7.53878287187831e-05\\
        1.26824445993385e-05	-3.50540312219162e-05\\
        1.12536522268926e-05	-2.7476596672325e-05\\
        1.00560801652457e-05	-5.71662261772942e-05\\
        1.1687817008403e-05	-0.000119954898436582\\
        2.79653176222273e-05	-0.000144711344708739\\
        3.64985072386831e-05	-0.000183419464712333\\
        2.42606399733162e-05	-0.00018119058786882\\
        1.55245322816588e-05	-0.000170306815545639\\
        1.33067009174909e-05	-0.000150581557806752\\
        1.10888695533229e-05	-0.000130856300067864\\
        8.87103818915507e-06	-0.000111131042328977\\
        8.34465026855469e-06	-3.61203446978137e-05\\
        1.01151715441272e-05	-9.06559885228741e-05\\
        1.94583677430511e-05	-0.000153800323036792\\
        3.67480546103305e-05	-0.000196172334712495\\
        1.70991156530338e-05	-0.000176687136913176\\
        1.62474090565154e-05	-0.000122517273450947\\
        9.8890377596125e-06	-5.18605164499663e-05\\
        2.899146010964e-06	-2.71723729876782e-05\\
        2.11728422600154e-06	-2.94697256150247e-05\\
        3.72242865893009e-06	-5.83939728530426e-05\\
        1.44683572935599e-05	-0.000116860554584501\\
        3.1134669972637e-05	-0.000165252210813769\\
        2.85262541201e-05	-0.000169900558081771\\
        1.49081608085916e-05	-0.000171366968222314\\
        4.02035871670588e-06	-0.000141046224282001\\
        -2.34289471375903e-06	-7.73544519040187e-05\\
        2.43076784930976e-06	-2.34570573342286e-05\\
        9.73011676530205e-06	-1.20264822039946e-05\\
        9.14126420418076e-06	-3.39588258059581e-05\\
        2.200357869025e-05	-0.000121359833171321\\
        3.31175448333462e-05	-0.00019627135986688\\
        2.19435571959932e-05	-0.000184390447025038\\
        1.84856352894409e-05	-0.0001567736700546\\
        9.96244237024714e-06	-0.00010016409785332\\
        6.46654280257833e-06	-4.11777432511218e-05\\
        7.08075427283966e-06	-1.44800707602801e-05\\
        -2.23876494151132e-06	-4.54551443693971e-05\\
        8.58605109937771e-06	-0.000107270327516716\\
        2.3599144274758e-05	-0.000151790419157434\\
        2.13693623026487e-05	-0.000153005617390344\\
        1.11511992353338e-05	-0.000142385012639536\\
        8.43624302806743e-06	-0.000135519805805571\\
        1.52641157844175e-06	-9.14976724725352e-05\\
        1.51731339268198e-06	-4.47173545891699e-05\\
        8.12205175982036e-06	-4.369860128627e-06\\
        8.80950674118575e-06	-1.64618187379186e-05\\
        9.29057664064215e-06	-3.03827789534382e-05\\
        9.58906491419013e-06	-8.26495040241891e-05\\
        2.57435995611467e-05	-0.00015881651505563\\
        2.2904249961495e-05	-0.000149730596336745\\
        2.00649003618433e-05	-0.000140644677617859\\
        4.65461194951209e-06	-6.58441518265865e-05\\
        9.20705181981463e-06	-5.85018076081199e-06\\
        7.20252257095401e-06	-1.30035426832458e-05\\
        -3.79312229127728e-06	-5.05989460724925e-05\\
        2.10651721314382e-06	-0.000129621465935586\\
        5.18160514370662e-06	-0.000143647027362017\\
        2.77826685806391e-05	-0.000171749667686077\\
        1.85281194602061e-05	-0.000157355268569736\\
        -4.72033598706553e-06	-0.000101825360145458\\
        -3.76049486548568e-06	-5.43532599085852e-05\\
        2.72884048094819e-06	-3.26526692402422e-05\\
        1.87547556604394e-06	-5.9445473292842e-05\\
        6.38299280928931e-06	-9.73460123708988e-05\\
        5.78681034828145e-07	-0.000102683906234912\\
        6.00687813873073e-06	-0.000127447228623485\\
        6.10039629274017e-06	-0.000142524314315367\\
        2.19669863353612e-06	-0.000139612053618846\\
        -2.94037180283735e-06	-0.000102551647269325\\
        -5.38671590204829e-06	-6.57737161887073e-05\\
        -4.64039506797913e-06	-5.05790233728714e-05\\
        -7.28367871587888e-06	-6.03244265446731e-05\\
        -1.46391973653155e-05	-0.000101240452182021\\
        -8.51923790110674e-06	-0.000128206907077665\\
        1.53117552716352e-05	-0.000160384115201671\\
        1.77499999231466e-06	-0.000152262946958266\\
        -6.76679463806619e-06	-8.43503937654928e-05\\
        -3.57438976222054e-06	-3.70965676476849e-05\\
        -4.56741068821011e-06	-5.71719720506215e-05\\
        -9.12925144678404e-06	-9.08548309940987e-05\\
        -1.3276806828847e-05	-0.000112705738576805\\
        -8.14737622630338e-06	-0.000156670628865071\\
        -8.49489551906576e-06	-0.000112539833094167\\
        -3.800859073642e-06	-0.000109528755464932\\
        -9.40865822815831e-06	-6.37497027516211e-05\\
        -8.92501398937548e-06	-6.58322468560877e-05\\
        -8.29898602299889e-06	-6.90335262296044e-05\\
        -7.67295805662227e-06	-7.22348056031212e-05\\
        -7.04693009024568e-06	-7.54360849766379e-05\\
        -6.42090212386905e-06	-7.86373643501547e-05\\
        -5.79487415749246e-06	-8.18386437236714e-05\\
        -5.16884619111584e-06	-8.50399230971882e-05\\
        -4.54281822473924e-06	-8.82412024707049e-05\\
        -5.54557756469764e-07	-7.75717437444741e-05\\
        -1.18346220492058e-06	-3.96802507253126e-05\\
        -2.82859121813095e-06	-2.15934649355239e-05\\
        -1.05803348692651e-05	-4.53025272617269e-05\\
        -8.06356902495633e-06	-9.97351237572175e-05\\
        -7.14213483193413e-06	-0.000143437131987501\\
        -2.12979429168253e-06	-0.000152846266742833\\
        5.89116627336023e-06	-0.000133984854113039\\
        4.2519179020623e-06	-9.22181281271028e-05\\
        -1.72017236499837e-06	-4.95281236250992e-05\\
        -3.52028238161266e-06	-5.0507774271417e-05\\
        -9.63275181926561e-06	-6.95073667734549e-05\\
        -2.21042539939542e-06	-0.000102228859850214\\
        -5.51426746619265e-06	-0.000139144622902908\\
        -4.07039302258497e-06	-0.000115970324638569\\
        -6.93335547216457e-07	-0.000112690491330998\\
        -1.55683773667065e-06	-0.000122760214022736\\
        -5.98816953522824e-06	-0.000112176485606077\\
        -9.76276672539175e-06	-8.00531054779843e-05\\
        -1.11518304821179e-05	-2.9942188661572e-05\\
        -1.68936793698902e-05	-4.60988435516242e-05\\
        -1.21600534124067e-05	-0.000121083782014488\\
        -1.22570909368174e-06	-0.000200813034575192\\
        6.43842202927696e-06	-0.000175869039095597\\
        -8.16036809409116e-07	-0.000152274666355353\\
        -6.07706135353499e-06	-9.92729513505302e-05\\
        -8.38288580378372e-06	-3.73276649329779e-05\\
        -1.10888006018428e-05	-1.82779289987141e-05\\
        -1.02804644804983e-05	-3.28203116052042e-05\\
        -1.01654933587985e-05	-6.85400622449793e-05\\
        -3.47160516783229e-06	-0.000155039833497632\\
        1.2475238685988e-05	-0.000198090774804386\\
        1.34988551042742e-05	-0.00019061146830914\\
        6.16591823212653e-06	-0.000160750851374696\\
        -2.13219807898031e-06	-0.000127687690116078\\
        -1.7890836983704e-06	-0.000101679620065847\\
        -1.44596931776047e-06	-7.5671550015614e-05\\
        -1.10285493715056e-06	-4.96634799653826e-05\\
        1.41702925295597e-06	-3.29714150201007e-05\\
        3.31632191214043e-06	-7.72361975934486e-05\\
        1.47603198772628e-05	-0.000218115779259647\\
        2.04309209609776e-05	-0.000232502304231294\\
        1.1537914218819e-05	-0.000184832435847707\\
        1.8446798782216e-06	-0.0001117610452096\\
        3.98454825985029e-06	-4.74405155490177e-05\\
        7.63764284869589e-06	-2.04657130349484e-05\\
        6.04400460148607e-06	-3.12019717472377e-05\\
        4.65976711101806e-06	-7.37899098152181e-05\\
        7.34740371832643e-06	-0.000126027223888683\\
        1.27858670416431e-05	-0.000166777910563369\\
        2.80558032205391e-05	-0.000195194746478444\\
        1.70534215285025e-05	-0.000155974491740948\\
        4.38938849352553e-06	-0.00011272244703483\\
        1.96661098964413e-05	-9.77138746941352e-05\\
        4.83877302663499e-05	-0.000120305050831119\\
        8.32356937968219e-05	-0.000149103680439008\\
        0.000136134599112062	-0.000212190734910284\\
        0.000212220073255192	-0.000259636176251572\\
        0.000302580060407106	-0.000245625348132978\\
        0.000409216401149164	-0.000282297870343535\\
        0.000541505168994586	-0.000345677518627368\\
        0.000671759880114898	-0.000385825582408689\\
        0.000853250199797726	-0.000558566691524483\\
        0.000994267657136488	-0.000594861347788746\\
        0.00115846991945579	-0.000676332724885419\\
        0.00129411161724351	-0.000681557366673784\\
        0.00143219711748841	-0.000807100547224296\\
        0.00158581745958774	-0.000984698374456016\\
        0.00173858154302691	-0.00103860250274275\\
        0.00194305446015816	-0.0012346007182417\\
        0.00216487733084515	-0.0013473454881927\\
        0.00238845884216832	-0.00146033718828157\\
        0.00247616301835244	-0.00168151009695719\\
        0.00266724044542893	-0.00169748846480826\\
        0.00277940845878069	-0.00186184634849054\\
        0.00286390740060488	-0.00206314336182604\\
        0.0029576004290128	-0.00208430217843233\\
        0.00298076655183509	-0.00215295437951485\\
        0.00329156767523338	-0.00272907183644756\\
        0.00334098013183625	-0.00257356800157452\\
        0.00344948814057637	-0.00260905051381775\\
        0.0037597276547236	-0.00309796950172217\\
        0.00381372750272899	-0.00325792455755767\\
        0.00397683449681439	-0.00340586394334651\\
        0.00401323477943222	-0.00349431587662889\\
        0.00422357221720539	-0.00369797913328538\\
        0.00430940501142982	-0.00385882722043779\\
        0.00436009081988039	-0.00393914628869285\\
        0.00462607663864378	-0.00409005644739663\\
        0.00463761545956369	-0.0042013853265458\\
        0.00458679038054951	-0.00396892943459678\\
        0.00484092772871571	-0.00431470757052979\\
        0.00498810935208086	-0.00444078707086636\\
        0.00507506421158434	-0.00459984234480441\\
        0.0051587340390278	-0.00466555787830226\\
        0.00524350218099463	-0.00469321975640514\\
        0.00540026829602869	-0.0047275539623718\\
        0.0054767055796578	-0.00478142256818882\\
        0.00555682946243345	-0.00482083797523715\\
        0.00556551792188479	-0.00484945768986123\\
        0.0056710833569637	-0.00492172724135939\\
        0.00577666180791327	-0.00498851039129354\\
        0.00587164130391438	-0.00499207353406466\\
        0.00597642112825878	-0.00514534358834702\\
        0.00610887342856736	-0.00519930597615222\\
        0.00628761857370786	-0.0053290377180033\\
        0.0063881742592636	-0.00544619902298166\\
        0.00640440956847121	-0.00548114387704944\\
        0.00661947372871816	-0.00572261207653712\\
        0.00679928389121877	-0.00583470855473504\\
        0.00669844775996838	-0.00583032059361697\\
        0.00690583610609538	-0.00588331256849485\\
        0.00711021583664968	-0.00611244599062013\\
        0.00713359703884372	-0.00605266478682101\\
        0.00719265511126318	-0.00605574673425593\\
        0.00726235114200815	-0.00614815059988629\\
        0.00733307165728689	-0.00624432608136136\\
        0.00745516144767927	-0.00617312718379591\\
        0.00762007825402034	-0.00640488571022794\\
        0.00782426717159334	-0.00633282788028841\\
        0.00797623756104526	-0.0063580440138222\\
        0.00808671136643364	-0.00646435233066187\\
        0.00822155326286346	-0.00655391430843423\\
        0.00832589944888204	-0.00653804392745255\\
        0.0085990846725337	-0.00680556219975458\\
        0.00880538726004055	-0.00700851315630102\\
        0.00891300506184654	-0.00709934812632253\\
        0.00901653938138546	-0.00711385215522069\\
        0.00910862462874997	-0.00714146946534143\\
        0.00912264816509787	-0.00736539855677393\\
        0.00926993373072782	-0.00728733465909518\\
        0.00957369110718805	-0.00728235684236645\\
        0.00956214899910445	-0.00739079597835721\\
        0.00970565919584017	-0.00735224689316625\\
        0.00987075179731456	-0.00739772566087755\\
        0.0100029605177012	-0.00737567427332182\\
        0.0101301707822537	-0.00736831559893274\\
        0.0102978816435309	-0.00766744416920812\\
        0.0103983444040342	-0.00772386242447247\\
        0.0104979922529071	-0.00782174400404063\\
        0.0106215181647345	-0.00792608208282845\\
        0.0107281440478983	-0.0079853725360423\\
        0.0108581455900776	-0.00811401766275422\\
        0.0110556798032643	-0.0081754379397729\\
        0.011159095537343	-0.00807406421736655\\
        0.01125914717573	-0.0080347019388528\\
        0.0113776424801513	-0.00820744969613769\\
        0.0114732436249168	-0.00830556516465427\\
        0.0116178445902563	-0.00834809768420598\\
        0.0117936166228983	-0.00837548980644694\\
        0.0119377235502901	-0.00846057723682265\\
        0.0120848764613585	-0.00850210680450385\\
        0.0122066439317979	-0.00828847204260205\\
        0.0123122044116199	-0.00831066282534412\\
        0.012393609082501	-0.00845732328639407\\
        0.0125030393348106	-0.0086018148906201\\
        0.0125842211997672	-0.00869400101165249\\
        0.0126226406771472	-0.00875161224107577\\
        0.0126610601545272	-0.00880922347049904\\
        0.0129078697115653	-0.00897173855049723\\
        0.012961696510304	-0.00889837365894707\\
        0.0130155233090427	-0.00882500876739693\\
        0.0132303435952432	-0.00885144418439592\\
        0.0134279247274615	-0.00885820737010254\\
        0.0135163542919515	-0.00895631679440856\\
        0.0135794700132545	-0.00909150106487315\\
        0.0137744160892732	-0.00925153124267835\\
        0.0138972033491559	-0.00939736402728125\\
        0.0139809683384345	-0.00943926402096019\\
        0.0140739368663538	-0.00931350775541888\\
        0.0142484332931788	-0.00911083316752418\\
        0.0143587522933141	-0.00915039798275678\\
        0.0144487589615746	-0.00916540488224819\\
        0.0145822955202029	-0.00918254437986746\\
        0.0146882456557419	-0.00918570936196762\\
        0.0147863294128766	-0.0093257819821644\\
        0.0148733306554542	-0.00946507519146104\\
        0.0149622298832305	-0.0095120689606115\\
        0.0151066791069177	-0.00955889645841307\\
        0.0152279400658774	-0.00966867834121198\\
        0.0153712281949423	-0.0094479931800257\\
        0.0153485675711086	-0.0100246171914005\\
        0.01551267957549	-0.0100756770829717\\
        0.015662613713479	-0.00962419476307533\\
        0.015747734688698	-0.00956125851007218\\
        0.0159226833300122	-0.00973161061830777\\
        0.016054630279541	-0.0100287471382316\\
        0.0161486701227015	-0.0102273302989281\\
        0.0164017021359051	-0.0100145941321281\\
        0.0165456248163695	-0.00991640592248982\\
        0.0166728549601564	-0.0101171906970511\\
        0.0167371636418284	-0.010393869404196\\
        0.0167695307491125	-0.0104401820601436\\
        0.0168864907374829	-0.0103564444680895\\
        0.0170401742059838	-0.0103100829461788\\
        0.0171670995267165	-0.0103230674334581\\
        0.0173120743083344	-0.0103018664381207\\
        0.0174864542835822	-0.010303283586317\\
        0.0175875480613152	-0.0104646609574083\\
        0.0176418238191713	-0.0104672244076195\\
        0.0176960995770274	-0.0104697878578308\\
        0.0177503753348835	-0.010472351308042\\
        0.0180676520856644	-0.0105465503840565\\
        0.0182009986064727	-0.0106587363706934\\
        0.0183567149118742	-0.0107531749354351\\
        0.0185099870413681	-0.0107101856043552\\
        0.0186516669637531	-0.0106018488547615\\
        0.0187685954020264	-0.0106506932661371\\
        0.0188618635009655	-0.0108649875208258\\
        0.0189412727278201	-0.0109443177563095\\
        0.0190255951381407	-0.0110126658790713\\
        0.0191370896961444	-0.011066394531403\\
        0.0192478108852053	-0.0111421873631067\\
        0.0193339450021052	-0.0112798445406718\\
        0.0194682385245162	-0.0114035382431353\\
        0.0195806566465681	-0.0114388894746979\\
        0.0196898551422244	-0.0114451211752244\\
        0.0197967336975142	-0.0114888477326517\\
        0.019860036283877	-0.0115499460325251\\
        0.0199965181271582	-0.0114653770715909\\
        0.0201002541881402	-0.0114288411340709\\
        0.0202151198996811	-0.0114520231231273\\
        0.0203422995286429	-0.0114439154263899\\
        0.020474795394429	-0.01124117949031\\
        0.0206095247145592	-0.0110537156216156\\
        0.0207038690308433	-0.0109746021455633\\
        0.0207857986922668	-0.0109928822992193\\
        0.0208720071414649	-0.0110293284936477\\
        0.0209539430299456	-0.0110362396948972\\
        0.0210430366058717	-0.0110919475205121\\
        0.0211052022495343	-0.011115967152034\\
        0.0211504670174232	-0.0112788376410589\\
        0.0212220929638952	-0.0112779756611229\\
        0.0212845718829429	-0.0113339494714774\\
        0.0213343381008967	-0.0113958062744775\\
        0.0214159982407842	-0.011415970949999\\
        0.021516787410567	-0.0114542053058619\\
        0.021603994070265	-0.0115167608096366\\
        0.0216677630711094	-0.01155249634859\\
        0.0217163559357142	-0.0115809081375039\\
        0.021753039294515	-0.0115828869187649\\
        0.0217859530258928	-0.0115764990564251\\
        0.0219085999483642	-0.0115647603244605\\
        0.0219306482446322	-0.0115752475822633\\
        0.0219526965409002	-0.0115857348400661\\
        0.0220857749667309	-0.01167812681601\\
        0.0221340539519395	-0.0116742965790412\\
        0.0221735088167928	-0.0116760803062763\\
        0.0222093490128278	-0.0117187344192326\\
        0.0221937863483061	-0.0117314614137375\\
        0.0222485891292368	-0.0117719427559622\\
        0.0223642256243009	-0.0117898830919401\\
        0.0224028605225545	-0.0117931251190834\\
        0.0224565506356612	-0.0117785615530847\\
        0.0225066830809863	-0.0117674720119693\\
        0.0225721955139522	-0.0117892538853483\\
        0.0226432319838608	-0.0118394665577478\\
        0.022710276391487	-0.0118777112283272\\
        0.0227820737062561	-0.0118786679137907\\
        0.0228720146880475	-0.0118823792892855\\
        0.022944185880535	-0.0118671727395879\\
        0.0229774135224583	-0.011904689570583\\
        0.0230387806716859	-0.0119080501379209\\
        0.0231337325499482	-0.0118983702812701\\
        0.0231961846853793	-0.0119357208736699\\
        0.0232670143796252	-0.0119304796237966\\
        0.0233459583125144	-0.0119058272124187\\
        0.0234183706594317	-0.0118969185114577\\
        0.0234804895375255	-0.0119047743523377\\
        0.0235244193701751	-0.0119539289061997\\
        0.0235810206891796	-0.0119814737806532\\
        0.0236212069887427	-0.0120751645316218\\
        0.0236577898648554	-0.0121464295626164\\
        0.0237173094466407	-0.012194048115619\\
        0.0237962056460205	-0.0122399810413786\\
        0.0238855349036457	-0.0122047857303496\\
        0.0239651254258689	-0.0121527097121426\\
        0.0240060211410522	-0.0122621073336601\\
        0.0240205512011108	-0.0124408497921122\\
        0.0240295161043538	-0.0125459989047982\\
        0.0240480352638955	-0.0126034818567869\\
        0.0240913789089005	-0.0126678905335702\\
        0.0241626181778637	-0.0127428652548522\\
        0.0242273616302864	-0.0127379072393715\\
        0.0242871108130062	-0.0126973549057365\\
        0.0244187588358316	-0.0124872727970359\\
        0.0244887768808064	-0.0125557515402845\\
        0.0245241676147091	-0.0126803143716089\\
        0.0245488209503991	-0.0129002562696372\\
        0.0245401963877552	-0.0131219502735641\\
        0.0245542297278918	-0.0132069466745537\\
        0.0246276784268006	-0.0132228471071746\\
        0.024725026313213	-0.0132741509764846\\
        0.0247968195310397	-0.0133921614410735\\
        0.0248419487789023	-0.0134972599394362\\
        0.024883093367252	-0.0135196575227372\\
        0.0249189892364994	-0.0135101516637457\\
        0.0250285235519224	-0.013681039482511\\
        0.0251008732408365	-0.0137001504378289\\
        0.0251648329008675	-0.0137457232327851\\
        0.0252311860346815	-0.0138351555083813\\
        0.0253580354689722	-0.0138693428451959\\
        0.0254461067151612	-0.0141874276014377\\
        0.0255259622892314	-0.0142813748320697\\
        0.0255966884788989	-0.0143549856774008\\
        0.025683913379717	-0.0142947543595487\\
        0.0257629104949214	-0.0142493803023291\\
        0.0258140879937194	-0.014406682936771\\
        0.0258686801733003	-0.0146197957745865\\
        0.0259504447776454	-0.0146675313657243\\
        0.0260241345968497	-0.0147735377549921\\
        0.0260562792908322	-0.014882079671673\\
        0.0261178604563583	-0.0147234033827508\\
        0.026195359760176	-0.0147960644601437\\
        0.0262943155065856	-0.0147364886553321\\
        0.0263707433478528	-0.0147398318302811\\
        0.0264272425927263	-0.014804375675304\\
        0.0264893254674659	-0.0148304813906575\\
        0.0265557232729298	-0.0148316894912225\\
        0.0266158042964056	-0.0148050568568432\\
        0.0266473244693162	-0.0149125631608777\\
        0.0266895160247293	-0.015013224468747\\
        0.0267522593562393	-0.0151007031521023\\
        0.0268282907968273	-0.0153840502201146\\
        0.0268528805859236	-0.0154567925131711\\
        0.0268704478378906	-0.0156304119653793\\
        0.0269346112881072	-0.015730374851175\\
        0.0270322239999857	-0.0157768872669381\\
        0.0270525446156435	-0.0158017032656284\\
        0.0271497536440698	-0.0157918294536947\\
        0.0273497120249358	-0.0158463376348521\\
        0.0274577823733907	-0.0158802123472124\\
        0.027565907567174	-0.0158066463817228\\
        0.0275831439893406	-0.0159335560981967\\
        0.0276393775455249	-0.0159919000751228\\
        0.0277198511893733	-0.0159935687436304\\
        0.0277848074248684	-0.0159973434858978\\
        0.0278284393994179	-0.0160208851893436\\
        0.0279044899655059	-0.0160612709180326\\
        0.0279694649461326	-0.0160959531716627\\
        0.0280057466711481	-0.016151192527877\\
        0.0280370131575473	-0.0161815282801932\\
        0.028012128814353	-0.0161848075403389\\
        0.0280437002678568	-0.0161794195483378\\
        0.0281123588943352	-0.0162061259163442\\
        0.0281722378833709	-0.0162712678743107\\
        0.0282421967891113	-0.0162889231489471\\
        0.0283445638807369	-0.0162255514091369\\
        0.0284430024855266	-0.016163563867595\\
        0.0285067804575121	-0.0161201804522743\\
        0.0285965647588295	-0.015929292431067\\
        0.0285889765458537	-0.0157121588785187\\
        0.0286222012939663	-0.0157458842716119\\
        0.0286773255298679	-0.0157903315950213\\
        0.0287365785527341	-0.0157455105609726\\
        0.0288009531485082	-0.0156959187291181\\
        0.0288540373894103	-0.0156916414591343\\
        0.0288920847399104	-0.0157110614895867\\
        0.0289245813329707	-0.0157529904434562\\
        0.028942314395317	-0.0158475467630823\\
        0.0289413958482573	-0.0159184286047361\\
        0.0289437200624678	-0.0159275631083796\\
        0.0289460442766783	-0.0159366976120232\\
        0.0289483684908889	-0.0159458321156667\\
        0.0289506927050994	-0.0159549666193103\\
        0.0289530169193099	-0.0159641011229538\\
        0.0289553411335204	-0.0159732356265974\\
        0.0291479480789929	-0.0162582462328236\\
        0.0292086725492735	-0.0163636221305744\\
        0.0292055163725739	-0.0164771073426343\\
        0.0291719359475834	-0.0165581848247942\\
        0.0291909308460964	-0.0165958354272038\\
        0.0292285045510121	-0.0166314201378361\\
        0.0293252454236951	-0.0166025882690089\\
        0.0293845532571185	-0.0166097057804598\\
        0.029427511196487	-0.0166129674360151\\
        0.0294747375405116	-0.0165921543153668\\
        0.0295030241912196	-0.0166734120256858\\
        0.0294513721547656	-0.0169822892688457\\
        0.0294199473439725	-0.0170707023981646\\
        0.0294503464041047	-0.0170719303424298\\
        0.0295274896866835	-0.0170818494250462\\
        0.0295688400142704	-0.0170665709862163\\
        0.029542626749282	-0.0171443369526391\\
        0.0295511378113602	-0.0171994909645895\\
        0.0296412153452537	-0.0171815454085049\\
        0.0296562792880397	-0.0172249001929272\\
        0.0296296861652581	-0.0173044371066677\\
        0.0296014717327478	-0.017386901297786\\
        0.0296513082010394	-0.0174010108878501\\
        0.0297961925738494	-0.0173212763048087\\
        0.0297669383583713	-0.0174661494655637\\
        0.0297898156052177	-0.0175343344794948\\
        0.0297963070294861	-0.0175799069626734\\
        0.0298125339396103	-0.0176044986964293\\
        0.029814620772673	-0.017650481728237\\
        0.0297991975791704	-0.0177014908081352\\
        0.0298018426506497	-0.0177375309453198\\
        0.0298181368223053	-0.0177922900101986\\
        0.0298331956077777	-0.0178526929338702\\
        0.0298541452233756	-0.0178957051935991\\
        0.0300270018018032	-0.017601355134334\\
        0.0300369031768487	-0.0175464812335603\\
        0.0300249817047392	-0.0175236778128669\\
        0.0300130602326297	-0.0175008743921735\\
        0.0300011387605202	-0.0174780709714802\\
        0.0299892172884106	-0.0174552675507868\\
        0.0299308277085488	-0.0180594273445938\\
        0.0299538429873665	-0.0180715935537278\\
        0.0300227961241244	-0.0180870749440226\\
        0.0300564882927496	-0.0180069533235114\\
        0.0300732518868302	-0.01803496784627\\
        0.0300733151112614	-0.0181565030886826\\
        0.0300639051407968	-0.0182204907198548\\
        0.0300489189132315	-0.0182873905650416\\
        0.0300346211384106	-0.0183450553547749\\
        0.0300289104259041	-0.0183801300809505\\
        0.0300275663517281	-0.0184160015391921\\
        0.0300170841338103	-0.0184820820405435\\
        0.030006933214024	-0.0185591555758575\\
        0.0300645284747568	-0.0184981320257953\\
        0.0301237190581538	-0.018251814807168\\
        0.0301214655244644	-0.0182788050799368\\
        0.030083201575655	-0.0184385914444984\\
        0.0300041158328188	-0.0186594525132916\\
        0.0299876933329501	-0.0186760159426855\\
        0.0300032776311142	-0.0186440726632407\\
        0.0300096291337272	-0.018623390347634\\
        0.0299918653178347	-0.0186465579018672\\
        0.0299840766362458	-0.0186649250149298\\
        0.0300269659592491	-0.0185870114580224\\
        0.0300567365612362	-0.0185489763177535\\
        0.0300718241478724	-0.0184548429524079\\
        0.0300613136813958	-0.0184057504254\\
        0.0300072340278712	-0.0186024439129181\\
        0.029970859875701	-0.0187143371935303\\
        0.0299751610766283	-0.0186233477047618\\
        0.029979212002345	-0.018565617095945\\
        0.0299777450676655	-0.0185339501041602\\
        0.0299771833610742	-0.018470714732158\\
        0.0299709045700918	-0.0184977712367336\\
        0.0299496193481173	-0.0185244031037517\\
        0.0299360928368279	-0.0185597644901591\\
        0.0299372498575909	-0.0185505705372844\\
        0.0299455447615983	-0.0185156204736273\\
        0.029943629187447	-0.018507758271334\\
        0.0299252284207755	-0.0185425962228023\\
        0.0299148869946133	-0.0185370675372771\\
        0.0299135648969402	-0.0185188714620994\\
        0.0299143233489397	-0.0184977533142392\\
        0.0299356721434324	-0.0184414444472407\\
        0.0299139855814242	-0.0184998350356566\\
        0.0299072303413071	-0.0184883354498914\\
        0.0299003378791305	-0.0184986242221983\\
        0.0298833959577368	-0.0185548146950095\\
        0.029867611918583	-0.0185937924640364\\
        0.0298561075005904	-0.0186102769831296\\
        0.0298466515597929	-0.0186208292648893\\
        0.0298696142779649	-0.018534330337586\\
        0.0298887134173115	-0.0185227545030917\\
        0.0298956734357986	-0.018466459536413\\
        0.0299017379798749	-0.0185021158067184\\
        0.0298948946076798	-0.0185196690621147\\
        0.029870506423652	-0.0186097562968007\\
        0.0298395023200779	-0.0187282315574791\\
        0.0298222784107041	-0.0188007116207223\\
        0.0298400695915212	-0.0187599217364546\\
        0.0298721663814215	-0.0186955732966512\\
        0.029894798838953	-0.018685033731219\\
        0.0299171408931057	-0.0186789544720385\\
        0.0299358150029587	-0.0186922034894006\\
        0.0299488953272033	-0.0186722375719356\\
        0.0299708203093646	-0.0187281173764155\\
        0.0299695374091483	-0.0188016280155245\\
        0.0299577349630625	-0.0189173600986243\\
        0.0299481509972715	-0.0189959742853263\\
        0.0299752001051003	-0.0190348507142689\\
        0.0300427642740473	-0.0190343446475967\\
        0.0301247953267441	-0.0189931704392999\\
        0.0302121198671829	-0.0189829950051476\\
        0.0302609802376857	-0.0190476915982998\\
        0.0301779095400475	-0.0193014268615191\\
        0.0301969036276824	-0.0194618976614834\\
        0.0302360113622594	-0.0195175966619669\\
        0.0302705260708485	-0.0195463304793379\\
        0.0302760161951606	-0.0195448844198093\\
        0.0302815063194727	-0.0195434383602807\\
        0.0302869964437848	-0.019541992300752\\
        0.0305760861246283	-0.0197112667141533\\
        0.0306344492323758	-0.0199662042556456\\
        0.0307658882719496	-0.0202517019617894\\
        0.0308569892368014	-0.0203152626526923\\
        0.0309390495045713	-0.0203645669095409\\
        0.0310914279949731	-0.020460353967192\\
        0.0313216791749229	-0.0206210722983943\\
        0.0315893194376518	-0.0207573992798996\\
        0.0318562824831691	-0.0208959076033266\\
        0.0321086571082013	-0.0210598966736203\\
        0.0323997156672101	-0.0212615341554992\\
        0.0326517080311563	-0.0214691061678396\\
        0.0329286433514521	-0.0216698086497843\\
        0.0332167347194049	-0.0218928014207655\\
        0.0335621154879127	-0.0221165407748012\\
        0.0338846921888993	-0.0223916449605018\\
        0.0341617162382	-0.0226467925449424\\
        0.0344683429875257	-0.022961152474526\\
        0.0349290998072863	-0.0234488458532558\\
        0.0353138093559247	-0.0237433610609197\\
        0.0357267912913876	-0.0240529767792554\\
        0.0361385743670042	-0.024359960827298\\
        0.0365316992181091	-0.0246766732247925\\
        0.0369782224882292	-0.0250135013186367\\
        0.0374749897200522	-0.0254927486980356\\
        0.0380678015473939	-0.0260048686011498\\
        0.0386411266060143	-0.0264476210118306\\
        0.0392202217765499	-0.0268124659003939\\
        0.0398453174172679	-0.0272528187944552\\
        0.0404461237067869	-0.0277989420348711\\
        0.0409787744149408	-0.02820878045387\\
        0.0416018336763278	-0.0285744735302017\\
        0.0422355954509459	-0.0291726124730698\\
        0.0428233601218051	-0.0296913022360289\\
        0.0434795228929269	-0.030250318640893\\
        0.0442065997748893	-0.0308375413189788\\
        0.0449798208613728	-0.0313893266527422\\
        0.0456303038315586	-0.0318716034097917\\
        0.0461852226678934	-0.0323164628816447\\
        0.0465710740597377	-0.0326742765351818\\
        0.0469569254515821	-0.0330320901887191\\
        0.0485788610149625	-0.0340443841092138\\
        0.0492760901784181	-0.034499462446631\\
        0.050108048142223	-0.0351105942819398\\
        0.0506159175881573	-0.0354173197266288\\
        0.0511062682431202	-0.0357547031862333\\
        0.0516973238699368	-0.0361101903153054\\
        0.052196948288166	-0.0364404921619288\\
        0.0526030342389068	-0.0368133898559617\\
        0.0531175285716747	-0.0373541269466065\\
        0.0537306073376303	-0.0380372778802631\\
        0.0540908887980839	-0.0384399520565684\\
        0.0547366242828004	-0.039108605296735\\
        0.055140319116875	-0.0395559731550996\\
        0.0556006875657429	-0.0397694262433405\\
        0.0560370738538689	-0.04015345680968\\
        0.0564646734294087	-0.0404493913493467\\
        0.0568647012435767	-0.0407157519303875\\
        0.0572466278529659	-0.0409613764324826\\
        0.0575853223200608	-0.0411675218263734\\
        0.0578589653921265	-0.04137160660342\\
        0.058246430556997	-0.0417284389105405\\
        0.0585600497201584	-0.0419745417261716\\
        0.0588380259637951	-0.0422092586146238\\
        0.0591290778536442	-0.042392992346569\\
        0.0594234868943534	-0.0425703757694381\\
        0.059677228797223	-0.0427085934268707\\
        0.0599838980737742	-0.0429175001169666\\
        0.0602165308526219	-0.0430812677077583\\
        0.0603498713805914	-0.043134480546179\\
        0.0606788397204838	-0.043331071885802\\
        0.0609710781938402	-0.0435786690615055\\
        0.0612391589784309	-0.0438387681558119\\
        0.0615161655407732	-0.0440155517667828\\
        0.0617682037282508	-0.0441358635560137\\
        0.0620220601614103	-0.0442297335944984\\
        0.0622528819235744	-0.0443228093480046\\
        0.0624782392258409	-0.0444445095262588\\
        0.0626561156954717	-0.0446454604522417\\
        0.0627779640336864	-0.0449163760259078\\
        0.0628998123719011	-0.0451872915995739\\
        0.0633064813616583	-0.0452980340549789\\
        0.0635755959413574	-0.0452547657250564\\
        0.0637035857907947	-0.0453216297019284\\
        0.0638776239246094	-0.0453928013478282\\
        0.0640187394271143	-0.0454523237410578\\
        0.0641433904130224	-0.0454653513194097\\
        0.0642859708838982	-0.0454411641495883\\
        0.0644170131621331	-0.0454417170063124\\
        0.0645158416896792	-0.0454603887591738\\
        0.0645973916608096	-0.0454668849712804\\
        0.0646892608510706	-0.0455105341863196\\
        0.0647555256708383	-0.0455462613030016\\
        0.0648223521145452	-0.0456016473342153\\
        0.0648825164050947	-0.0456323528231775\\
        0.0649414381391402	-0.0456513508052042\\
        0.0650114524799812	-0.0456238807504333\\
        0.0650702479595828	-0.045622034344084\\
        0.0651200582820025	-0.0456479721269054\\
        0.0651798854132749	-0.0456553499021631\\
        0.0652613275914187	-0.0456211344770726\\
        0.0653248344032275	-0.0457025040574764\\
        0.0653513225490286	-0.0457788786282372\\
        0.0653740744902493	-0.0458835062478414\\
        0.0653246082291702	-0.0460651593480449\\
        0.0652830206720051	-0.0462630554690956\\
        0.065211005873756	-0.0464730840349014\\
        0.0651063454169661	-0.0466176123622781\\
        0.0649906626112904	-0.0468137747552947\\
        0.0648966969394663	-0.0470103485970674\\
        0.0648116088294347	-0.0470773863992001\\
        0.0646565515153857	-0.0471710159345098\\
        0.0644337069378211	-0.0474148612736083\\
        0.0641772231421887	-0.0476120383129822\\
        0.0640018491478973	-0.047782657226238\\
        0.0638233571899837	-0.0479797743355291\\
        0.0636534132557872	-0.0481436460548629\\
        0.0634912689583187	-0.0483100860173188\\
        0.0633908876991644	-0.0484271757657798\\
        0.0633436167439987	-0.0484923734822933\\
        0.063296345788833	-0.0485575711988068\\
        0.0629225358279495	-0.0490641836029994\\
        0.0628170517102817	-0.0492453735199962\\
        0.0627784380935759	-0.0493388956996577\\
        0.0627739874975156	-0.0494803340661733\\
        0.0627893002765801	-0.049704675793166\\
        0.062805614936234	-0.0498718939656615\\
        0.06285502078702	-0.0499989955307994\\
        0.062934451077858	-0.0502306964316091\\
        0.0630130393177327	-0.0505000099579044\\
        0.0630830721935444	-0.0506778191512655\\
        0.0632045789569992	-0.0508912733723825\\
        0.0633938046881177	-0.0511400679997023\\
        0.0636123572481062	-0.0513372888273554\\
        0.0637959148431905	-0.0515131171698925\\
        0.0639851576752692	-0.0516851637348648\\
        0.0642423363485305	-0.0519255534156399\\
        0.0645573872102619	-0.052253901519843\\
        0.0648388965037781	-0.0525758786300161\\
        0.0651413603261069	-0.052938678886285\\
        0.0654587524946572	-0.0533131315215322\\
        0.0657954686042204	-0.0536534366195381\\
        0.0661781111260218	-0.0540146838414233\\
        0.0665627745455297	-0.0543618280069451\\
        0.0670021692442658	-0.0547698517204151\\
        0.0674242515263562	-0.0552102037116051\\
        0.0678298682714224	-0.0556084221805395\\
        0.0682122170493976	-0.0559773539962495\\
        0.0686448382369866	-0.0564264588445415\\
        0.0692250514938215	-0.057064918968737\\
        0.0696598409536093	-0.0574945008738099\\
        0.0701089792251587	-0.0579990043507682\\
        0.070687992415069	-0.0585563460307035\\
        0.0713431989671345	-0.0591934961522047\\
        0.0719361885620626	-0.0597527100956106\\
        0.0725339800198764	-0.0602739448460266\\
        0.0729926392152561	-0.0608679923736896\\
        0.0735357644535645	-0.0614350580874019\\
        0.0741746505908636	-0.0620429193685486\\
        0.0747381713888827	-0.062602032486778\\
        0.0751680741441501	-0.0629920243830503\\
        0.0756145398347172	-0.0633848932330827\\
        0.0770422101201008	-0.0642497019909266\\
        0.0771474905730722	-0.064488731590785\\
        0.0772527710260436	-0.0647277611906435\\
        0.0773580514790149	-0.064966790790502\\
        0.0785862392640383	-0.0662603727971145\\
        0.0791382421469072	-0.0668494795350408\\
        0.0795916982971601	-0.0674077865222003\\
        0.0799782558760099	-0.0679466329922857\\
        0.0803607183618175	-0.0684869091045156\\
        0.0807980568427268	-0.0691696712372607\\
        0.0811878097906978	-0.06992495486122\\
        0.0816417715217882	-0.0706351663247705\\
        0.0819669593524424	-0.0711525397583361\\
        0.0823091705588979	-0.0716567712281972\\
        0.0825075380109771	-0.072099579822015\\
        0.0827728850889593	-0.0723333591838508\\
        0.0830948673279757	-0.0724807949578296\\
        0.083312032686784	-0.0728503062524581\\
        0.0835191411375245	-0.0732287517034975\\
        0.0836827176063066	-0.073478175246795\\
        0.0838290299930366	-0.073851523264611\\
        0.0839771337689599	-0.0741233050542499\\
        0.0841551239442836	-0.0746470026362207\\
        0.0843036032679554	-0.075020870162025\\
        0.0843502519944783	-0.075549837546065\\
        0.0844540868111239	-0.0760091854290093\\
        0.0847115344087233	-0.0763719983088865\\
        0.0850436350880156	-0.076712978558312\\
        0.0852601537678625	-0.0770609376643501\\
        0.0854302310754272	-0.0774710092402696\\
        0.0855470125772373	-0.0777239506743465\\
        0.0858015314371987	-0.0782059901041895\\
        0.0860119796044126	-0.0785865447588709\\
        0.0861831435037998	-0.0788541047915907\\
        0.0863821637109799	-0.0789919096944543\\
        0.0865867957907879	-0.0791429794541556\\
        0.0867338632848186	-0.0792403647933523\\
        0.0867831443659083	-0.079490072628484\\
        0.0868018401243324	-0.0799980791869191\\
        0.0869376180626753	-0.0801014932042602\\
        0.0870222967132471	-0.080398980054546\\
        0.0870594166452592	-0.0805364747714932\\
        0.0870854249615962	-0.080559103587759\\
        0.0871114332779332	-0.0805817324040249\\
        0.0872271306069469	-0.080934811599936\\
        0.0872168537621033	-0.0811971997061202\\
        0.0871754593690621	-0.0814098982510863\\
        0.0871237772658774	-0.0816929038003972\\
        0.0870771956206371	-0.0819979196650541\\
        0.0870379943525112	-0.0821546047194034\\
        0.0870320980363516	-0.0822197228044587\\
        0.086968935492182	-0.0822096742178863\\
        0.0869656752124968	-0.0827090843692337\\
        0.0868387671472162	-0.082780894388808\\
        0.0867112189225798	-0.0829910422730265\\
        0.0865432874978586	-0.0832042929706575\\
        0.086413152381756	-0.08338318264337\\
        0.0863398486410774	-0.0835478450274709\\
        0.0862575630417517	-0.0837290269663747\\
        0.0862186631953159	-0.0839427040179997\\
        0.0863008225394488	-0.0841136252393556\\
        0.0862189197229347	-0.0845598679230969\\
        0.0860478842550249	-0.0849899116345306\\
        0.0858246247036671	-0.0853355916365455\\
        0.0855724640708468	-0.0856089697246681\\
        0.0852678926431553	-0.085589250864809\\
        0.0849764957069638	-0.0857447167118832\\
        0.0847062602006922	-0.0862011431481192\\
        0.0844157254190951	-0.086617167792233\\
        0.0841235514601433	-0.0869502472760712\\
        0.083878976584438	-0.0877448550025029\\
        0.0836277739223047	-0.0880825046570766\\
        0.0833041673081564	-0.0882978512148808\\
        0.0829421248513308	-0.0883792334817919\\
        0.0826400332724234	-0.0888359406888178\\
        0.0824679273923947	-0.089194224446434\\
        0.082364091633066	-0.089389746232978\\
        0.0820241653576575	-0.0900152062524996\\
        0.0818116540593182	-0.0902736343752249\\
        0.0816493239902876	-0.0904287215724944\\
        0.0816004629908432	-0.0904954764831065\\
        0.0815313319235217	-0.0908665040600635\\
        0.0814055660041157	-0.091183349457085\\
        0.081327883786746	-0.0914326441454925\\
        0.0812890634041445	-0.0917611657661351\\
        0.0812908129066814	-0.0921113506453667\\
        0.0813541375224412	-0.0923641014966624\\
        0.0814630725799196	-0.0924913807972351\\
        0.0815930020242941	-0.0925196502945263\\
        0.0818312943279287	-0.0929622011590923\\
        0.0819544187736084	-0.0930856715658279\\
        0.0820637237063438	-0.0929921048186737\\
        0.0822494762904284	-0.0932619748831914\\
        0.0824446681800521	-0.093657538750849\\
        0.0826811554993206	-0.0943146261219021\\
        0.0829077527336965	-0.0949286790259255\\
        0.0831240106083566	-0.0953789998483833\\
        0.0833847425854272	-0.0956120685335869\\
        0.0837143098138982	-0.0958266741103676\\
        0.0840547227166494	-0.0964220484913787\\
        0.0842280536744238	-0.0965266261085234\\
        0.0845680666878294	-0.0972758659767534\\
        0.0848745685911088	-0.0977762614640895\\
        0.0853031072964957	-0.0981577365734169\\
        0.0857187274419665	-0.0983618046528622\\
        0.0861969718830376	-0.098664821684967\\
        0.0868365820139455	-0.0993477260081236\\
        0.0873282932371391	-0.0997293210261542\\
        0.0878195111688507	-0.100054816097305\\
        0.0884013816362249	-0.100729003572859\\
        0.0889049720768098	-0.101591962871671\\
        0.0895902627936913	-0.101870291249603\\
        0.0902367207494726	-0.102452734667659\\
        0.0909535766807361	-0.102999331426374\\
        0.0916722559288055	-0.103524496983896\\
        0.0924124622883569	-0.104046973387004\\
        0.0932087883888576	-0.104554055033913\\
        0.0940546805031218	-0.105062989759868\\
        0.0948855049852398	-0.105663647502398\\
        0.0956535650630045	-0.106341983354345\\
        0.0964207453883217	-0.10668408196124\\
        0.0965681411731713	-0.106832267679492\\
        0.0967055392513348	-0.106977325400743\\
        0.0968429373294983	-0.107122383121994\\
        0.0969803354076618	-0.107267440843245\\
        0.0971177334858253	-0.107412498564496\\
        0.100291123639956	-0.109213360930551\\
        0.101147180117056	-0.10966835353901\\
        0.101857798734912	-0.110225007056024\\
        0.102448441353228	-0.110752054043473\\
        0.103051482891853	-0.111199972847004\\
        0.103554022669249	-0.111987770710603\\
        0.10423834476229	-0.112441180908156\\
        0.104801178012137	-0.112913580402483\\
        0.105367786162718	-0.113306728254737\\
        0.105879716326633	-0.113650882904476\\
        0.106381920293471	-0.113968821279326\\
        0.106899021481488	-0.114282718739956\\
        0.107372184911325	-0.114667455370494\\
        0.107848957018113	-0.115085983071529\\
        0.10830567188711	-0.115245338170987\\
        0.108682140007915	-0.11553481139526\\
        0.109192884424718	-0.11587416771932\\
        0.109628158831413	-0.116102707365934\\
        0.110039203550368	-0.116335826316188\\
        0.110458261731983	-0.11656003393228\\
        0.110911046662146	-0.116810871436501\\
        0.11140828011909	-0.117187255250901\\
        0.111927209955837	-0.117660611453995\\
        0.112433226752131	-0.118031266696166\\
        0.112931042798725	-0.118362384985665\\
        0.113405201945567	-0.118698213533655\\
        0.113887279718102	-0.118857002742357\\
        0.114329554403814	-0.119130287230348\\
        0.114677179230056	-0.119499941957506\\
        0.115069693030205	-0.119798025400608\\
        0.115546188099562	-0.120051116049628\\
        0.116056246808077	-0.120368608216359\\
        0.116499962357501	-0.120723215073865\\
        0.116932581866845	-0.121053829918807\\
        0.117317041020615	-0.12124220127186\\
        0.117630566283083	-0.121318532062543\\
        0.11799243628579	-0.121595017452186\\
        0.118357928755035	-0.121852819454647\\
        0.118576015898566	-0.122011612894359\\
        0.118727859716353	-0.122130479049017\\
        0.119216676841942	-0.122353102990501\\
        0.119406846259974	-0.122516404009487\\
        0.119824419522538	-0.122865383135248\\
        0.120085042860941	-0.123141601263845\\
        0.12031204677737	-0.123463255819432\\
        0.120586298918913	-0.123793289007753\\
        0.120864124932719	-0.124034974370421\\
        0.121150105618974	-0.124384376455271\\
        0.121404272324539	-0.124750811283692\\
        0.121636563908876	-0.125072163944365\\
        0.121862685834032	-0.125342769655484\\
        0.122083272453116	-0.12562445357141\\
        0.122284077498317	-0.125964660222876\\
        0.12246033947006	-0.126287566486802\\
        0.122653132315729	-0.126504556963451\\
        0.122848457928351	-0.126798332139685\\
        0.123014787558539	-0.127134343367663\\
        0.123164832583988	-0.127584419652975\\
        0.12329868625667	-0.128038469286479\\
        0.12343532786577	-0.128503487755049\\
        0.123557053651216	-0.129031867210384\\
        0.123626803322742	-0.129615077290402\\
        0.123648942543434	-0.130174895084771\\
        0.123663670141521	-0.130622982305379\\
        0.123747587851859	-0.13135647383188\\
        0.123807818558878	-0.1318549201776\\
        0.123836487774879	-0.132535081002497\\
        0.123914480044236	-0.133151280273923\\
        0.124014404302342	-0.133693315339612\\
        0.124115701854276	-0.134152994639826\\
        0.124221017098651	-0.134541332468326\\
        0.124349012618248	-0.134859737445259\\
        0.124513149345982	-0.135203342453432\\
        0.124673812709463	-0.135763086204346\\
        0.124826951039999	-0.135978996923765\\
        0.125056623470993	-0.136464738526692\\
        0.125395335641088	-0.136910828064612\\
        0.125649381676726	-0.137229815263766\\
        0.1259270944002	-0.137566990265272\\
        0.126288648008685	-0.137961370765806\\
        0.126606516198739	-0.138264392205457\\
        0.126771786217361	-0.138439019765978\\
        0.126937056235983	-0.1386136473265\\
        0.128024455711516	-0.139227700960106\\
        0.128530888419234	-0.139679341975781\\
        0.128981189916997	-0.140127601069343\\
        0.1295442496384	-0.140506036380404\\
        0.130034815801292	-0.140831474460377\\
        0.13042264415276	-0.141122122236219\\
        0.130867177131685	-0.141536913231781\\
        0.13147259396568	-0.142074296231583\\
        0.132083123109675	-0.142580718718217\\
        0.132615857252135	-0.143093157907828\\
        0.133022076506183	-0.143474221382381\\
        0.13390510280233	-0.144121645505147\\
        0.134547356323457	-0.144521374649242\\
        0.135156672368641	-0.144956763919554\\
        0.13582143490361	-0.145422137317921\\
        0.136578515708907	-0.146190843206414\\
        0.137354675587974	-0.146856237457208\\
        0.138134088436966	-0.147414770590273\\
        0.138892863234582	-0.148002645163124\\
        0.139634657776395	-0.148593042355158\\
        0.140451460960036	-0.149181665246239\\
        0.141284745962502	-0.149779428128353\\
        0.142163742882108	-0.150272670785302\\
        0.143077146829473	-0.150902653969179\\
        0.14400737921517	-0.151593565638103\\
        0.14499822259619	-0.152338735569331\\
        0.146020590527105	-0.152934323936793\\
        0.14704570673627	-0.153552033402887\\
        0.148063717000072	-0.154237619876842\\
        0.149095937121764	-0.154774772068313\\
        0.150177327971325	-0.155220265475728\\
        0.151159078595307	-0.155738457537031\\
        0.152114520615492	-0.156352752524258\\
        0.153156523544472	-0.156919263874099\\
        0.153682867184586	-0.157155978250817\\
        0.154116026512775	-0.157334002535883\\
        0.155347147049217	-0.158216053286284\\
        0.155975504655651	-0.158605031021277\\
        0.156600123623266	-0.159117556555473\\
        0.158084958091707	-0.160502804096877\\
        0.15870185365223	-0.160882395281802\\
        0.159997006755288	-0.162000278785168\\
        0.160815651322197	-0.162638451348376\\
        0.161565274247243	-0.163454765301202\\
        0.162335824444241	-0.164132104849677\\
        0.163083017454968	-0.16490981495836\\
        0.163681088940268	-0.165467767426119\\
        0.164243968846847	-0.165877888235105\\
        0.165013407703949	-0.166427007447968\\
        0.165545522345979	-0.166962051902079\\
        0.165943056293224	-0.167334847282132\\
        0.166752945853959	-0.167890145895078\\
        0.167335535800266	-0.168549893073026\\
        0.167891453135358	-0.169186917134084\\
        0.168335303347046	-0.169534985257534\\
        0.168819818007748	-0.169986106111988\\
        0.169310339828327	-0.170429743544981\\
        0.169779186677502	-0.170760207287134\\
        0.170225238968217	-0.17103961746662\\
        0.170659518829718	-0.171422446216639\\
        0.171147538787563	-0.172085589889148\\
        0.171617181868236	-0.172510180709775\\
        0.172051865621853	-0.172821104645286\\
        0.172414047040245	-0.17319092078958\\
        0.172943185778255	-0.173656646294351\\
        0.173456635297087	-0.174084578583632\\
        0.173839545763493	-0.174448882786323\\
        0.174186528469696	-0.17485754246701\\
        0.174533197424932	-0.175295479934503\\
        0.174881710836518	-0.17571347515443\\
        0.175201744956656	-0.176139309342176\\
        0.175482106980386	-0.176518780894749\\
        0.175787247522296	-0.177026979172794\\
        0.176039107797198	-0.177370367529591\\
        0.17626618090266	-0.177727142881887\\
        0.176397997512494	-0.17786427688117\\
        0.176499916444748	-0.177927408194301\\
        0.176545832751291	-0.178025440368007\\
        0.176586646806167	-0.178126652267159\\
        0.176627460861043	-0.178227864166311\\
        0.17666827491592	-0.178329076065463\\
        0.176709088970796	-0.178430287964616\\
        0.177331987715289	-0.181067169232496\\
        0.177415336319139	-0.18163869329272\\
        0.177445235026257	-0.182100105855305\\
        0.177459199502739	-0.18250230641253\\
        0.17746268926974	-0.182957291150591\\
        0.177450885635439	-0.183485047481418\\
        0.177415628917694	-0.183969879852098\\
        0.177360253486914	-0.184406093763507\\
        0.177318233056976	-0.184926118176858\\
        0.177272836801132	-0.185476470627938\\
        0.177206825133954	-0.186154296409771\\
        0.177081573064638	-0.187023588073158\\
        0.176920265942941	-0.187783026183174\\
        0.176791602867052	-0.188326036797303\\
        0.176678946152152	-0.188784419931855\\
        0.176417076031442	-0.189985740403922\\
        0.176196153958441	-0.19071370596197\\
        0.175915935443598	-0.191555175179032\\
        0.175675512815175	-0.191963407502624\\
        0.175356768343771	-0.192679812568571\\
        0.175070737301642	-0.193511519885645\\
        0.174818946891465	-0.194114440100788\\
        0.174569180813798	-0.194728981672364\\
        0.174368516828041	-0.195369810430412\\
        0.174197496704905	-0.195857208262686\\
        0.174047594455704	-0.196377232777618\\
        0.173943423387467	-0.197001698976915\\
        0.173892970121129	-0.197555865012439\\
        0.1738711509116	-0.198008620345386\\
        0.173918306072386	-0.198512099197513\\
        0.174012427316272	-0.198910913400867\\
        0.174141579939213	-0.199262785200031\\
        0.174340649493007	-0.199581148783264\\
        0.17460540451272	-0.199932787194039\\
        0.174799752162592	-0.200159527478862\\
        0.174935714531301	-0.200296214765414\\
        0.175474392777291	-0.200666367069026\\
        0.175713725044876	-0.200811741823084\\
        0.175986712007086	-0.200984289761044\\
        0.176426663122944	-0.201202385758174\\
        0.177023930913186	-0.20174028273652\\
        0.177598908020172	-0.202184996348052\\
        0.178030990868447	-0.202549609699137\\
        0.178590150062472	-0.202832541579967\\
        0.179222583944664	-0.203115192157425\\
        0.179797759829023	-0.203412117550751\\
        0.180373454107668	-0.203768411547037\\
        0.180977449910086	-0.20427784675932\\
        0.181598657095723	-0.204813658068676\\
        0.18223421787518	-0.205187545849103\\
        0.182874493262444	-0.205550336296608\\
        0.183563063109006	-0.205786004192114\\
        0.184303960718249	-0.206272730476827\\
        0.185007668867148	-0.206699935125531\\
        0.18576485085432	-0.207016679285399\\
        0.186565375609849	-0.20728642309862\\
        0.187372144445211	-0.207709395193469\\
        0.188224905640097	-0.208315417027898\\
        0.18913931820246	-0.208721582156624\\
        0.189995146065901	-0.209135513876824\\
        0.190974023537602	-0.209691121407813\\
        0.191909379107369	-0.210208618295151\\
        0.192875183906475	-0.210650396845232\\
        0.19393437735622	-0.211104944493331\\
        0.194984604190581	-0.21156079006149\\
        0.196059920932372	-0.212018939482732\\
        0.197115520992204	-0.212466667515194\\
        0.198064839550966	-0.212902980130653\\
        0.199442534915298	-0.213621254997467\\
        0.200677599533684	-0.213988543463695\\
        0.2018766279126	-0.214270629368758\\
        0.203094905739084	-0.214775749341876\\
        0.20421425331175	-0.215188336513581\\
        0.205212726212437	-0.215481988723055\\
        0.206278291483825	-0.215841784502228\\
        0.207285942080389	-0.216211934592641\\
        0.208131565677695	-0.216495358767055\\
        0.209186611501032	-0.216832487292804\\
        0.209657118743909	-0.21703684027347\\
        0.210057537127225	-0.217225272453854\\
        0.210457955510541	-0.217413704634238\\
        0.213819767112288	-0.218727875820885\\
        0.214728881839411	-0.219099908381195\\
        0.215539414255755	-0.219506261949056\\
        0.216290108551108	-0.220000053057914\\
        0.216980629994195	-0.220395286730642\\
        0.217650844909859	-0.22061345566757\\
        0.218351544424945	-0.220791353115173\\
        0.218981584374508	-0.221022396046299\\
        0.219525188875391	-0.221169147099581\\
        0.220000556915525	-0.221336975457176\\
        0.220486023844741	-0.221603790379306\\
        0.220945018628475	-0.221821706674729\\
        0.221391833863329	-0.221999540932558\\
        0.221826721396579	-0.22219799947422\\
        0.222189381188633	-0.222364304601578\\
        0.222485753536761	-0.222472840902471\\
        0.223028709302313	-0.222617658136087\\
        0.223376470837109	-0.222723985337815\\
        0.223687910431777	-0.222800866605606\\
        0.223972604088413	-0.222875936967156\\
        0.22421018181622	-0.222919038192043\\
        0.224444495682049	-0.222898445772783\\
        0.224661405128681	-0.222939362311789\\
        0.224832273217197	-0.222999472830555\\
        0.224972561703983	-0.22303007407846\\
        0.22509732578759	-0.223035642203411\\
        0.225201078815956	-0.223044692987338\\
        0.225281785453648	-0.223075356044773\\
        0.225350851191124	-0.223133134877735\\
        0.225400700065577	-0.223111650238406\\
        0.225424573884754	-0.223186810605948\\
        0.225419082208077	-0.223194894633004\\
        0.225402720742525	-0.223169553020575\\
        0.225342518292073	-0.223044015535403\\
        0.225283035462823	-0.223001790195085\\
        0.22522338072249	-0.222994751436626\\
        0.225161692097035	-0.222971356468356\\
        0.225132517495608	-0.222962764464907\\
        0.225105144730821	-0.222954992800533\\
        0.225077771966034	-0.222947221136159\\
        0.224837909819257	-0.222919676928349\\
        0.22470512294424	-0.222898954467615\\
        0.224585012498905	-0.22290882319361\\
        0.224502137082518	-0.22303049904144\\
        0.224409432403903	-0.223129725784337\\
        0.22430449216684	-0.223188287752691\\
        0.224203500339518	-0.223305959831117\\
        0.224098154723409	-0.22343376480251\\
        0.224035198991648	-0.223549067428322\\
        0.22395827586055	-0.223709234510026\\
        0.223842005328582	-0.223877806934434\\
        0.223752344899021	-0.223952832937312\\
        0.223602873015776	-0.224126879539198\\
        0.223462650445918	-0.224461534174048\\
        0.223353354730073	-0.224830599784364\\
        0.223227603091731	-0.225140114268005\\
        0.223073527239003	-0.225413287214686\\
        0.222596039341517	-0.225734660774223\\
        0.22231965243938	-0.225993740707586\\
        0.221934197721414	-0.226212916190294\\
        0.221647378221525	-0.226485890580573\\
        0.221414573150189	-0.226692255433207\\
        0.221199434986728	-0.226938696536765\\
        0.220967764565855	-0.227242978203194\\
        0.220765071597644	-0.227493745558905\\
        0.220619920878303	-0.227668517234174\\
        0.220515337211728	-0.227808814742219\\
        0.220456807115286	-0.227861857642119\\
        0.22043109531916	-0.22803323520994\\
        0.22046518222117	-0.228215864603036\\
        0.220547845218175	-0.228271236504114\\
        0.220657219191253	-0.228308345860636\\
        0.220781701393197	-0.228339602909068\\
        0.220969198099357	-0.22835464759731\\
        0.221327109782	-0.228244905783736\\
        0.221626657572029	-0.228138280492683\\
        0.221910832447157	-0.228144190951196\\
        0.22221475787104	-0.22812395184778\\
        0.222571423353916	-0.228078593615063\\
        0.222780395475242	-0.228125883581571\\
        0.222991021602708	-0.228170632001264\\
        0.223253299328351	-0.228136012544588\\
        0.224074616608796	-0.228170312263348\\
        0.224898387089576	-0.228250226183853\\
        0.225409827483882	-0.228224052559906\\
        0.225891156359052	-0.228275602568608\\
        0.226182774143428	-0.228226520757609\\
        0.22713139366577	-0.228476149888209\\
        0.227722018302068	-0.228533032165851\\
        0.228373634515511	-0.228643505485502\\
        0.229018790761161	-0.228702579856654\\
        0.229793768085706	-0.228678762203519\\
        0.23051215605622	-0.228722510023606\\
        0.231227421950397	-0.22879969984389\\
        0.232014024685088	-0.228959741170185\\
        0.232815303025196	-0.229128101312162\\
        0.233575496460436	-0.229162694611849\\
        0.234420187136105	-0.229203668285977\\
        0.235578864943095	-0.229128799543635\\
        0.236519426380515	-0.229173993498738\\
        0.237566300524558	-0.229205885703758\\
        0.238647222290302	-0.229357655290883\\
        0.239756220287409	-0.22950608070624\\
        0.240975267250939	-0.229423375224624\\
        0.242195291026451	-0.229345201118215\\
        0.243388480185938	-0.22938790857477\\
        0.244661649434323	-0.229383770120192\\
        0.245970389644717	-0.229368004366587\\
        0.247280097534351	-0.229247642909389\\
        0.248527235693615	-0.229219596870177\\
        0.249753362484406	-0.229111485521692\\
        0.251010378713796	-0.228952651795898\\
        0.252093762574417	-0.228801696138774\\
        0.253263632483417	-0.228625172546675\\
        0.25458794955342	-0.228387559373095\\
        0.255847698952441	-0.228133707377584\\
        0.257063402623339	-0.227933554977051\\
        0.258258237808248	-0.227841057372268\\
        0.25923017181063	-0.227800659345392\\
        0.260412201894814	-0.227587724014153\\
        0.261636272178155	-0.22726542030068\\
        0.262801795399935	-0.226922943808072\\
        0.263779075980007	-0.226651906169288\\
        0.264518769293229	-0.226488900261797\\
        0.266160407957509	-0.225853465830059\\
        0.267204941991041	-0.225624821906397\\
        0.268186675564771	-0.225368809343119\\
        0.269061711814184	-0.224925343291036\\
        0.269919223409091	-0.224504880095319\\
        0.270606934795788	-0.224357312048935\\
        0.271558496859281	-0.223979823489186\\
        0.272455690678482	-0.223603199502216\\
        0.273255322223824	-0.223219772632856\\
        0.274077209165585	-0.222862610688611\\
        0.274883771393003	-0.222559120003293\\
        0.275650944788651	-0.222221754439939\\
        0.276438280705327	-0.221818248741209\\
        0.277223762761641	-0.221496008708311\\
        0.277842368958782	-0.221123967861836\\
        0.278663399408995	-0.220764783333639\\
        0.279385567322195	-0.220378927246717\\
        0.28003757997687	-0.219878237662266\\
        0.280665748911122	-0.219340295232069\\
        0.281288713646264	-0.21871570061955\\
        0.281868901818292	-0.218092755634386\\
        0.282451454676523	-0.217529733025858\\
        0.283098302577087	-0.217003241739943\\
        0.283741798723095	-0.216549194585759\\
        0.284376477030658	-0.216149364206388\\
        0.284954464656839	-0.215590914190107\\
        0.285524932278414	-0.215005636225822\\
        0.286095794538911	-0.2143648959826\\
        0.28659783811111	-0.213846069136357\\
        0.287152099254184	-0.213312843922793\\
        0.287815466823074	-0.212716508091822\\
        0.288335184935181	-0.212233727360101\\
        0.288754063527925	-0.211787127705633\\
        0.289456956723112	-0.21088922144061\\
        0.289668491609715	-0.210694068695536\\
        0.289880026496318	-0.210498915950462\\
        0.290604347209846	-0.209522428517096\\
        0.290830889273386	-0.209210496369889\\
        0.291057431336925	-0.208898564222681\\
        0.292596933623781	-0.207039431017113\\
        0.293040244621318	-0.206414775060301\\
        0.293831588548927	-0.20563521313548\\
        0.294339342672532	-0.204795447975778\\
        0.294904244098319	-0.204055402698038\\
        0.295534155654309	-0.203514349993438\\
        0.296028502439817	-0.202990963429107\\
        0.296416811201722	-0.202531736500439\\
        0.296861914631003	-0.20206746510666\\
        0.297262125389395	-0.201618871287269\\
        0.297637755409133	-0.201150821293306\\
        0.298016995327901	-0.200750243910628\\
        0.298324936864184	-0.200328742107147\\
        0.29854151448948	-0.199808218438873\\
        0.298730731552405	-0.199400806927174\\
        0.298833113616846	-0.199030342369883\\
        0.298942570321623	-0.198534740579579\\
        0.299033356545663	-0.198214182783047\\
        0.299126975309198	-0.197858356458411\\
        0.299287914587234	-0.197058618536051\\
        0.299473870418007	-0.196584920247295\\
        0.2996671102589	-0.196252169275893\\
        0.299831247399972	-0.196057118121336\\
        0.300195286829364	-0.195390211325733\\
        0.300481200122205	-0.194913708779467\\
        0.300881796536412	-0.194676586710274\\
        0.301274036013158	-0.194520242663085\\
        0.301689091269145	-0.194005862910205\\
        0.302132729848028	-0.193550509712716\\
        0.302632033121501	-0.193077640969678\\
        0.303180506606649	-0.19258930000933\\
        0.30371657474207	-0.192026287257921\\
        0.304272101937351	-0.191412431440209\\
        0.304958270998965	-0.19087553555534\\
        0.305764320137552	-0.190414148134758\\
        0.306560036730847	-0.189891545959344\\
        0.307032660237178	-0.189547397063831\\
        0.30775683577339	-0.188949387812669\\
        0.308886624883657	-0.18807773993193\\
        0.309415815296235	-0.187711813416938\\
        0.309710729440805	-0.187470800709739\\
        0.310005643585376	-0.187229788002541\\
        0.312555370404673	-0.18571712363001\\
        0.313555521415131	-0.185210204924971\\
        0.314636709785412	-0.184692753832888\\
        0.315554395590626	-0.183987261464548\\
        0.316532856101563	-0.183405830925226\\
        0.317641239223469	-0.183217578162897\\
        0.318621754763221	-0.182786644348852\\
        0.319728556183869	-0.182217047920968\\
        0.320906421829356	-0.181838466984287\\
        0.322051559568784	-0.181503487866394\\
        0.323146836743571	-0.181013110035826\\
        0.324255048906232	-0.18054633158024\\
        0.325531552564717	-0.180344718880106\\
        0.326670483549613	-0.179787918296887\\
        0.328078732905132	-0.179274325608816\\
        0.329280458000442	-0.178839013842273\\
        0.330589185050115	-0.1783927417143\\
        0.331840393871847	-0.178041708566226\\
        0.33326581810716	-0.177684502908183\\
        0.33487879885963	-0.177256909583176\\
        0.336342875822579	-0.176858618901125\\
        0.33780074664004	-0.176512868347895\\
        0.339435641419743	-0.176144174559114\\
        0.340905358741137	-0.175684450436236\\
        0.342481517965605	-0.175292180029167\\
        0.343829397454115	-0.174538247183845\\
        0.345194299542676	-0.173861435242173\\
        0.346583881872567	-0.173361024705434\\
        0.348001812788031	-0.172814061832293\\
        0.349383214244297	-0.172265951269354\\
        0.350788562114327	-0.171830784830701\\
        0.352323434632994	-0.17138820341713\\
        0.353804529455447	-0.170753409276911\\
        0.355287318194549	-0.17036734722995\\
        0.35666623163838	-0.169786556588731\\
        0.357400764840466	-0.169488347012057\\
        0.358088653104845	-0.169210592712095\\
        0.358490379233774	-0.16900882365663\\
        0.35875483760441	-0.168843503602915\\
        0.359019295975046	-0.1686781835492\\
        0.359283754345681	-0.168512863495484\\
        0.359548212716317	-0.168347543441769\\
        0.366423894022682	-0.16465853093054\\
        0.367313496749836	-0.164055328491835\\
        0.368720841230566	-0.163148526727295\\
        0.369932672557638	-0.162582198519831\\
        0.370933716424541	-0.16196743064244\\
        0.371969499998263	-0.161255458610883\\
        0.373054594336134	-0.160621117311897\\
        0.374099394343287	-0.160000242076726\\
        0.375110444229404	-0.15930773807016\\
        0.3761587737217	-0.158559481889348\\
        0.37720780976612	-0.157711064891601\\
        0.378201486547282	-0.156807566064269\\
        0.379217310723105	-0.156035038591741\\
        0.380227416159925	-0.155170065660236\\
        0.381119173588719	-0.15435577888834\\
        0.38210999466313	-0.153551835547408\\
        0.383145816650337	-0.152671166567489\\
        0.384117050860302	-0.151662035754407\\
        0.385040724740024	-0.150656956636483\\
        0.38600677356531	-0.149773063465108\\
        0.387118799181908	-0.148892098171716\\
        0.388022769361892	-0.147883426127753\\
        0.388968640373665	-0.146866534812278\\
        0.38985640760134	-0.145783773372221\\
        0.390816821678141	-0.144820942365594\\
        0.391766200493637	-0.143894503247332\\
        0.39277173129162	-0.142781452125489\\
        0.39386783240372	-0.141679619045692\\
        0.394844243156441	-0.140575497662919\\
        0.395689310890166	-0.139162232257702\\
        0.396721016304997	-0.138045594952803\\
        0.397683717306707	-0.136965931952304\\
        0.398689450385237	-0.1356825445473\\
        0.399706152027744	-0.134395965602865\\
        0.400444741940842	-0.133467528530898\\
        0.401233361497442	-0.132528581772266\\
        0.402317389921317	-0.131327383848232\\
        0.403400319046594	-0.129922072288977\\
        0.404154475459774	-0.129011000024407\\
        0.40482309173754	-0.128046391870185\\
        0.405418913464559	-0.127036224739266\\
        0.407853169855914	-0.124069955134518\\
        0.408555516148087	-0.123154858371374\\
        0.409568681447121	-0.121860102823459\\
        0.410492037773258	-0.12070875112202\\
        0.411167858468501	-0.119626560881485\\
        0.411818747917546	-0.118564248999185\\
        0.412509878865144	-0.117610857051845\\
        0.413121330026492	-0.116668294778207\\
        0.413583056892365	-0.115535105361574\\
        0.414001167811525	-0.114224999303754\\
        0.414392700810374	-0.113129557759945\\
        0.414849988259767	-0.111981480836868\\
        0.415272951928428	-0.110880568913965\\
        0.415663156310541	-0.109652554164381\\
        0.416124259746488	-0.10874091378553\\
        0.416461503512345	-0.10766951063976\\
        0.416742164507635	-0.106426400283608\\
        0.41722575334648	-0.105290953893358\\
        0.41772591108698	-0.104050982049814\\
        0.418337145533641	-0.102872837971285\\
        0.418933956288268	-0.101900208779428\\
        0.419509050945399	-0.101048347189189\\
        0.42014119783582	-0.100182741919633\\
        0.420813453745678	-0.0991651824653899\\
        0.421466633802032	-0.0982340402630454\\
        0.422028255890278	-0.0973779402553864\\
        0.422630240440369	-0.0964513039588929\\
        0.423673491228646	-0.0952545670272058\\
        0.424495117744746	-0.0944598501232055\\
        0.425366582465453	-0.0935450733054522\\
        0.426284517649993	-0.0927311915662921\\
        0.427139851183004	-0.0918832389754746\\
        0.428049652710834	-0.0910279126386268\\
        0.428950810842486	-0.0901420338693104\\
        0.429568870222463	-0.0895167175475926\\
        0.430077962032402	-0.0889950532756806\\
        0.430727548062446	-0.0884029283685185\\
        0.432608344366491	-0.0871647294261497\\
        0.433621424571974	-0.0863360901585135\\
        0.434712848974047	-0.0856207546993873\\
        0.435835977465667	-0.085079804978717\\
        0.436954645552534	-0.0841728455145307\\
        0.437965937373452	-0.0836001784970791\\
        0.439005240231006	-0.0828703969557622\\
        0.440079299743445	-0.0821872370843522\\
        0.441212501859824	-0.0815072384624145\\
        0.442312700838828	-0.0808132652636066\\
        0.443379308595653	-0.0801176347043713\\
        0.444520716448896	-0.0794484664658349\\
        0.445761246014558	-0.0788830934079353\\
        0.446963431516391	-0.0782223974626707\\
        0.44816638431323	-0.077787847660217\\
        0.449461989698425	-0.0775608192831988\\
        0.450861644538938	-0.0771562631411859\\
        0.451961284595489	-0.0765736094087315\\
        0.453161415686974	-0.0757924341666391\\
        0.45471886456161	-0.0749576067822792\\
        0.45613988828566	-0.0746009751628883\\
        0.457567123620103	-0.0745064452052381\\
        0.459084086423727	-0.0742136962267712\\
        0.46053408391525	-0.0737194583824652\\
        0.461967254087671	-0.0732553317343194\\
        0.462857737271662	-0.0727417661373463\\
        0.464130205449557	-0.0718761110315227\\
        0.46586015624302	-0.0709865642849192\\
        0.46712893535023	-0.0701937990222609\\
        0.468333137732933	-0.0692543407706661\\
        0.469583801827142	-0.068484003828986\\
        0.471022168716028	-0.0679087696746647\\
        0.472410183616785	-0.0675939679783405\\
        0.473641489219172	-0.0668989067891684\\
        0.474901087878542	-0.0660741114898598\\
        0.476201783259823	-0.0653582205216615\\
        0.477459316675099	-0.0643950765191832\\
        0.478661851716465	-0.0635562427777511\\
        0.479794484355961	-0.0629229679269872\\
        0.480927669096603	-0.062249714419226\\
        0.482008767464818	-0.0614670375352765\\
        0.482863455251498	-0.0609085090049115\\
        0.484000669282946	-0.0601295839206061\\
        0.485267677964077	-0.0594079745325905\\
        0.486752717830903	-0.058298650987866\\
        0.487984675634106	-0.0574594061229757\\
        0.48913471683189	-0.0567377085093517\\
        0.490274608770617	-0.0559266335546385\\
        0.491448716531705	-0.0551587258532659\\
        0.492388125085679	-0.0545761148446618\\
        0.493068064887815	-0.0541104448967182\\
        0.495099571289232	-0.052917349138029\\
        0.496397867806873	-0.052023349807537\\
        0.497560136404967	-0.0512554163755808\\
        0.498749664618	-0.0502030467377692\\
        0.499933084923734	-0.0493383708343931\\
        0.501255684803247	-0.0486087213546674\\
        0.502520474265791	-0.0477000227799305\\
        0.503640427269141	-0.0468021794940552\\
        0.504788915505494	-0.0458741854683365\\
        0.506231301493497	-0.0446994756281112\\
        0.507618048867984	-0.0435625022935046\\
        0.508821643838788	-0.0425208647691771\\
        0.510031061292161	-0.0414836113345311\\
        0.511579999422645	-0.0402856922591198\\
        0.513033393464128	-0.0391155874409807\\
        0.514177518699866	-0.0380835756697825\\
        0.515585861654739	-0.0367872484696417\\
        0.517119077657334	-0.0355052205743483\\
        0.518579638651499	-0.0343113174658732\\
        0.520081191603495	-0.0329323329618265\\
        0.521533098665021	-0.0315179746469185\\
        0.523008029793525	-0.0302535854466552\\
        0.524472917762187	-0.0290055696393432\\
        0.526025971885358	-0.0275592630950928\\
        0.527217847848491	-0.0264355712409998\\
        0.528930875300364	-0.0248628530489768\\
        0.53087143366974	-0.0230176989148574\\
        0.532535932731445	-0.0215712022706221\\
        0.534195311717863	-0.0202304266131099\\
        0.535845208825743	-0.01876196148759\\
        0.537478114215197	-0.0171850771644464\\
        0.539120517774457	-0.015815252992892\\
        0.54030823376566	-0.0148773013749213\\
        0.541902051000785	-0.0133885677566393\\
        0.5437733069122	-0.0118254199379496\\
        0.545362031338853	-0.0104017371663814\\
        0.546787346292266	-0.00925462460415204\\
        0.548101082949116	-0.00806825553130862\\
        0.549331201287021	-0.00666080132751596\\
        0.550393418764508	-0.00533211013754257\\
        0.551221512269126	-0.00433896202839387\\
        0.55288614180225	-0.00219482733376654\\
        0.553880866405261	-0.00049769730934392\\
        0.554844943264075	0.00108506167144106\\
        0.555877262056231	0.00245232111171748\\
        0.556858504690357	0.00379909747373056\\
        0.557781378748393	0.00513341841849179\\
        0.558701671559132	0.00641999019427047\\
        0.559642799927681	0.0077972802420982\\
        0.56052030428986	0.00907786554633868\\
        0.56126806548389	0.00996781164915805\\
        0.562637946120174	0.0115056083717322\\
        0.563732011086435	0.0126413923784171\\
        0.56468978378022	0.0136573536409711\\
        0.565907010043401	0.0151104609084791\\
        0.566989080432015	0.0162742481134687\\
        0.568053191491932	0.017502325926706\\
        0.56919124557082	0.0187638778489833\\
        0.570457231738191	0.0199441658589479\\
        0.571780225808318	0.0210207281713705\\
        0.573002845140122	0.0221158124553518\\
        0.574157465992397	0.0232875586556584\\
        0.5754015914804	0.0243275156371947\\
        0.576803127410185	0.0253551543737094\\
        0.577657293718652	0.0258947717992513\\
        0.579015664117238	0.0268595173515224\\
        0.580531892674027	0.0280292013287163\\
        0.581697555194166	0.0288526104745505\\
        0.582879831494459	0.0296272095805624\\
        0.583978504082587	0.0303629259063123\\
        0.584804381996286	0.0309631252246738\\
        0.585531095110482	0.0314015465686966\\
        0.586232530029267	0.0317987289320636\\
        0.588820037787509	0.0330692589683981\\
        0.589708930622747	0.0334916346526245\\
        0.5905253887991	0.0338854560834598\\
        0.592510581873875	0.0348415158660022\\
        0.593572593281337	0.0353649344007941\\
        0.594670696846714	0.0358932149095158\\
        0.595915335476671	0.0364358494434182\\
        0.596898891398379	0.0368518506238043\\
        0.59779730544239	0.0373621867122503\\
        0.599088654073531	0.0378207919651773\\
        0.600134993979335	0.0381024086730883\\
        0.60065961439804	0.0382377253453618\\
        0.601110198245246	0.0383522807593029\\
        0.603127351607613	0.0385550802781478\\
        0.604381841025134	0.0387065406359072\\
        0.605401901299743	0.0387534680045021\\
        0.606215471403486	0.0387847792064463\\
        0.606743156665767	0.038840779992828\\
        0.608193967240161	0.0385935644952952\\
        0.609014057854172	0.0386213530738724\\
        0.610140829004918	0.0387407188470272\\
        0.610868469554519	0.0387586509077449\\
        0.611694536286703	0.0387482499273704\\
        0.612532772902521	0.0387305135701781\\
        0.613266615786065	0.0387539322835533\\
        0.614029372174646	0.0387242709376842\\
        0.614659936199228	0.0386058185244859\\
        0.615201669850246	0.0383784127637922\\
        0.615792557015843	0.0377567057770384\\
        0.616362014425851	0.037560978149503\\
        0.616924838260048	0.0373401232272232\\
        0.617331744124524	0.0371975670213385\\
        0.61788323094966	0.0369622747966063\\
        0.618420927291262	0.0367772304095628\\
        0.618854164192902	0.0366720646827236\\
        0.61943680062394	0.0363971443417333\\
        0.619850237981271	0.0362017601660465\\
        0.620134661377477	0.0361088972880628\\
        0.620502045122977	0.0360174954381072\\
        0.620865723748032	0.0359505611831235\\
        0.620979203144287	0.0359338052016351\\
        0.621092682540542	0.0359170492201468\\
        0.621206161936798	0.0359002932386584\\
        0.621319641333053	0.03588353725717\\
        0.62367436944977	0.0355433767208451\\
        0.624079924227003	0.0355321032054079\\
        0.624657601658129	0.0356557405434849\\
        0.625256710720016	0.0356766738289677\\
        0.625453421291701	0.0356882463067279\\
        0.625650131863386	0.035699818784488\\
        0.627019383607936	0.0361345502705778\\
        0.627518074220249	0.0362668484897128\\
        0.628037729816178	0.036315103813493\\
        0.628838520145972	0.036448485042255\\
        0.629555412085962	0.036724451040694\\
        0.630136823815163	0.0370349913617304\\
        0.630656251452387	0.0373372263034321\\
        0.631255319973081	0.0376261165918675\\
        0.632097521896474	0.0379768246913555\\
        0.632740470731978	0.0382818402791054\\
        0.633480850872077	0.0386145903288503\\
        0.634027677521454	0.0389324646503299\\
        0.634631482749925	0.0395453581724727\\
        0.635472897317559	0.0401508821819212\\
        0.636118063102609	0.0404400135923301\\
        0.636490414339968	0.0408298644485727\\
        0.637706019453025	0.0417660204782147\\
        0.638540441367097	0.0423158325995873\\
        0.639724357663893	0.0429822465440661\\
        0.640613109856779	0.0434586026194602\\
        0.641223066093103	0.0440156426800559\\
        0.642126613342183	0.0447095481048811\\
        0.64312099483696	0.04537430137787\\
        0.644057979513763	0.0460341791856223\\
        0.644962492408521	0.0466299721798497\\
        0.645895111847965	0.0475113507933229\\
        0.646886694393482	0.0485234733773782\\
        0.647803211193667	0.0491048558423595\\
        0.648350957194637	0.0493618714576217\\
        0.648898703195606	0.0496188870728837\\
        0.650981566400111	0.0512511469150853\\
        0.651734283030534	0.0517897512346417\\
        0.652348080484443	0.0521837530332128\\
        0.652871737151938	0.0524739512835461\\
        0.654622724255668	0.053603261120215\\
        0.655598692281894	0.0543778558900008\\
        0.656341969774482	0.0550461374787236\\
        0.657227791948814	0.0559430969092132\\
        0.657831446011598	0.0566801019628186\\
        0.658397760680104	0.057436833764261\\
        0.659112657574089	0.0581347780613431\\
        0.659463812097836	0.0588261364176126\\
        0.659910152928096	0.0594205744988694\\
        0.660580757805798	0.0600244053297509\\
        0.661295086571756	0.0605983112173319\\
        0.661855678422022	0.0610804187352972\\
        0.662392735210234	0.0615615004992566\\
        0.663038005087097	0.0620924136720033\\
        0.663697180165559	0.0625138224175058\\
        0.664351912143371	0.0630455472296936\\
        0.665011230203668	0.0634726592685207\\
        0.66561512731995	0.0638165625163474\\
        0.666328743983359	0.0642985867873886\\
        0.667015542536197	0.0646398009922194\\
        0.667778108950038	0.0649064839661735\\
        0.66862513473235	0.0652175869415492\\
        0.669493029938655	0.065546546434617\\
        0.670443159387915	0.0658430488930521\\
        0.671407313885882	0.0662005025291344\\
        0.672295472041858	0.0665311482998838\\
        0.67273179064174	0.0666326903379322\\
        0.673168109241622	0.0667342323759806\\
        0.675231091174376	0.0671507064473323\\
        0.676334672972126	0.0672724119389344\\
        0.677351348817008	0.0673449673300128\\
        0.67840779210736	0.067449869399115\\
        0.679534488334124	0.067621384278598\\
        0.680637594734879	0.0677859624074525\\
        0.681590113856926	0.0678074837798935\\
        0.682352259666547	0.0678686808385408\\
        0.682814931690872	0.067880495309501\\
        0.683062246737496	0.06785679787472\\
        0.68330956178412	0.0678331004399389\\
        0.683556876830744	0.0678094030051579\\
        0.683804191877368	0.0677857055703769\\
        0.689316900466524	0.0671353786024062\\
        0.690877356238462	0.0669839513880276\\
        0.692108968167663	0.0669122660527042\\
        0.693310527663782	0.06671188262948\\
        0.694448683374273	0.0666078715903034\\
        0.695926928064171	0.0661224263586197\\
        0.697308780329439	0.0657711983908281\\
        0.698718745067958	0.0654189212429609\\
        0.700122683856642	0.0651050516984269\\
        0.701564644830346	0.0647483324049913\\
        0.703023634264155	0.0642910913447799\\
        0.704550043813096	0.0638069419053312\\
        0.706208306549882	0.0634254685594402\\
        0.707571910443816	0.0631650776817952\\
        0.70845178984718	0.0630112244077023\\
        0.710468490155734	0.0626134316434064\\
        0.711975197989309	0.0624556057095528\\
        0.713333296117927	0.0624463262551804\\
        0.714564590947307	0.0623343475466004\\
        0.715885121463494	0.061963972616879\\
        0.717242277373886	0.0614842574332134\\
        0.718518912126017	0.061020188217808\\
        0.719825523141091	0.060498027739057\\
        0.721196056162998	0.0600125426877856\\
        0.72229609565844	0.0596294629956168\\
        0.723533577775751	0.059319486762288\\
        0.724470498367255	0.0592374749411811\\
        0.725623933916305	0.0590329384933341\\
        0.726847688104412	0.0587069596487634\\
        0.727968638251445	0.0584759703559676\\
        0.729071316018688	0.0582755525781066\\
        0.730207893205638	0.0579902465954715\\
        0.731342532730428	0.0577021721680409\\
        0.732470667462375	0.057548368736204\\
        0.733534966350032	0.0575653932380762\\
        0.734417347732188	0.0574658533657193\\
        0.735434562727183	0.0573090324810356\\
        0.736623737592955	0.0571126702571517\\
        0.737510004703703	0.0569917289605539\\
        0.737811461070344	0.0569791042343431\\
        0.738112917436985	0.0569664795081324\\
        0.738414373803625	0.0569538547819216\\
        0.742706886457201	0.056477713591253\\
        0.744106294619331	0.0563397559842165\\
        0.745093524659486	0.0562925695355677\\
        0.746251728987781	0.0562201901390409\\
        0.74786584804276	0.0561579583086965\\
        0.749326483943817	0.0561474826015008\\
        0.750631413379041	0.0561753685747189\\
        0.751857100745026	0.0562443561822972\\
        0.753102863159956	0.0563433081440656\\
        0.754446003718597	0.0564802974597036\\
        0.755667074900601	0.0566692502359773\\
        0.757428215258445	0.0568152011524362\\
        0.758829838992675	0.0570438573820607\\
        0.759813747112197	0.0572599820541446\\
        0.761474520917802	0.0575339907335975\\
        0.762912497533832	0.0579738518544516\\
        0.764255003503324	0.0582740476202244\\
        0.765726589527089	0.0585262088783422\\
        0.767287323171747	0.0589054608536906\\
        0.768789516019709	0.05924887369359\\
        0.770080116158439	0.059425918246496\\
        0.770962068805966	0.0596509484195739\\
        0.773335645358033	0.0601707169716566\\
        0.77482354185219	0.0605073978982007\\
        0.776374319006436	0.061039023388138\\
        0.777894706868401	0.0615867799214263\\
        0.779504441550147	0.0620895718816415\\
        0.780811511260376	0.0624919350059458\\
        0.781900499805869	0.0628433539869269\\
        0.784559582028581	0.0637784435764965\\
        0.786180361348299	0.0642797761896899\\
        0.787959971389577	0.0648698319613343\\
        0.789622463893033	0.0653038938276712\\
        0.791064601974012	0.0657009894505945\\
        0.792448882550212	0.0659471399518169\\
        0.793949937091607	0.0663457143060566\\
        0.79547906207017	0.0666717073374166\\
        0.796372250634462	0.0668610796615545\\
        0.79685831779	0.0670235169444569\\
        0.797344384945539	0.0671859542273592\\
        0.800607023860241	0.0683057504372348\\
        0.801931645047918	0.0689672976848529\\
        0.802977154152419	0.0695378102395351\\
        0.804157988577748	0.0699884432445654\\
        0.805274628534922	0.0704000317899513\\
        0.806390289801345	0.0709019501417128\\
        0.807505897759748	0.0712019249688192\\
        0.808556252310794	0.071523603631034\\
        0.809650896008798	0.0718678119060476\\
        0.810776594812875	0.0722029318269888\\
        0.811831737829481	0.072587716067476\\
        0.812949064238353	0.0729099242438102\\
        0.814084883772064	0.0731287332495594\\
        0.815193501366319	0.0734276079610239\\
        0.816264730807829	0.0735984398745805\\
        0.817543358356117	0.0738111102444262\\
        0.818841683958089	0.0739465957271472\\
        0.820095695336028	0.074115566827045\\
        0.821331524848938	0.0742852745130933\\
        0.822600748884379	0.0744391666201519\\
        0.823953199744534	0.0746272617886666\\
        0.825273075822202	0.0747426434840786\\
        0.826388359890099	0.0748892799581755\\
        0.82806290037552	0.0748825959097916\\
        0.829368716532209	0.0750069452693942\\
        0.830772098969107	0.0751013673211206\\
        0.832186975582959	0.0751006258565739\\
        0.833619366727636	0.075060877157939\\
        0.83508041273889	0.0749207601319855\\
        0.836522595313335	0.0747309857987668\\
        0.837921376550206	0.0746282662583132\\
        0.839397412917826	0.0744445406874851\\
        0.841035659742876	0.0741983602201927\\
        0.842478091270307	0.0738286029865704\\
        0.844049349816411	0.0735478475835223\\
        0.844936071886895	0.0733909811962603\\
        0.845705812952591	0.0732536630922585\\
        0.848305774948006	0.0725889296843719\\
        0.849161554131445	0.0723647203686732\\
        0.850491051159317	0.0720181769985005\\
        0.85224535130719	0.0715352163830615\\
        0.855504375891654	0.0705401131542925\\
        0.857129575720463	0.0698514692985818\\
        0.859048678107181	0.0692737874843306\\
        0.860752915652648	0.0688691108142508\\
        0.862695166054771	0.068122785149801\\
        0.864528602988006	0.0674394601547621\\
        0.866356049335622	0.0668280347545323\\
        0.868288445167364	0.0661055526188199\\
        0.870328289897816	0.0652506258418501\\
        0.872378567949062	0.064486644860352\\
        0.874373589045083	0.0638514300122965\\
        0.876196118512734	0.0634544161268947\\
        0.877938761328661	0.0627427064574527\\
        0.879790883221441	0.0620800742992881\\
        0.881186772568474	0.0615386176588493\\
        0.882879998391227	0.0609243116425317\\
        0.884744175449128	0.0601285227188657\\
        0.886313431685491	0.0593409200796976\\
        0.887922224042248	0.0585856626642489\\
        0.889535209314906	0.0577977033409261\\
        0.891139890549863	0.0568491981184661\\
        0.892578745325174	0.055961189559992\\
        0.894002319854231	0.0552288841531061\\
        0.895476712219306	0.0544692198791801\\
        0.896925374781122	0.0537280122680918\\
        0.898275843586401	0.0531013317966236\\
        0.899580084568151	0.0524913396646852\\
        0.900876235837376	0.0519062636345803\\
        0.902264573670636	0.051360402364533\\
        0.903722320501249	0.0508303881916874\\
        0.905007510110383	0.0503266759782803\\
        0.906349593624976	0.0497898701179927\\
        0.907558798475631	0.0494201704354013\\
        0.908885669668022	0.0488562238226134\\
        0.910191702057798	0.0483886700106001\\
        0.911266906655216	0.0480599323896165\\
        0.912149723850313	0.0477973855780519\\
        0.912743979063247	0.0475861081693502\\
        0.91333823427618	0.0473748307606486\\
        0.915970797907973	0.046564363550644\\
        0.917247583439356	0.0462269180244933\\
        0.919521549025155	0.045754953325076\\
        0.920344748529024	0.0456563338627307\\
        0.921812134363816	0.0453243094992815\\
        0.923430281146375	0.0449922075903013\\
        0.924781764432794	0.0447402019883514\\
        0.92598513760206	0.0446066539659328\\
        0.927214745172542	0.0445012702572309\\
        0.928689491815813	0.0443270677799224\\
        0.92995921786417	0.0442900107365254\\
        0.931111084820051	0.0441832583118877\\
        0.931504511301087	0.0442028268078556\\
        0.931897937782123	0.0442223953038235\\
        0.932291364263159	0.0442419637997913\\
        0.935999472895248	0.0443096340351381\\
        0.937717681245937	0.0443917839780812\\
        0.939054478402963	0.0445372304509892\\
        0.940445537057061	0.044714080908684\\
        0.941739834154371	0.0449629519346242\\
        0.943050771692729	0.0452349285337454\\
        0.944473800072737	0.0454651763801167\\
        0.945870815316879	0.0457953626763511\\
        0.947165160618965	0.046000667987037\\
        0.948179036357145	0.0462978902473233\\
        0.949626741964429	0.0467083199444401\\
        0.951185939575806	0.0471554058317784\\
        0.95264400347715	0.0476330947439242\\
        0.954006762024418	0.0481145445882431\\
        0.955315875302355	0.0485803015861973\\
        0.956748226784037	0.0490845185108905\\
        0.958241386616091	0.0496136594961081\\
        0.959564352782748	0.0500638035623538\\
        0.960958474215917	0.0503421504836153\\
        0.962151350314651	0.0507828808769715\\
        0.963412053589857	0.0510874105214472\\
        0.963998888758694	0.0511880607138255\\
        0.964293708510285	0.0512140452639618\\
        0.964588528261875	0.0512400298140981\\
        0.964883348013466	0.0512660143642345\\
        0.967831424789528	0.0523569334931676\\
        0.968293196610887	0.0525384381396866\\
        0.970164250648453	0.0535770399721256\\
        0.9718380943455	0.054438229103753\\
        0.972514152840653	0.0548011145414196\\
        0.973559836023622	0.0553624103490085\\
        0.974371275128014	0.0557530929855024\\
        0.974890076755434	0.0559688647768968\\
        0.97635794108748	0.0564532783895218\\
        0.977127623083724	0.0567769476352051\\
        0.978159252033906	0.0570731378262063\\
        0.979107479674112	0.0572586287290812\\
        0.979907494387905	0.057143891146613\\
        0.980864722393278	0.0573211546204209\\
        0.98179549850012	0.0574736801028623\\
        0.982851395717252	0.0575904463288545\\
        0.983920458534141	0.0577108745259176\\
        0.984934741732101	0.0578238734065647\\
        0.985943636715951	0.0578414087741414\\
        0.986997484410713	0.0578266603060995\\
        0.988130345772293	0.0579280136711733\\
        0.989380801109156	0.0579503638386202\\
        0.990430279695398	0.0579468668105772\\
        0.991735626954816	0.0579087876729232\\
        0.992982487153048	0.0577842113979995\\
        0.994323262218441	0.057570308957975\\
        0.995587702304691	0.057246225224174\\
        0.996879026613042	0.0569711868152645\\
        0.998194500823196	0.0566908491873601\\
        0.999525338522436	0.0563766337270773\\
        1.00094907163057	0.0560646401637686\\
        1.00238866423293	0.0555816681946433\\
        1.00367302659623	0.0551702254211906\\
        1.00514111994794	0.0547061580770638\\
        1.0066355264209	0.0540488835168797\\
        1.00821601282822	0.0532396130362889\\
        1.00979598688626	0.0525831768068672\\
        1.01119479757784	0.0519945175023444\\
        1.01259610904802	0.0513384972602795\\
        1.01430415256497	0.0505357824075546\\
        1.01600987407239	0.0498052363715334\\
        1.0176694450598	0.0492050801480018\\
        1.01895147253845	0.0485135689770647\\
        1.02056790109352	0.0475865466815898\\
        1.02284683713839	0.0464310524496006\\
        1.02475863628394	0.0454402717359341\\
        1.02674339545898	0.0444327204333395\\
        1.02873625623909	0.0433529161817504\\
        1.03075508817275	0.0421853406251185\\
        1.03272980425452	0.0411160212233858\\
        1.03452103204418	0.0402326358137656\\
        1.03655773143351	0.0391654493743673\\
        1.03843718135086	0.0381769103437206\\
        1.04012915487175	0.0372521844438446\\
        1.04191730295939	0.0363703915810996\\
        1.04363802538324	0.0355522043724856\\
        1.0452588275904	0.0347016083098709\\
        1.04675534757589	0.0339185788009567\\
        1.04826324327287	0.0330367250264661\\
        1.0498868736948	0.0319385760308963\\
        1.05138753346291	0.0308889305701228\\
        1.05247954247553	0.0299318215544126\\
        1.05407017726873	0.02855378320555\\
        1.05512989798428	0.0278836886062222\\
        1.05616090791341	0.0272716212797794\\
        1.05808412427218	0.0258280715069051\\
        1.05985910802745	0.0246472553437756\\
        1.06083563064977	0.0240291751879138\\
        1.06165491125569	0.0234767314647988\\
        1.0634884960948	0.0224219882504911\\
        1.0646219522009	0.021852300809796\\
        1.06599266721839	0.021011164441142\\
        1.06721499672419	0.020438353132598\\
        1.06794101409002	0.0200028179040176\\
        1.06912352630685	0.0193399650995555\\
        1.07072444337237	0.0185528524151286\\
        1.07185879186128	0.0179732999674243\\
        1.07298616642602	0.017420419590697\\
        1.07400192987903	0.0169548413150126\\
        1.07481051876151	0.0165766843080528\\
        1.07608956328262	0.0160159715820726\\
        1.07701006979042	0.0156043554231202\\
        1.07790050768272	0.0152166331808346\\
        1.07914708690023	0.014733193496376\\
        1.08067870708033	0.01424040231354\\
        1.08156696468478	0.0139888683149855\\
        1.08365339171064	0.0134663291840603\\
        1.08485561143198	0.0130553531031454\\
        1.08601920262323	0.0126783415794769\\
        1.08717281720063	0.0123449864048867\\
        1.08833195113459	0.0120866310759498\\
        1.0894938995051	0.0119928660509687\\
        1.09063407375763	0.0119910528965951\\
        1.09183320324621	0.0117688004482817\\
        1.09307494669528	0.0116641397452639\\
        1.09426953144379	0.0114979011929974\\
        1.09538114866997	0.0115565733219383\\
        1.09656208820309	0.0115420397035023\\
        1.09775655313765	0.0115638703715647\\
        1.09892845681201	0.01167903000803\\
        1.10018348624248	0.0117196280493176\\
        1.10142324505667	0.0119123486487574\\
        1.10253850282619	0.0119965908251581\\
        1.10380425555099	0.0121284932859892\\
        1.10509244646194	0.0120986690012702\\
        1.10633041512997	0.0123564000553719\\
        1.10759405085995	0.0125618925766648\\
        1.10880857295008	0.012805841849238\\
        1.10995549517446	0.0130624170530857\\
        1.11107494806354	0.0132238031918718\\
        1.11284145749267	0.0136261054986289\\
        1.11393186990014	0.0139593360238316\\
        1.11555826211395	0.0143199862718392\\
        1.11692635836683	0.0146196388646291\\
        1.11808645444205	0.0146763029235448\\
        1.11929453046141	0.0148352071651335\\
        1.12045310201095	0.0150383367099471\\
        1.12153182385294	0.0154708237454469\\
        1.12259850063576	0.0158366387029393\\
        1.12359355660485	0.0160030383025227\\
        1.12444125865513	0.0161854752891676\\
        1.1255855069249	0.0165666679154016\\
        1.12645895451929	0.0167986674055711\\
        1.12755401778912	0.0170471261218484\\
        1.12865341431862	0.0173345454896525\\
        1.12936747536781	0.0175673131011958\\
        1.13102236180695	0.0178909882728789\\
        1.13208881111521	0.0183621679833449\\
        1.13306029882436	0.0187033814575809\\
        1.13403566069392	0.0187877424298962\\
        1.13504873401872	0.0188816626312579\\
        1.13611923894519	0.0188137860175023\\
        1.13702553675174	0.0188342745559862\\
        1.13810671268798	0.0189296542165833\\
        1.13908775907043	0.0190411852250078\\
        1.14011584260778	0.0191192287321788\\
        1.14117504624428	0.0190750218025141\\
        1.14222413513427	0.01903276449735\\
        1.14334876798269	0.0189008941743983\\
        1.14440163934178	0.0186708198005072\\
        1.14514637696407	0.0185291803104391\\
        1.14689443787167	0.0181943251407827\\
        1.14797666353148	0.0180034672493275\\
        1.14909104703861	0.0179140926970709\\
        1.1502837536227	0.0176035956760341\\
        1.15140104965846	0.0173699743101329\\
        1.15261753961785	0.0169994398235243\\
        1.15393210877795	0.016651185534928\\
        1.15528566437271	0.0162295869860318\\
        1.15652257126548	0.0157119356166607\\
        1.15754795021346	0.015356582168079\\
        1.15893950532903	0.0147843357943864\\
        1.16056634445553	0.0141408714672984\\
        1.16204577975588	0.0133823598374504\\
        1.16317962568468	0.0123948533709795\\
        1.164675004035	0.0115517433070213\\
        1.16599384006425	0.0109856057671997\\
        1.1674242302744	0.0104194683869287\\
        1.16913061677513	0.00964620030973336\\
        1.17021887493836	0.0090424509105376\\
        1.17046397048785	0.00884451109719238\\
        1.17070906603734	0.00864657128384724\\
        1.17095416158683	0.00844863147050202\\
        1.17119925713631	0.00825069165715688\\
        1.1714443526858	0.00805275184381166\\
        1.17168944823529	0.00785481203046652\\
        1.17193454378478	0.0076568722171213\\
        1.1846053181534	-0.000130512736037909\\
        1.18657399092359	-0.00143860728577397\\
        1.18850584052415	-0.00293988985434137\\
        1.19030091126346	-0.00432471705683157\\
        1.19225040290877	-0.00540090292512731\\
        1.19392832000308	-0.00627585726396449\\
        1.19567642267214	-0.0075720913818124\\
        1.19754762478964	-0.00891639625581812\\
        1.19913754428635	-0.0101683986808004\\
        1.20081610336304	-0.0113091930014749\\
        1.20240143843338	-0.0125294112538438\\
        1.20388946404032	-0.0135895031637553\\
        1.20548348216599	-0.0147045503613812\\
        1.20709312372241	-0.0162544770459442\\
        1.20839368050358	-0.0173758964877621\\
        1.21013961515628	-0.0191642381248709\\
        1.21149828616497	-0.0203458872035635\\
        1.21281791051418	-0.0214847640230747\\
        1.21415745732995	-0.0225348428771515\\
        1.21547472091431	-0.0235873757545829\\
        1.21681134315682	-0.024770473998862\\
        1.21815122277123	-0.0259241318248412\\
        1.2193970934459	-0.0268828459610496\\
        1.22056703697975	-0.0277022043029078\\
        1.22184133814282	-0.0284600487337112\\
        1.22284552758615	-0.0290867629099322\\
        1.22403725277441	-0.0300719086498423\\
        1.2253231476576	-0.0309589859109021\\
        1.22659071478823	-0.0318041514244862\\
        1.22772364468323	-0.0326091959974456\\
        1.22884366436058	-0.033343386217053\\
        1.22997268677877	-0.0340311241500665\\
        1.23101846633957	-0.0345292552030289\\
        1.23196031901415	-0.0347852176471177\\
        1.23296291577996	-0.0353360866191792\\
        1.2342068405851	-0.0362010568163363\\
        1.23516084463522	-0.0368999618881674\\
        1.2362087947589	-0.037539393853052\\
        1.23724732089141	-0.0379752165849446\\
        1.23803532415337	-0.0382008727509417\\
        1.23979164287022	-0.0389461141313826\\
        1.24105626274325	-0.0393721045082205\\
        1.24198376836976	-0.0397692079294962\\
        1.24311848560372	-0.0402652202668608\\
        1.24421491679052	-0.0403559478032083\\
        1.2453199322374	-0.0407103287582855\\
        1.24630688968876	-0.0409454688053241\\
        1.24741547583593	-0.0412222629278846\\
        1.24852943932572	-0.0414010221019515\\
        1.24961699674857	-0.0414990594168051\\
        1.25067048054154	-0.0417259719585202\\
        1.25180461554283	-0.0420868913987945\\
        1.25295951620404	-0.042398290475577\\
        1.25398971084986	-0.0424897246606778\\
        1.25509254162239	-0.0424693017120342\\
        1.25615725895583	-0.0425484602675147\\
        1.25723153031496	-0.042423752643871\\
        1.25815211989425	-0.0423984379657381\\
        1.25933178453088	-0.0424203031383085\\
        1.26049934313652	-0.0423046376096441\\
        1.26161074892335	-0.0422671849862286\\
        1.26277858178183	-0.0421612712282649\\
        1.26394054835041	-0.0419796424640297\\
        1.2650398272716	-0.0419030001321755\\
        1.26627154288573	-0.0417215668437279\\
        1.26742398497011	-0.0418152885446584\\
        1.26847041216867	-0.0416822428008408\\
        1.26941228783241	-0.0417653680001325\\
        1.27051100503615	-0.0417860439872384\\
        1.27158189588735	-0.0417994155539484\\
        1.27247587526646	-0.0416147647181205\\
        1.27327369747665	-0.041315726745689\\
        1.27415058016742	-0.0412477099490814\\
        1.27517087784756	-0.0414210457417132\\
        1.27613438114096	-0.0413527542813329\\
        1.27688266944885	-0.0413247270584106\\
        1.27706829187955	-0.0412946595976749\\
        1.27725391431024	-0.0412645921369392\\
        1.27743953674094	-0.0412345246762034\\
        1.27762515917163	-0.0412044572154677\\
        1.28041745539487	-0.0406099472484226\\
        1.28129674165845	-0.0405581347878057\\
        1.28197638277562	-0.0405865011669599\\
        1.2825207684892	-0.0408008036418895\\
        1.28393651754422	-0.0412353983166744\\
        1.28468193493785	-0.0410273665527303\\
        1.28553081744759	-0.0412181600733373\\
        1.28620919244513	-0.0412522442729865\\
        1.28719591613447	-0.0413438876771701\\
        1.28822684588196	-0.041480743785412\\
        1.2891815999678	-0.0415723177576584\\
        1.29020921324335	-0.0416523111198121\\
        1.29123853818669	-0.0417960655181849\\
        1.29227378107939	-0.0419973327912263\\
        1.29337442780847	-0.0422162250352141\\
        1.29446603239876	-0.042864000352307\\
        1.29544697541289	-0.043177413840135\\
        1.29650040143455	-0.0436302741642031\\
        1.2978770569074	-0.0441054784630857\\
        1.29926977983335	-0.0445177095337289\\
        1.30050241299384	-0.0449933360796706\\
        1.30167933603016	-0.0453729577843773\\
        1.30279285656816	-0.0456889334686004\\
        1.3040042223841	-0.046165585293324\\
        1.30541959322751	-0.0467726063292866\\
        1.30697466714619	-0.0478471199122999\\
        1.30846425415642	-0.0488644822490456\\
        1.30989183275081	-0.049479307690917\\
        1.31141745554662	-0.0502015935277575\\
        1.31295933056546	-0.0510023228696836\\
        1.31450902604973	-0.0518510693203095\\
        1.31604496953402	-0.0527746523734892\\
        1.31759825827583	-0.0537780052361905\\
        1.31923112335598	-0.0548596644006766\\
        1.32092789068815	-0.0559779946753637\\
        1.32261659239464	-0.0567793323047786\\
        1.32362962627323	-0.0574172860570638\\
        1.32471838526612	-0.0581208452353275\\
        1.32758821317057	-0.0601694485577037\\
        1.32905016835273	-0.0609950957304132\\
        1.32989473844219	-0.0615028653660634\\
        1.33073930853165	-0.0620106350017134\\
        1.33578801101955	-0.065832232899808\\
        1.33765118126538	-0.0668609162888472\\
        1.33940136022028	-0.0677383421219819\\
        1.34122039233947	-0.0690543873711277\\
        1.34322688745686	-0.0704479617360636\\
        1.34511329595552	-0.0716019015966798\\
        1.34648340520142	-0.0726582189677215\\
        1.3478249367379	-0.0736851934766444\\
        1.3494522519835	-0.0748287206991936\\
        1.35145093268023	-0.0762486049219559\\
        1.35305166311059	-0.0775028132654454\\
        1.35478555391418	-0.0791409105184295\\
        1.35633258399812	-0.0806415670230351\\
        1.3576201783257	-0.0817520806754719\\
        1.35929103735567	-0.0831392039414285\\
        1.36042506729897	-0.0841004865230373\\
        1.3619802487406	-0.0853685739687367\\
        1.36344392969029	-0.0865917257269849\\
        1.36448722153137	-0.0873528100191551\\
        1.36539799200567	-0.087863548739169\\
        1.36733601458043	-0.0894797783951781\\
        1.36839046580858	-0.0901176606067123\\
        1.36893032291704	-0.0904726317072982\\
        1.36947018002549	-0.0908276028078843\\
        1.37139166966091	-0.0919010976927869\\
        1.37212669213065	-0.0924119396877692\\
        1.37408188043467	-0.0937932563004529\\
        1.37497352010744	-0.0943926275432068\\
        1.37611508161752	-0.0951923394777369\\
        1.37718645322836	-0.0956973235287735\\
        1.37806177148978	-0.0962550927473703\\
        1.37981238664732	-0.0972371938562137\\
        1.38075979068506	-0.097879699213558\\
        1.38143791817516	-0.0982771007971122\\
        1.38222418262731	-0.0986885272865579\\
        1.38309206944795	-0.0991063432601655\\
        1.38366422722058	-0.0994353165780309\\
        1.38542561216942	-0.10037973184059\\
        1.38579317352278	-0.100548962548409\\
        1.38616073487615	-0.100718193256228\\
        1.38872669350639	-0.101847650685109\\
        1.38964823339221	-0.102343619671377\\
        1.39097393777415	-0.102923933700856\\
        1.39168755942003	-0.103110554096457\\
        1.3928440128302	-0.103529109146833\\
        1.39391870383013	-0.103719228142498\\
        1.39488767039871	-0.103990908860433\\
        1.39574396922947	-0.104300323080021\\
        1.39667583041487	-0.104536341222088\\
        1.39770543617779	-0.104736341098971\\
        1.3986450408	-0.104906771954623\\
        1.39949191456041	-0.104994011900262\\
        1.40051754752211	-0.105110875651839\\
        1.40140451761126	-0.105293213196506\\
        1.40249660920604	-0.105364517563969\\
        1.40332570159797	-0.105438161460395\\
        1.40419869729683	-0.105481727146966\\
        1.40520799556812	-0.105562984343175\\
        1.40622965177229	-0.105666660487508\\
        1.40718868882394	-0.105676607465215\\
        1.40810711624513	-0.105578562644942\\
        1.40904697945502	-0.105506494571759\\
        1.41005408429083	-0.105539489063452\\
        1.41112848867889	-0.105617996788612\\
        1.41201756772993	-0.105874119460144\\
        1.41292824496052	-0.106016051099445\\
        1.41384452696285	-0.106227824700328\\
        1.41464085971199	-0.106460500824164\\
        1.41536264618643	-0.106479821672823\\
        1.41618483413377	-0.106656651445511\\
        1.4170749860447	-0.107078539329093\\
        1.4178030805385	-0.107283841122876\\
        1.41828134208184	-0.107134068945763\\
        1.41889538745034	-0.107174894180451\\
        1.41962325042073	-0.107372984821603\\
        1.4203905593065	-0.107577733699683\\
        1.42083676630582	-0.107700728905814\\
        1.42121034495059	-0.107806514294065\\
        1.42162274080265	-0.107932278545099\\
        1.42278557570978	-0.108196701355607\\
        1.42329708396124	-0.108367511996293\\
        1.42373716198727	-0.108523620125973\\
        1.42438382571371	-0.108636998660561\\
        1.42569995365459	-0.109076434423828\\
        1.42655845782909	-0.109252976365516\\
        1.42727553738064	-0.109323628667196\\
        1.42796671975491	-0.109383490745128\\
        1.42878588700776	-0.109466796196495\\
        1.4298041795432	-0.109805441871777\\
        1.430763784606	-0.110127955360924\\
        1.43156366679321	-0.110281605674834\\
        1.43243578740584	-0.110539489083166\\
        1.43346871250468	-0.110909310004515\\
        1.43453935420826	-0.111166695387234\\
        1.43560273685789	-0.11174031256948\\
        1.4366825802886	-0.111918896028145\\
        1.43778284427517	-0.112424969164056\\
        1.43881759050313	-0.112830663422079\\
        1.44001126687759	-0.113349350240504\\
        1.44124255818955	-0.113909923059959\\
        1.44217328722739	-0.114176503192626\\
        1.44378323701463	-0.115146923688451\\
        1.44532795597333	-0.11600935706078\\
        1.4466156514868	-0.116661704340388\\
        1.44765308628275	-0.117113990317681\\
        1.44913259840592	-0.117931405492278\\
        1.45076285875592	-0.118724246899319\\
        1.4522639715666	-0.119393817580174\\
        1.45360633255789	-0.120206261434758\\
        1.45503875309604	-0.121199145751252\\
        1.45713237542287	-0.122413613556045\\
        1.45885377321427	-0.123546700137426\\
        1.46068979567745	-0.124850944874251\\
        1.46250466284678	-0.125781728111201\\
        1.46412702764971	-0.126936345434757\\
        1.46617650997556	-0.128060038359367\\
        1.46789480330758	-0.129089598945359\\
        1.46858885157876	-0.129520577304427\\
        1.46890328228044	-0.129719383343512\\
        1.46921771298212	-0.129918189382597\\
        1.4695321436838	-0.130116995421681\\
        1.46984657438548	-0.130315801460766\\
        1.47016100508716	-0.130514607499851\\
        1.47047543578884	-0.130713413538936\\
        1.47078986649052	-0.130912219578021\\
        1.48534672665619	-0.139706249412601\\
        1.4872958281866	-0.140971191898878\\
        1.48914845219178	-0.14214166923603\\
        1.49084683386382	-0.143229186951224\\
        1.49240880890175	-0.144339496383784\\
        1.49403408080236	-0.145470693854819\\
        1.49575415640675	-0.14653253559102\\
        1.49749641880497	-0.147976780015642\\
        1.49904514421833	-0.149446589060401\\
        1.50097203472431	-0.150559561952864\\
        1.50257914932827	-0.15179540594525\\
        1.50405840410172	-0.152969230090089\\
        1.50517139289934	-0.153741828950613\\
        1.50629514857946	-0.154411205269457\\
        1.50809787286283	-0.155395499753993\\
        1.50948121047796	-0.156139438118142\\
        1.51086498747618	-0.156915366121125\\
        1.5120933693656	-0.157821693273588\\
        1.51330692694955	-0.158587479178228\\
        1.51452526683085	-0.159226271705186\\
        1.51559034711682	-0.159851701322882\\
        1.51686148591932	-0.160576535201383\\
        1.51814667637187	-0.161267862005117\\
        1.51938739952482	-0.161990541404801\\
        1.52046371065888	-0.162550995279974\\
        1.52135373381297	-0.162874543032391\\
        1.52276630078392	-0.163742039090702\\
        1.52390217874924	-0.164248450670285\\
        1.5249546963551	-0.164783868333513\\
        1.5259023090587	-0.165167801893184\\
        1.52698306942949	-0.165692243406894\\
        1.52812152383739	-0.166378197625913\\
        1.52912166052353	-0.166789476227882\\
        1.52994932288985	-0.167130081152188\\
        1.53060781358845	-0.167450689908576\\
        1.53095840464642	-0.167558505757286\\
        1.5313089957044	-0.167666321605997\\
        1.53165958676237	-0.167774137454708\\
        1.53449601382316	-0.169123065215746\\
        1.53576380947697	-0.169525126040539\\
        1.53694366704727	-0.169863029610036\\
        1.53787086375901	-0.170073225261163\\
        1.5387038321315	-0.170372698860581\\
        1.53950823365922	-0.170581280533918\\
        1.54032572509453	-0.170743647485385\\
        1.54117510909045	-0.170953038624589\\
        1.54207869754159	-0.171124097645843\\
        1.5428838133985	-0.171199094054308\\
        1.54373733109616	-0.171391972892745\\
        1.54446086531563	-0.171540540449849\\
        1.54538538068344	-0.171574839594844\\
        1.54626300836303	-0.171774472550088\\
        1.5471639721213	-0.17201291427077\\
        1.54794984052955	-0.172062825815156\\
        1.54870676675135	-0.172032960617648\\
        1.54975022674108	-0.172234081193184\\
        1.55067445320704	-0.172329845618793\\
        1.55154524707588	-0.172293992001287\\
        1.55241878503189	-0.172554828892102\\
        1.55325899955475	-0.172702526176515\\
        1.55401702560825	-0.172937950520788\\
        1.55482007399238	-0.173172694051197\\
        1.55552677199147	-0.173357809620272\\
        1.55619654034323	-0.173523953218381\\
        1.55702261296918	-0.173720208288109\\
        1.55781194957307	-0.173891920570979\\
        1.55849969443282	-0.174014512383728\\
        1.55918655487961	-0.174047735360532\\
        1.55982337394357	-0.174373366086713\\
        1.56066624490166	-0.174697712379803\\
        1.56125247390794	-0.174978011762944\\
        1.56189655272315	-0.175134791036087\\
        1.56256748465502	-0.175380194429484\\
        1.56325414976384	-0.175633677344058\\
        1.56383738837654	-0.175787023854917\\
        1.5642901581132	-0.17589227665838\\
        1.5651766136176	-0.176151357694531\\
        1.56531992874109	-0.176190257513764\\
        1.56546324386458	-0.176229157332998\\
        1.56560655898807	-0.176268057152231\\
        1.56574987411156	-0.176306956971464\\
        1.56895884798935	-0.177347601621385\\
        1.56998916960718	-0.177660062283854\\
        1.57091934528154	-0.178054574578079\\
        1.57188767995977	-0.178388372668397\\
        1.57279609861207	-0.178643798078654\\
        1.57372449932057	-0.179021202568903\\
        1.57470317059743	-0.179370331486386\\
        1.57576593532858	-0.179812802807429\\
        1.57673152196573	-0.18030701693502\\
        1.57767831532031	-0.180804431688293\\
        1.57888641006931	-0.18128904695635\\
        1.5800785804581	-0.181848657315306\\
        1.581187626038	-0.182365025748825\\
        1.58208782577935	-0.182797632997154\\
        1.58272532947171	-0.183196374907517\\
        1.584737913606	-0.184063382835232\\
        1.58584991789324	-0.184572445383081\\
        1.58682814580571	-0.185060003670779\\
        1.58834846137987	-0.185955460467193\\
        1.58975118513136	-0.186422052534978\\
        1.59117200242295	-0.186911781258877\\
        1.59262128081907	-0.187579192174337\\
        1.59396638802211	-0.188316570498475\\
        1.59544509419307	-0.189091493917984\\
        1.59712900728341	-0.189907456691146\\
        1.59864931033495	-0.190668095416981\\
        1.60005900241416	-0.191306269315848\\
        1.60197260349461	-0.192262689095152\\
        1.60355443282701	-0.193111920302441\\
        1.60540943352147	-0.19374951091407\\
        1.6072828694876	-0.194757739549367\\
        1.60916485587768	-0.19591979416363\\
        1.61118804945247	-0.197128796502739\\
        1.61275598830784	-0.198091563951109\\
        1.61364641065569	-0.198712251097767\\
        1.61694371530817	-0.200413428797953\\
        1.61901449073711	-0.202210897552544\\
        1.62048092886267	-0.20372948437266\\
        1.62234084611251	-0.205021370562386\\
        1.62396966990087	-0.206062145082201\\
        1.6251047347574	-0.207028756819872\\
        1.6282377260821	-0.209006571414913\\
        1.62979080957316	-0.210187333323523\\
        1.63192791667839	-0.211720876255118\\
        1.6335455763753	-0.212998823098399\\
        1.63511777820186	-0.214307397715432\\
        1.63633640482341	-0.21534139729242\\
        1.63788900247533	-0.216773147135066\\
        1.63998862836022	-0.218233440539114\\
        1.64117431231101	-0.219398471465345\\
        1.64242900814341	-0.220584376938502\\
        1.64395518977684	-0.221535083448337\\
        1.64538539184068	-0.222475003353391\\
        1.64645086086875	-0.223390764466134\\
        1.64740102783864	-0.224209370081156\\
        1.64865405676832	-0.22507918466438\\
        1.65004065367242	-0.226023147658307\\
        1.65103269414468	-0.226760136742483\\
        1.65212268411794	-0.227477414065345\\
        1.65331412318773	-0.228376046948817\\
        1.65428350357368	-0.229143353209137\\
        1.65520298286641	-0.229818968676406\\
        1.6560944270347	-0.23047568858352\\
        1.65699543147649	-0.231189533041551\\
        1.65800003072381	-0.231976322750156\\
        1.65901519549192	-0.232681124127854\\
        1.65977254143005	-0.233174615961781\\
        1.66083876147348	-0.233992023767792\\
        1.66189656876478	-0.234679275488998\\
        1.66279344094508	-0.235405005273332\\
        1.66360944176536	-0.236137265857447\\
        1.66438056263415	-0.236848527066936\\
        1.66516165254158	-0.237460210723907\\
        1.66600965030408	-0.237942440891211\\
        1.66687304995394	-0.238412406641465\\
        1.66756112543076	-0.238962713411341\\
        1.66798822792593	-0.239254032217058\\
        1.6685762950142	-0.239688090089955\\
        1.66949583466373	-0.240403903313537\\
        1.67007284822893	-0.240810369484581\\
        1.67041464023778	-0.241009086841783\\
        1.67075643224664	-0.241207804198985\\
        1.67211468444287	-0.24197279403825\\
        1.67336572129348	-0.242897620564842\\
        1.67410757240698	-0.24331660603818\\
        1.6747768044234	-0.243755844477633\\
        1.67559712598878	-0.244165172261956\\
        1.67622721484313	-0.244515733091713\\
        1.67707460075376	-0.245030598436064\\
        1.67763699163744	-0.245353784460785\\
        1.67820650894809	-0.24583617199227\\
        1.67885398205265	-0.246228241435109\\
        1.67951044108986	-0.246562127531829\\
        1.68014900277927	-0.246910372271911\\
        1.68081328786683	-0.247287772570872\\
        1.68148831918736	-0.247667949028259\\
        1.68204379178703	-0.247952358092019\\
        1.68245705970233	-0.24816855504641\\
        1.68305830984305	-0.248550868682351\\
        1.68384482852954	-0.24923496913943\\
        1.68440124782499	-0.249858470143594\\
        1.68488189135439	-0.250421338761889\\
        1.68529383209899	-0.250860044941\\
        1.68566672639109	-0.251223943976054\\
        1.68621710746361	-0.25197775150013\\
        1.68689070132687	-0.25255501397305\\
        1.68718370709864	-0.25294503166883\\
        1.68735629230781	-0.253212927505881\\
        1.68752815544345	-0.253536834898973\\
        1.68769835525526	-0.253989767040446\\
        1.68852370892444	-0.255445648709493\\
        1.68891922958282	-0.256044460855201\\
        1.68917042515292	-0.256426728662903\\
        1.68977118984266	-0.257160987219921\\
        1.69013469207263	-0.257667551386113\\
        1.69069936283127	-0.258233248072682\\
        1.69090349705551	-0.258392308024455\\
        1.69110763127974	-0.258551367976229\\
        1.69205570292571	-0.259398990481843\\
        1.69262575379953	-0.259879261718312\\
        1.6930503390849	-0.260227238971619\\
        1.69341034937243	-0.260514261889561\\
        1.69474569739119	-0.261268268497213\\
        1.69547469898328	-0.261758016218746\\
        1.69591407509424	-0.262109673580487\\
        1.69708327941223	-0.263089864163665\\
        1.69786701705937	-0.263751856598123\\
        1.69862813619328	-0.264432203802512\\
        1.69960188834474	-0.265279880222478\\
        1.70049604204365	-0.265896504062426\\
        1.70147067938764	-0.266626744248641\\
        1.70238479202524	-0.267452441629811\\
        1.70337403272728	-0.26830312422957\\
        1.70434932824176	-0.269067342955701\\
        1.705202192222	-0.269728837474769\\
        1.70656395667981	-0.270952662375899\\
        1.70739023910632	-0.271654633617754\\
        1.70889930851513	-0.272835913508064\\
        1.71014035764086	-0.273967158304067\\
        1.71145110442776	-0.274872560516718\\
        1.71270386696533	-0.275768250489508\\
        1.71400211477737	-0.276755276233405\\
        1.71535807183448	-0.277836760728792\\
        1.71651807967388	-0.2787611686068\\
        1.71742865494286	-0.279456273134893\\
        1.71947596966898	-0.281413480553851\\
        1.72107396051049	-0.282514597709501\\
        1.72271269001412	-0.283598183588445\\
        1.72422602069459	-0.284674835001099\\
        1.72581742383411	-0.286150860013856\\
        1.72765493105173	-0.287607685834727\\
        1.72934883745094	-0.288881454271486\\
        1.73121333664184	-0.290662673898999\\
        1.73306910399952	-0.29234637312104\\
        1.73468675984983	-0.2935722742809\\
        1.73638452662755	-0.295133706969274\\
        1.73803857257905	-0.296522832300387\\
        1.7383079034762	-0.296669209281216\\
        1.73857723437335	-0.296815586262044\\
        1.73884656527051	-0.296961963242873\\
        1.73911589616766	-0.297108340223702\\
        1.73938522706481	-0.297254717204531\\
        1.73965455796196	-0.29740109418536\\
        1.74116615420901	-0.298507797881229\\
        1.74959748713858	-0.30461381551515\\
        1.75194480268048	-0.306526676203631\\
        1.75320774680914	-0.30785596307106\\
        1.75416538070203	-0.308700620678308\\
        1.75599427835087	-0.310153932080585\\
        1.75711226553085	-0.311211179447877\\
        1.75826843017681	-0.312236507838021\\
        1.75934912407285	-0.313169695381523\\
        1.76024758968589	-0.313982661383193\\
        1.76136579724952	-0.31498135626968\\
        1.76220799980971	-0.315827495443431\\
        1.76384899358595	-0.317041059924044\\
        1.76514056199266	-0.318194955968911\\
        1.76553309297464	-0.318446400868231\\
        1.76592562395661	-0.318697845767551\\
        1.76772363797892	-0.32028580475179\\
        1.76868845331612	-0.321244587716204\\
        1.7697403783338	-0.32207208089167\\
        1.77073663938863	-0.322771849253438\\
        1.7715352331908	-0.323333791253098\\
        1.77235788932425	-0.324029281979027\\
        1.7733281039899	-0.324989798615032\\
        1.77411345300432	-0.325672647190028\\
        1.77490853567351	-0.325915053113405\\
        1.77563220426573	-0.326617207501313\\
        1.77624796629351	-0.327199850329558\\
        1.7770989710759	-0.32790029106841\\
        1.77799686559517	-0.328651870118025\\
        1.77872422825399	-0.329356379763226\\
        1.77947231181584	-0.330242278452067\\
        1.78013933526658	-0.331098073984119\\
        1.78071176014189	-0.331549780248162\\
        1.78137897909958	-0.331867665869194\\
        1.78184560698356	-0.33208644228404\\
        1.78228762404176	-0.332389487323693\\
        1.78280768480185	-0.332732786044501\\
        1.78337508207379	-0.333111279210482\\
        1.78385993055864	-0.333464189896287\\
        1.78468764489284	-0.334231278522019\\
        1.78518307338158	-0.334654664249922\\
        1.78564160495174	-0.335061815695811\\
        1.78617099413777	-0.335603672877789\\
        1.78673184032145	-0.336111483713319\\
        1.78720160543889	-0.336590306801774\\
        1.7876312872965	-0.337138113563359\\
        1.78801897833277	-0.337597087296045\\
        1.7883490605257	-0.337977383172136\\
        1.78876255619354	-0.338429146828752\\
        1.78924807486319	-0.338902253992915\\
        1.78970670625928	-0.339361340465395\\
        1.79014360124091	-0.339841385050152\\
        1.79053832700647	-0.340268540263542\\
        1.79090044576368	-0.340648558439931\\
        1.79125696106686	-0.341088976801222\\
        1.79161776757552	-0.341613715923967\\
        1.7919375965086	-0.342349885043574\\
        1.79223311760834	-0.342846890177194\\
        1.79252237427331	-0.343405152383503\\
        1.79279575612985	-0.344041518517239\\
        1.79297084620652	-0.34465563381756\\
        1.79306648935639	-0.34523823601049\\
        1.79318326004034	-0.345749465980025\\
        1.79329318954207	-0.346124560575158\\
        1.79339304962385	-0.346895477426468\\
        1.79349348732125	-0.347726771458936\\
        1.79359766134783	-0.348392239868443\\
        1.79368091223701	-0.349032791311866\\
        1.79380642098705	-0.34972397135468\\
        1.79396849646152	-0.350368157294186\\
        1.79417025306127	-0.350925684075388\\
        1.79444991597175	-0.351462994542664\\
        1.79479255418163	-0.352011347730601\\
        1.79515789112355	-0.352647320341698\\
        1.79549806766775	-0.353060914697323\\
        1.79581612648867	-0.353450059886517\\
        1.79609047200478	-0.35377095782971\\
        1.79650339900891	-0.354164369326079\\
        1.79707071352916	-0.354617553990001\\
        1.79768233288409	-0.355068239921443\\
        1.79820107015247	-0.355459585845556\\
        1.79849836986635	-0.355706506669948\\
        1.79951467815774	-0.356605891176112\\
        1.80018676443819	-0.357288041213257\\
        1.80089195379337	-0.35778409280972\\
        1.80157396008372	-0.35840371290573\\
        1.80231518793238	-0.359054147275184\\
        1.80312229786422	-0.359744114109606\\
        1.80387490718379	-0.360368848996278\\
        1.80465775127944	-0.361028282317094\\
        1.80557632764558	-0.361747918902745\\
        1.8066131494389	-0.362515634215012\\
        1.80767824901282	-0.363348838383892\\
        1.80869176452856	-0.364219660622186\\
        1.80965064637579	-0.365237474514183\\
        1.81075350595752	-0.366053308914525\\
        1.81161501862122	-0.366610047244723\\
        1.81294466255973	-0.367670957000831\\
        1.81429426824786	-0.36872976605425\\
        1.81547855217273	-0.369601959833715\\
        1.81671141170068	-0.370580027578084\\
        1.81798049560231	-0.371624774366151\\
        1.81939001743305	-0.372722772946947\\
        1.82084835555045	-0.373806446528491\\
        1.82225935323162	-0.374995869802213\\
        1.82376235305516	-0.376283808746981\\
        1.82519667209657	-0.377421145819062\\
        1.8266808597842	-0.378526913393505\\
        1.82832771766278	-0.379858052171929\\
        1.83003710991377	-0.381166670743997\\
        1.83160380961411	-0.382365180978655\\
        1.83307815922489	-0.383580976862849\\
        1.83471670450367	-0.38486982523739\\
        1.83655422766925	-0.386193753534876\\
        1.83795280330776	-0.387381795856421\\
        1.83963491605988	-0.388616660965226\\
        1.84117881779241	-0.389731661106452\\
        1.84205061456648	-0.390479719140952\\
        1.8427644431379	-0.391142690569523\\
        1.84526696726851	-0.393282536554001\\
        1.84634163383839	-0.394276216318278\\
        1.84680977874782	-0.3947703606031\\
        1.84727792365725	-0.395264504887922\\
        1.85063551022777	-0.398699025475903\\
        1.85173393145719	-0.39978116446743\\
        1.85310476205529	-0.401192681422352\\
        1.85408101032858	-0.402561075881304\\
        1.85524777666977	-0.403627072223183\\
        1.85627574055376	-0.404457502166639\\
        1.8573211277894	-0.405326236595387\\
        1.85833748997914	-0.406322773830178\\
        1.8591563093563	-0.407279514083045\\
        1.85989691804549	-0.408062980409315\\
        1.86066047007875	-0.408786502831323\\
        1.86132916032006	-0.4094783335784\\
        1.86203322675505	-0.409956624863321\\
        1.86258596741597	-0.410679791094135\\
        1.86306488169389	-0.411314338997401\\
        1.86363572999077	-0.411964190372804\\
        1.86434098256704	-0.412639734827788\\
        1.8649188444579	-0.413242874493563\\
        1.86534328275053	-0.413807885643188\\
        1.86579762108522	-0.414463790903758\\
        1.86626557650079	-0.415159399640772\\
        1.86663907352435	-0.415767442601829\\
        1.86708812060467	-0.416270988855419\\
        1.86747031917164	-0.416821506852597\\
        1.86777025923828	-0.417351859775701\\
        1.86800635771303	-0.417826782119853\\
        1.86822385051327	-0.418287219858861\\
        1.86840574187852	-0.418713843777328\\
        1.86853651329094	-0.419080472863408\\
        1.86865638573379	-0.41943960673263\\
        1.86877700645304	-0.419932197673227\\
        1.86883661650395	-0.420176174574332\\
        1.86886395450786	-0.420723776853204\\
        1.86887455002003	-0.421064356657597\\
        1.86884671675937	-0.421333932345156\\
        1.8687848578465	-0.421555153442283\\
        1.86870689399527	-0.421786014111274\\
        1.86862874706289	-0.422077374121356\\
        1.86857322950894	-0.422328392164959\\
        1.86854025660019	-0.422431395373134\\
        1.86850728369144	-0.422534398581309\\
        1.86826545882928	-0.423496516030014\\
        1.86808058138849	-0.423785464929058\\
        1.86789864379223	-0.424039184408605\\
        1.86768711601037	-0.424323215367588\\
        1.86742471924873	-0.424574311181542\\
        1.86710487049067	-0.424800127810485\\
        1.86680152422575	-0.425064742162073\\
        1.86653563845203	-0.425359675574385\\
        1.86624135772877	-0.425643284062721\\
        1.8659314310276	-0.42596267890271\\
        1.86565235058778	-0.426188500160655\\
        1.86528611871694	-0.426472181634704\\
        1.86488648010265	-0.426781701182771\\
        1.86449055762047	-0.427273775918471\\
        1.86401668049629	-0.427708152439826\\
        1.86350428233691	-0.428145031484186\\
        1.86295412171624	-0.428623229990134\\
        1.86235626290902	-0.429083341031928\\
        1.86174420738495	-0.429469995688156\\
        1.86111631694657	-0.42975354350926\\
        1.860398867131	-0.430086268896062\\
        1.85968743868246	-0.430512308725732\\
        1.85913728293714	-0.430851245221722\\
        1.85861528332305	-0.4313202105753\\
        1.85805186373676	-0.431732575202354\\
        1.85750725780512	-0.432002801587678\\
        1.85705194276765	-0.432211151376553\\
        1.85667521741746	-0.432407823442672\\
        1.85632361420153	-0.432552707987805\\
        1.85603722142505	-0.432683254818436\\
        1.85579068885245	-0.432892451951708\\
        1.85555399489134	-0.432935525987873\\
        1.85537459244385	-0.433011592792289\\
        1.85524097589813	-0.433109230696206\\
        1.85523306122563	-0.43323382010765\\
        1.85530219483623	-0.433332769596289\\
        1.85538518752856	-0.433416861802905\\
        1.85542452858329	-0.433564454177521\\
        1.85556021564083	-0.433599623899794\\
        1.85591319870813	-0.433501685587573\\
        1.85617122291821	-0.433623275784863\\
        1.85656477412287	-0.433899319795326\\
        1.85694422806621	-0.434217714851177\\
        1.85729312035065	-0.434462250048842\\
        1.85763035571654	-0.43450194542371\\
        1.85797434317104	-0.434670072903486\\
        1.85831311677384	-0.434952408375104\\
        1.8586367561211	-0.435142071668628\\
        1.85936530001142	-0.435621671550799\\
        1.85995771981172	-0.435979138332725\\
        1.86057724737499	-0.436309507766288\\
        1.86110137487909	-0.436621233439296\\
        1.86185451261651	-0.436953125651121\\
        1.86257097353264	-0.437347030308952\\
        1.86323772941317	-0.43770570329598\\
        1.86389847863346	-0.438101982908261\\
        1.86463178715018	-0.438562653163064\\
        1.86558288889248	-0.439086535686519\\
        1.8665339111874	-0.439581537384465\\
        1.86747261257192	-0.440008469874456\\
        1.86827418552334	-0.440503344518646\\
        1.86918339070204	-0.440910182411971\\
        1.86984183057459	-0.441146679357162\\
        1.8706483985445	-0.441462732324784\\
        1.87236997972473	-0.442286200869545\\
        1.8734670859889	-0.442786141521052\\
        1.87462435840259	-0.443267353231846\\
        1.87587488155263	-0.443748300133682\\
        1.87723465831494	-0.444407748864442\\
        1.87855951834564	-0.445098494050947\\
        1.87984372563906	-0.445494664207706\\
        1.88104143933093	-0.446084481909274\\
        1.88200983681423	-0.446449225385039\\
        1.88340261099435	-0.446918611970214\\
        1.88462435292103	-0.447378006988381\\
        1.88533230367415	-0.447637057455768\\
        1.88577996791694	-0.447768821588498\\
        1.88622763215974	-0.447900585721227\\
        1.88873038714072	-0.449048187473084\\
        1.88988299819399	-0.449512120003052\\
        1.89051323341429	-0.44974846795135\\
        1.89104133078731	-0.449944231288825\\
        1.89300468220354	-0.450952468988036\\
        1.8945732535749	-0.45157407321734\\
        1.89551801239617	-0.451874270234044\\
        1.89638475012272	-0.45212196304443\\
        1.89711855948457	-0.45226880043373\\
        1.89779437101809	-0.452389743159909\\
        1.898471081108	-0.452573291227318\\
        1.89921497696004	-0.452534379182091\\
        1.89983536413014	-0.452577161204508\\
        1.90041738801449	-0.452791910837862\\
        1.90097624939685	-0.452902708668403\\
        1.90124884094462	-0.452918746419475\\
        1.90146386006221	-0.452918075155996\\
        1.90226388287735	-0.453042298030737\\
        1.90278555924432	-0.453060115548149\\
        1.90326328171214	-0.453015961963478\\
        1.90365526327871	-0.453058302883358\\
        1.90402710829342	-0.453051482480239\\
        1.90437950749902	-0.453065117413071\\
        1.90468548210058	-0.453069645240566\\
        1.90503800437985	-0.453105565079585\\
        1.90525693458123	-0.453076985110567\\
        1.90551008895684	-0.45300024578566\\
        1.90577357640692	-0.452891965612669\\
        1.90597596906189	-0.452794627011697\\
        1.90612968813249	-0.452691196092604\\
        1.90623772397215	-0.452534062768063\\
        1.90634930394116	-0.452339381895065\\
        1.90647684667601	-0.452156135484789\\
        1.90660541083079	-0.452083579476642\\
        1.90669111539896	-0.451879327275122\\
        1.90676832018014	-0.451618445450474\\
        1.90681432917871	-0.451373911002702\\
        1.90681186378793	-0.451110651797415\\
        1.90679478791295	-0.450864617404889\\
        1.90679533068325	-0.450672307103109\\
        1.90676553270334	-0.450439980259463\\
        1.90665166767679	-0.450064623206257\\
        1.906585818742	-0.449820272011938\\
        1.90651207001932	-0.449632856628931\\
        1.90642858913797	-0.449406807119608\\
        1.906307274716	-0.449059814936013\\
        1.90613013248538	-0.448683274086004\\
        1.90597396353998	-0.448349546392994\\
        1.90580187517338	-0.447944028385233\\
        1.90561086571508	-0.447544846997925\\
        1.90543541260452	-0.447248008910169\\
        1.90523007551218	-0.446879376353197\\
        1.90502516048096	-0.446469584078074\\
        1.90476204762051	-0.446231338591636\\
        1.90442159094252	-0.445931984232983\\
        1.90407312863505	-0.445629015004616\\
        1.90366124745176	-0.445339829481832\\
        1.90323452837939	-0.445053116119758\\
        1.90292609680842	-0.44487184247762\\
        1.90274561706674	-0.444822686254048\\
        1.90256513732506	-0.444773530030476\\
        1.90118847443739	-0.444063274282723\\
        1.90062492622043	-0.443847849528014\\
        1.89987438496472	-0.443719802458813\\
        1.89922877577396	-0.44333078531299\\
        1.8987551811944	-0.44314505527272\\
        1.8983506415872	-0.443052777325391\\
        1.8978257847978	-0.442778356142591\\
        1.89724024604589	-0.442427967221833\\
        1.89675848900356	-0.442183972846371\\
        1.8963953005313	-0.44195271701361\\
        1.89609099545831	-0.441701760220992\\
        1.89579359239452	-0.441370867168868\\
        1.8955531602253	-0.441007508346681\\
        1.89533563268233	-0.44058703911742\\
        1.89515763442254	-0.44005197090084\\
        1.89508404953951	-0.439625723430718\\
        1.89505933818251	-0.439345390678632\\
        1.89503831906556	-0.439127332092526\\
        1.89506094349995	-0.438754180428014\\
        1.89507487859683	-0.438661466377113\\
        1.89508701097127	-0.438626932961923\\
        1.8950991433457	-0.438592399546732\\
        1.89511127572014	-0.438557866131542\\
        1.89512340809458	-0.438523332716352\\
        1.89513554046902	-0.438488799301161\\
        1.89591177548121	-0.436904831473886\\
        1.89596682517885	-0.436848860805921\\
        1.89602187487649	-0.436792890137957\\
        1.89607692457414	-0.436736919469993\\
        1.89696658945679	-0.43599832532689\\
        1.89720652797921	-0.43578655822682\\
        1.89745314272698	-0.435650139578115\\
        1.89793415627634	-0.435625927874287\\
        1.89841533901608	-0.435568723998384\\
        1.89884398768992	-0.435366787253781\\
        1.89921880210684	-0.43525146389623\\
        1.89964690119925	-0.435296829868887\\
        1.90010410317384	-0.435357719918461\\
        1.90057798535683	-0.43528308503449\\
        1.90115210188433	-0.435128692698914\\
        1.90175931658798	-0.435104964020766\\
        1.90233326302369	-0.435179948593847\\
        1.9029855310122	-0.4352077329284\\
        1.90364489735105	-0.435245486347529\\
        1.90426693688398	-0.435325281606266\\
        1.90513913861734	-0.435351455388501\\
        1.90602193853519	-0.435385357533708\\
        1.90678824591265	-0.435466460633365\\
        1.90758478358566	-0.435584640811623\\
        1.90852119149964	-0.435706947556416\\
        1.90950002968647	-0.43576515200821\\
        1.91024312343449	-0.435883166737333\\
        1.91130459648237	-0.435965827264737\\
        1.91225985502337	-0.435925715288834\\
        1.91314224111867	-0.435824702666987\\
        1.91384531450344	-0.435690782929571\\
        1.91464866415106	-0.435619530604037\\
        1.9155888316746	-0.435574631374043\\
        1.91652201176611	-0.435554694187517\\
        1.91732660985658	-0.435628775309914\\
        1.9177219316279	-0.435655200051867\\
        1.91811725339922	-0.435681624793821\\
        1.91945321557687	-0.436160122366055\\
        1.91967663582995	-0.436047082357053\\
        1.91990005608304	-0.43593404234805\\
        1.92012347633613	-0.435821002339048\\
        1.92120718804586	-0.435787490972539\\
        1.92326176619751	-0.435559991138473\\
        1.92365927919313	-0.435523361335191\\
        1.92442019739402	-0.435125143364318\\
        1.9246245758386	-0.435061437761134\\
        1.92482895428318	-0.43499773215795\\
        1.92634754065128	-0.434469806606834\\
        1.92712516875397	-0.433970908649194\\
        1.92752313797496	-0.433684870274725\\
        1.92798215185751	-0.433524121356564\\
        1.92839220942695	-0.433325531965863\\
        1.92876239150015	-0.433016745894685\\
        1.92919724444745	-0.432680278786263\\
        1.92960956356828	-0.432420059293433\\
        1.9298681111806	-0.432249884102701\\
        1.93021843617309	-0.431986387147759\\
        1.93059087784725	-0.431530558763908\\
        1.93070345136847	-0.431117229985569\\
        1.9309366188053	-0.430732858066431\\
        1.93122535590085	-0.430314900853444\\
        1.93148810013137	-0.429861545662299\\
        1.9317112387724	-0.429379313074331\\
        1.93183954325039	-0.428825220749548\\
        1.93194059521763	-0.428239260728712\\
        1.93194983593841	-0.427712395258205\\
        1.93211185604703	-0.427194212073683\\
        1.93214944614256	-0.426683426475173\\
        1.93219714585043	-0.426191139753823\\
        1.93237553304251	-0.425607883911277\\
        1.93264298541295	-0.42488566571311\\
        1.93275061987857	-0.42422955884911\\
        1.93272668906978	-0.42364636990321\\
        1.93266876055284	-0.423071425751087\\
        1.93267882556698	-0.422491902467405\\
        1.93273545623004	-0.421953911168276\\
        1.93282624032762	-0.421610019669638\\
        1.9329029348104	-0.421317624988032\\
        1.93289782270014	-0.421237329239883\\
        1.93289271058989	-0.421157033491734\\
        1.93288759847964	-0.421076737743585\\
        1.93288248636938	-0.420996441995436\\
        1.93287737425913	-0.420916146247287\\
        1.93287226214887	-0.420835850499138\\
        1.93286715003862	-0.420755554750989\\
        1.93286203792837	-0.420675259002841\\
        1.93285692581811	-0.420594963254692\\
        1.93285181370786	-0.420514667506543\\
        1.9328467015976	-0.420434371758394\\
        1.93284776400409	-0.420326162256807\\
        1.93285053715994	-0.420210218799996\\
        1.93285331031579	-0.420094275343184\\
        1.93285608347164	-0.419978331886372\\
        1.9328588566275	-0.41986238842956\\
        1.93286162978335	-0.419746444972749\\
        1.93315853651909	-0.413877467893568\\
        1.93060219288388	-0.408485746767718\\
        1.92990348271788	-0.40784892109882\\
        1.92947546789579	-0.407288306079949\\
        1.92896252680611	-0.406796444187586\\
        1.92856058580787	-0.406332743271295\\
        1.92825466211065	-0.405978197100982\\
        1.92798429840455	-0.405703433196567\\
        1.92762986560421	-0.405323039465223\\
        1.92714795801966	-0.404738729852899\\
        1.92676936009225	-0.404134655338881\\
        1.92649604728293	-0.403753021590872\\
        1.92616226269878	-0.403057689921527\\
        1.92586903057941	-0.402430764070498\\
        1.92566467918783	-0.401986156641027\\
        1.92556558930352	-0.401532022118627\\
        1.92552239995945	-0.401038889844898\\
        1.92550465880122	-0.400541599153167\\
        1.92553301098914	-0.40005371157647\\
        1.92559825554802	-0.399577738215297\\
        1.92566797644231	-0.399110511115797\\
        1.92578252903772	-0.398692158194862\\
        1.92585238330726	-0.398352471736152\\
        1.92599385001822	-0.39811264485933\\
        1.92619387285459	-0.397734147669228\\
        1.92632470150736	-0.397492718970458\\
        1.9264055773477	-0.39736864642904\\
        1.92648645318804	-0.397244573887622\\
        1.92701094424876	-0.396032100930737\\
        1.9272256070045	-0.395680729738124\\
        1.92748929459246	-0.39537104808531\\
        1.92766970547488	-0.394917465511438\\
        1.92779086831285	-0.394606629975759\\
        1.92803725402967	-0.394313263633911\\
        1.92838983452876	-0.394115373685085\\
        1.92877302206858	-0.393791225336174\\
        1.92911097640693	-0.39350089242528\\
        1.92941754754933	-0.393255924960972\\
        1.92976678892289	-0.39300019088793\\
        1.93018373447997	-0.392830699725834\\
        1.93063544432767	-0.392664241544022\\
        1.93103998211952	-0.392521718857971\\
        1.93138124656548	-0.392391705261778\\
        1.93185325306223	-0.392085333148124\\
        1.9325073461954	-0.39187300668742\\
        1.93305845933849	-0.39175713911953\\
        1.93359594621578	-0.391640830957005\\
        1.93414147012275	-0.391455679138583\\
        1.93467641547229	-0.391267323592452\\
        1.93523963898075	-0.391204632777034\\
        1.93618173847491	-0.391046600326972\\
        1.93695771896549	-0.391003378520529\\
        1.93763216490967	-0.390846577458135\\
        1.9382769590718	-0.390931912334334\\
        1.93904151384138	-0.390631850766587\\
        1.93973509221721	-0.390313802948556\\
        1.94031355727	-0.389960194914591\\
        1.94087727955667	-0.389627282757128\\
        1.94156881478773	-0.38941036914229\\
        1.94240673043669	-0.389210941989349\\
        1.94306394906727	-0.389099035798745\\
        1.94356501869527	-0.388956193039926\\
        1.94442347799524	-0.388745518882623\\
        1.94501632751719	-0.388612760334745\\
        1.94556042420536	-0.388546678332447\\
        1.94611773572536	-0.388503509716973\\
        1.94662121540351	-0.388315051762584\\
        1.94690342915647	-0.388126509828005\\
        1.94798891442377	-0.387429180602212\\
        1.94849353425537	-0.387143684832666\\
        1.94890154393817	-0.3867805022512\\
        1.94922409810757	-0.386286103859867\\
        1.94953986290057	-0.38584490730012\\
        1.94989093517613	-0.38540238547285\\
        1.95023313440263	-0.385003495158949\\
        1.95056814182187	-0.38462739654007\\
        1.95096001890103	-0.383948978818369\\
        1.95117356808619	-0.383499086139663\\
        1.95155098270274	-0.383107509878724\\
        1.95187151204373	-0.382721517493419\\
        1.95229239403843	-0.382090237332477\\
        1.95272965455566	-0.381674242844925\\
        1.95312763901206	-0.381214820605622\\
        1.95338997041517	-0.380671746721833\\
        1.95343130807498	-0.379984044020809\\
        1.95359975792484	-0.379400486437358\\
        1.95379942814673	-0.378787339037202\\
        1.954018173213	-0.378110002518277\\
        1.95431787277106	-0.377432809514177\\
        1.95461631188368	-0.376761534584545\\
        1.95486950497158	-0.376231247206633\\
        1.95507424754747	-0.37546452127447\\
        1.95527914179762	-0.374783867198244\\
        1.95559575455023	-0.374146034758012\\
        1.95588327713315	-0.373413115277721\\
        1.95594921320932	-0.372460360730015\\
        1.9560230261432	-0.371586544491776\\
        1.95618626636167	-0.370801386067028\\
        1.95637122493881	-0.369973754941589\\
        1.95656787408503	-0.369129574476577\\
        1.95676022686345	-0.368262513063858\\
        1.95703888708309	-0.367535124632128\\
        1.95739256016985	-0.36677547319187\\
        1.95753483927028	-0.366217817802665\\
        1.95764965584961	-0.365686404034204\\
        1.95755517683425	-0.364597621964\\
        1.95785777849977	-0.362931374428033\\
        1.9581762567124	-0.362013985096894\\
        1.95829214817319	-0.361247528197925\\
        1.95855071054315	-0.360211066100311\\
        1.95903115895774	-0.358824653383607\\
        1.95928915371795	-0.357961618313217\\
        1.9593652090931	-0.356857159673668\\
        1.95935226577818	-0.355822430651193\\
        1.95924092955218	-0.354954016922069\\
        1.95925266515272	-0.354221979908733\\
        1.95925186037378	-0.353487162347514\\
        1.95909921202296	-0.352613338109804\\
        1.9589743484261	-0.351669979266406\\
        1.95883951953077	-0.35068847710692\\
        1.95848188854066	-0.349529568344324\\
        1.95802944863969	-0.348653939400948\\
        1.95785022135387	-0.347906333711815\\
        1.95744005612883	-0.346902683329343\\
        1.95727207310067	-0.346156152732373\\
        1.95699079192132	-0.345390115661926\\
        1.95668196202588	-0.344519879684557\\
        1.9564731180293	-0.343722680346438\\
        1.95624617451893	-0.342992468593125\\
        1.95597329083123	-0.342193789720891\\
        1.95581065246217	-0.341420801342407\\
        1.95563955572484	-0.340706558719959\\
        1.95546768932345	-0.339907496365474\\
        1.95537607755279	-0.339214964041824\\
        1.95529152360068	-0.33848389121514\\
        1.95503392459467	-0.337653092985742\\
        1.9549790027651	-0.336771385455774\\
        1.95508559420044	-0.335977409726794\\
        1.9551253359313	-0.335258736725706\\
        1.95518640071709	-0.334514265687223\\
        1.95531501188026	-0.333861592387521\\
        1.95547105492661	-0.333228728149111\\
        1.9556746573802	-0.332529674560465\\
        1.95584294829002	-0.331885527663047\\
        1.95592304257553	-0.331561538632356\\
        1.95598046009936	-0.331321964014182\\
        1.95603787762319	-0.331082389396009\\
        1.95644690099635	-0.329452302550373\\
        1.95649686040433	-0.329307927667466\\
        1.95654681981232	-0.329163552784558\\
        1.95697798489282	-0.328294915597269\\
        1.95729322282174	-0.327722647714057\\
        1.95746925178508	-0.327250306571767\\
        1.9576594961359	-0.326346800648815\\
        1.95790855556856	-0.325637452112499\\
        1.95808941315572	-0.325276704397175\\
        1.95823243668239	-0.324974439081545\\
        1.95892162048663	-0.32402756690618\\
        1.95944711099321	-0.323495910940922\\
        1.95985313411872	-0.322991463281779\\
        1.96009356619956	-0.322657493539053\\
        1.96045819636089	-0.32229561138746\\
        1.96089049138278	-0.321884213824824\\
        1.96143119181725	-0.32133597784197\\
        1.96204293750578	-0.320650917561416\\
        1.96255103552469	-0.320134113950661\\
        1.96317456768216	-0.319735999395688\\
        1.96372049571153	-0.319258025567719\\
        1.96417112544323	-0.318697817600698\\
        1.96473418649766	-0.318236897036473\\
        1.96537161914185	-0.317776480335397\\
        1.96616444272152	-0.317279790886443\\
        1.96690295837382	-0.316807107944066\\
        1.96748819586523	-0.31628684594261\\
        1.96813583501059	-0.315684523643609\\
        1.96880142827441	-0.314978644072363\\
        1.96946481390669	-0.314380343458949\\
        1.97014347881058	-0.313837838634553\\
        1.97080564999791	-0.313122806577881\\
        1.97138818301784	-0.312259754038627\\
        1.97200884093474	-0.311550442260284\\
        1.97285221914388	-0.310882294952832\\
        1.97357690953642	-0.310164671519009\\
        1.97426585393405	-0.309374974327697\\
        1.97503428018523	-0.308690769641856\\
        1.97544494431262	-0.30833687310358\\
        1.97567863422585	-0.308122829518192\\
        1.97591232413908	-0.307908785932804\\
        1.97773804132932	-0.306337070460819\\
        1.97814385996997	-0.305918551560063\\
        1.97851977647542	-0.305525499089379\\
        1.97977128248604	-0.303989012089228\\
        1.98039301243839	-0.303399427095312\\
        1.9810718136881	-0.302561784870461\\
        1.98188861762831	-0.30175694014422\\
        1.98263741024353	-0.301066686691586\\
        1.98321480965586	-0.300356777455937\\
        1.98380966124222	-0.299589612585634\\
        1.98460826949957	-0.29877365598579\\
        1.98538928459882	-0.297957582673595\\
        1.98595054538267	-0.297276026512599\\
        1.98631998758154	-0.296328168792308\\
        1.98711399540693	-0.295539862404912\\
        1.98767772793136	-0.294659273270456\\
        1.98825025570817	-0.293840519590041\\
        1.98903815750163	-0.293018568172609\\
        1.98983154579288	-0.292165122361252\\
        1.99051579815413	-0.291261935575276\\
        1.99113702319993	-0.290283285665243\\
        1.99173517540904	-0.289271573676674\\
        1.99239586493387	-0.288340183957746\\
        1.99307831109272	-0.28732951707784\\
        1.99375381641765	-0.286338591192163\\
        1.99438288446935	-0.28528518527544\\
        1.99513800233082	-0.284209084594302\\
        1.99583628947088	-0.28322668249986\\
        1.99646548219852	-0.282186926387839\\
        1.99709338685022	-0.281101702946779\\
        1.99778054445487	-0.280015134440357\\
        1.99856769066124	-0.278693243498299\\
        1.99917951995315	-0.277471957153563\\
        1.99993620192837	-0.276504485899129\\
        2.00072180206295	-0.275379180995437\\
        2.00158028308057	-0.274177656803953\\
        2.00230590307967	-0.27285658782441\\
        2.00313759161721	-0.271599651948025\\
        2.00380143201079	-0.270679783254708\\
        2.00425924335935	-0.270012583088901\\
        2.00545952298792	-0.267883229220784\\
        2.00589323960866	-0.267310911440684\\
        2.00632695622939	-0.266738593660583\\
        2.00747664389778	-0.264729668599445\\
        2.00785179358232	-0.264228203031359\\
        2.00908383671772	-0.262162638764668\\
        2.01005925678834	-0.260280338988445\\
        2.01067989209585	-0.259151739370228\\
        2.01114854404308	-0.258029286280479\\
        2.01170793640731	-0.256896709556438\\
        2.01221399567344	-0.255775468349457\\
        2.01252124365897	-0.254515944898802\\
        2.01283141210502	-0.253025983878435\\
        2.01301930266404	-0.25167264407097\\
        2.01344469854825	-0.250534094606481\\
        2.01355959216126	-0.249293019981087\\
        2.01388797682293	-0.248284181229502\\
        2.0141400757082	-0.247191130429624\\
        2.01434443727117	-0.246265907738421\\
        2.01457052218514	-0.245562585464653\\
        2.01500249870686	-0.2439644451388\\
        2.01533976177794	-0.242936520820844\\
        2.01566235956694	-0.241868821411738\\
        2.01585813546474	-0.240866213006424\\
        2.01629979503403	-0.239851795194039\\
        2.01667741463516	-0.238792470373319\\
        2.01690434029326	-0.237717005709452\\
        2.01731150319114	-0.236666965852397\\
        2.01784202272904	-0.23564829686037\\
        2.01822690931064	-0.234667976047873\\
        2.01864056787374	-0.233645796611875\\
        2.01931660180226	-0.232518806976723\\
        2.01973060818741	-0.23148431702967\\
        2.02035031655994	-0.230644222172348\\
        2.02089830751426	-0.22971890251705\\
        2.02155926499846	-0.228658517655569\\
        2.02213261396202	-0.227813070006589\\
        2.022738003059	-0.226994960420277\\
        2.02331374767473	-0.226049055325991\\
        2.02387780486549	-0.225200588537678\\
        2.02448271832568	-0.224569346240226\\
        2.0251727307975	-0.2237100879398\\
        2.02580535715369	-0.222995554180988\\
        2.02645880665582	-0.222128455585682\\
        2.0268699104195	-0.221675536497986\\
        2.02726720815152	-0.221246212524549\\
        2.02836016030713	-0.219559630655505\\
        2.02902184483711	-0.218675468900361\\
        2.02974671761093	-0.217939981027969\\
        2.03039579306042	-0.217268849705986\\
        2.03104215830782	-0.216577901474751\\
        2.03176477604032	-0.215970875325371\\
        2.03254598942769	-0.215284872149049\\
        2.03330204033013	-0.214549406790985\\
        2.03396497956764	-0.213758901885241\\
        2.03464790913904	-0.213018118189119\\
        2.03534867405963	-0.212282250666465\\
        2.03608482831696	-0.211605384412054\\
        2.03685477811077	-0.2109439346537\\
        2.03752408912123	-0.210391688489038\\
        2.03805326654099	-0.209986004592368\\
        2.03964103062252	-0.209033553739035\\
        2.04074528358775	-0.208395081547157\\
        2.04174584819494	-0.207853058640237\\
        2.04271331943164	-0.207224537951511\\
        2.04358971249029	-0.206561982703163\\
        2.04441476021	-0.205599499858586\\
        2.04515700043697	-0.204677207726134\\
        2.04595454579466	-0.203780714752106\\
        2.04679336295893	-0.202854052424245\\
        2.04768237197838	-0.201944846763859\\
        2.04880129777767	-0.200984709274487\\
        2.04977896819168	-0.19981795719253\\
        2.05064741712802	-0.198941917988031\\
        2.05153589388079	-0.198075767537763\\
        2.05254533810884	-0.197210177544458\\
        2.05344571917737	-0.196217615072577\\
        2.05432022507488	-0.195360590885473\\
        2.05524110288341	-0.194492370038695\\
        2.05619594240238	-0.193599534860617\\
        2.05699766921536	-0.192873726816094\\
        2.05749523635943	-0.192388427038762\\
        2.05863323843943	-0.191280201273243\\
        2.05933645358273	-0.190688588400197\\
        2.0599032794657	-0.190195041932514\\
        2.06034971302172	-0.189788059778691\\
        2.06079614657775	-0.189381077624868\\
        2.06309280804313	-0.186814042674121\\
        2.06397822290559	-0.185920830927915\\
        2.06504076476778	-0.184858283108911\\
        2.06591002903578	-0.183901074887425\\
        2.06667811833548	-0.18291491922064\\
        2.06744502577352	-0.181917954843007\\
        2.06848301560302	-0.18096698052567\\
        2.06926367029856	-0.179949694198812\\
        2.07015735518418	-0.178938385745505\\
        2.07117812435881	-0.177888898995706\\
        2.07214983850079	-0.176748107848882\\
        2.07314827971733	-0.175690739572995\\
        2.07417283656579	-0.174744197155959\\
        2.07512038655784	-0.173777831664238\\
        2.0760173730521	-0.17273046320149\\
        2.07720343456946	-0.171423013178233\\
        2.07819403876421	-0.170176495206125\\
        2.07917251565541	-0.169012545356236\\
        2.08022921632771	-0.167913601922759\\
        2.08125418712229	-0.166732872984427\\
        2.08232865643615	-0.165435241850171\\
        2.08342122129806	-0.164157016188876\\
        2.08450980322439	-0.162899564153749\\
        2.08557647509946	-0.161542477304369\\
        2.08660678523539	-0.160068552055001\\
        2.08777908577113	-0.158648114527713\\
        2.08896261055662	-0.157187938958083\\
        2.09015949765138	-0.155774282542917\\
        2.09142468612821	-0.154298774655973\\
        2.09260564060032	-0.152760330849895\\
        2.09378337288146	-0.151215595246984\\
        2.0950972373147	-0.149751654975405\\
        2.09645389621334	-0.14823789570365\\
        2.09775194450831	-0.146640193858504\\
        2.09907100602131	-0.145143338826654\\
        2.10028349924775	-0.143550852481618\\
        2.10128097764881	-0.142117054788261\\
        2.10196212277959	-0.141378851414513\\
        2.10263860375945	-0.14065090417626\\
        2.10393798719816	-0.13854612193578\\
        2.10473222286936	-0.137781572305515\\
        2.10593489947192	-0.135191721323833\\
        2.10667166217364	-0.133830762833379\\
        2.10758285606163	-0.132445831880691\\
        2.10819777533917	-0.130942628346791\\
        2.10878791993079	-0.129429831388803\\
        2.10931223483654	-0.128282239118884\\
        2.11006926567068	-0.126551995857445\\
        2.11074872857379	-0.125224037519796\\
        2.1114463325054	-0.124010379039771\\
        2.11214975791316	-0.122683697453409\\
        2.11274975222885	-0.121382120919481\\
        2.11334178551606	-0.120150356610001\\
        2.1139771075297	-0.118941530302786\\
        2.11452814222677	-0.117805118172428\\
        2.11510246024744	-0.116825577552209\\
        2.11590100992304	-0.115513985870952\\
        2.11644590662993	-0.114446794216217\\
        2.11699378885076	-0.113272190481229\\
        2.1176911278315	-0.112164810934854\\
        2.1182645257854	-0.111283085491726\\
        2.11876040864345	-0.110444359641484\\
        2.11981654046697	-0.108957734536399\\
        2.12079062178147	-0.108253606476652\\
        2.1214655220635	-0.107100795754168\\
        2.1222570644247	-0.106070474817212\\
        2.12314263356539	-0.105312176642595\\
        2.12389788988924	-0.103972048380496\\
        2.12477823159264	-0.102941875589353\\
        2.12560453848876	-0.101674813701581\\
        2.12644621237411	-0.100479930323563\\
        2.12723742830435	-0.0993343230841265\\
        2.12807108992305	-0.0985505031260479\\
        2.12896037858462	-0.0979564035835581\\
        2.12977746311287	-0.0969739822387001\\
        2.13060916539151	-0.0961150544593273\\
        2.13132714728026	-0.0954905651150093\\
        2.13215640162048	-0.0944593905275871\\
        2.13304933047782	-0.0935193910802631\\
        2.13396480562991	-0.0925784790139814\\
        2.13470299643489	-0.0917547628764997\\
        2.13530437751353	-0.0910835266071599\\
        2.13638210259554	-0.0894896750366459\\
        2.13726595094627	-0.0883548516371854\\
        2.13799497585373	-0.0878209399712399\\
        2.13959169974404	-0.0878171183693778\\
        2.14057292610329	-0.0874150419799223\\
        2.14142906693674	-0.087320316357587\\
        2.14253502255891	-0.0858507043189035\\
        2.14365335307404	-0.0848611399292903\\
        2.14463557176238	-0.0839734993972478\\
        2.14559137501098	-0.0831474755694113\\
        2.1466628499846	-0.0824558297204108\\
        2.14786165559664	-0.0817544137051016\\
        2.14895669005945	-0.0809367157986578\\
        2.1501012387611	-0.0802040559531219\\
        2.15134088742645	-0.0794361067851667\\
        2.15247708459134	-0.0785791655123848\\
        2.15345525245739	-0.0776922472050055\\
        2.15447796513212	-0.0767604390151817\\
        2.15551606601003	-0.0758567815897103\\
        2.15641530134045	-0.0749208040261359\\
        2.157423312761	-0.0739385363259111\\
        2.15863055111098	-0.0730426025634946\\
        2.15975549184909	-0.0723017015967021\\
        2.16089986801865	-0.0714947967253318\\
        2.1618656683432	-0.0707237446186055\\
        2.16288034661595	-0.0698755836696383\\
        2.16399669653439	-0.068985330067087\\
        2.16535768387869	-0.0687708431470384\\
        2.16649437125411	-0.0681710088845332\\
        2.16746466503522	-0.0671573420665016\\
        2.16843446021751	-0.0661805678059847\\
        2.16941927406453	-0.0654397561102558\\
        2.17039497911772	-0.0647611366555227\\
        2.17123735718759	-0.0638999594425044\\
        2.17152920355334	-0.0637737514130602\\
        2.17182104991909	-0.0636475433836158\\
        2.17211289628484	-0.0635213353541715\\
        2.17240474265059	-0.0633951273247272\\
        2.17607703980072	-0.0604294996383123\\
        2.17728751116484	-0.0594656339903904\\
        2.17823820592165	-0.0588410449069277\\
        2.17898078652546	-0.0582807843467073\\
        2.18052749016117	-0.0573350473398803\\
        2.18160883691053	-0.0565699261009299\\
        2.18255773682452	-0.0555290199581168\\
        2.18363793466942	-0.054645452567196\\
        2.18468636424114	-0.0535925133124992\\
        2.18584632992126	-0.0528812208387344\\
        2.18705321712486	-0.0522104831103279\\
        2.18814279809072	-0.0512012840690854\\
        2.18917269737728	-0.05008243010358\\
        2.19029778939479	-0.0491385290853481\\
        2.19153332071596	-0.0481912224418878\\
        2.19276951956335	-0.0473338319813277\\
        2.1940227993272	-0.0465285987081235\\
        2.19520885255763	-0.0453037166695753\\
        2.19653180240971	-0.0443159256155775\\
        2.19776403484177	-0.0431622726484117\\
        2.19905465105934	-0.0421554898899329\\
        2.20029567557715	-0.0409975150927437\\
        2.20159952782514	-0.0397364826031796\\
        2.2030206027324	-0.038548472490342\\
        2.20437802000657	-0.0374082057710481\\
        2.20591767047668	-0.0367077463652784\\
        2.20727920356164	-0.0355719757263475\\
        2.208736420502	-0.0343594649225448\\
        2.21009903590834	-0.0332396919169706\\
        2.21161341296277	-0.0320623137838677\\
        2.21319825008521	-0.0307869916959064\\
        2.21433376235957	-0.0296894746707167\\
        2.2150959361203	-0.028770448790527\\
        2.2175482864613	-0.0261640156886238\\
        2.21947859289507	-0.0244246176800586\\
        2.22095485065545	-0.0231701646806454\\
        2.22254151348959	-0.0231371861975017\\
        2.22342599579917	-0.0223594926251852\\
        2.22481905756828	-0.0212103537939233\\
        2.22580695711247	-0.0203983192403823\\
        2.22610655712035	-0.0200717246905211\\
        2.22640615712823	-0.01974513014066\\
        2.22670575713611	-0.019418535590799\\
        2.227005357144	-0.0190919410409378\\
        2.2321730854843	-0.0133400265916025\\
        2.23298301224246	-0.0117600827673833\\
        2.23387689841279	-0.0100342984684604\\
        2.23492520568363	-0.00845103577990823\\
        2.23579190266565	-0.0074749526303108\\
        2.23662990455046	-0.0062691282095692\\
        2.23746792159117	-0.00505112801667809\\
        2.23837228811386	-0.00389657858231156\\
        2.23921110650954	-0.0028811630351863\\
        2.23999508403199	-0.00201426973778073\\
        2.24091793328433	-0.00110886247129539\\
        2.24180106289754	-7.28237435107568e-05\\
        2.24278584687009	0.000987461904822577\\
        2.24366789038312	0.00194538493642682\\
        2.24463543296998	0.00314869511887043\\
        2.24561347638969	0.00425736016724933\\
        2.24664422442056	0.00540515088878615\\
        2.24772218145611	0.00648788836754793\\
        2.24879468412712	0.00753620730263246\\
        2.24988666256916	0.00871864103821732\\
        2.2510441893944	0.00998234242378722\\
        2.25209678898813	0.0110025624104542\\
        2.25335135144465	0.012100126251133\\
        2.254555070874	0.0129827476845567\\
        2.25565057488481	0.0139055381478195\\
        2.2565299193595	0.0146582457617527\\
        2.25752223446277	0.0149117129720909\\
        2.25882474780518	0.0150859626044726\\
        2.25996121343375	0.0158705287217621\\
        2.26102885753164	0.0166079542257044\\
        2.26212328191553	0.0175680717726335\\
        2.26324158813506	0.0181948095693467\\
        2.2642559398743	0.0191259749386808\\
        2.2652942112514	0.0197031966277531\\
        2.2661224923248	0.0203108283945529\\
        2.2670751052253	0.0209457612791357\\
        2.26817289539394	0.0215496477314747\\
        2.26877994409659	0.0219485220897374\\
        2.27079446058733	0.0229159440812902\\
        2.2720088046328	0.0236623992361531\\
        2.27305307477743	0.0240515659619304\\
        2.27458167282571	0.0250985999295929\\
        2.275571224019	0.0253393024754479\\
        2.27690133687453	0.0262383207155676\\
        2.27820659354887	0.0269531494725519\\
        2.27940279565772	0.0273848809842571\\
        2.28062638447651	0.028119776612302\\
        2.28188355797233	0.0286765245537728\\
        2.28319525791984	0.0292054433680229\\
        2.28449952696804	0.0297997345382854\\
        2.28574247212593	0.0299925483784904\\
        2.28723467606587	0.030778055249982\\
        2.28865270556456	0.0314471658999407\\
        2.28986302632241	0.0318508658334626\\
        2.29063884566027	0.0322096912194002\\
        2.29135682826131	0.0325625433281987\\
        2.29387740640596	0.0339128745622479\\
        2.29519310683315	0.0347586926218598\\
        2.29650790030605	0.035538511396034\\
        2.29791964777502	0.0363328637422714\\
        2.29921182886916	0.0369183126525018\\
        2.29994504703303	0.0371832589753053\\
        2.30198664878977	0.0385309564450688\\
        2.30349268600963	0.0394318108364006\\
        2.30475997127145	0.0398867366910843\\
        2.30607332823802	0.0408077424825848\\
        2.30726127710941	0.041364959618852\\
        2.30858730348435	0.0420266336068156\\
        2.31009244701562	0.0431119214844266\\
        2.31141277948094	0.0438906835588135\\
        2.31278881270668	0.0446104735250482\\
        2.3140217662149	0.0454928758945703\\
        2.31524279388935	0.0459119526635683\\
        2.31662646521835	0.046781238678389\\
        2.31779072816702	0.0472312352773161\\
        2.31891062592969	0.0478953911637833\\
        2.31998294602059	0.0486274260621471\\
        2.32097002596149	0.0493397189796912\\
        2.32299174576218	0.0503886370297703\\
        2.32450068764499	0.0513934317490365\\
        2.32597632618131	0.052096660472545\\
        2.32753026521809	0.05305819681309\\
        2.32869762913565	0.0535546401430349\\
        2.33015830329295	0.0545808978519136\\
        2.33171925730668	0.0556177935251157\\
        2.33316643778732	0.0564153782931017\\
        2.3346892602089	0.0573921555279659\\
        2.33624873631675	0.0584060438409677\\
        2.33777626239177	0.0593590052020831\\
        2.33935090642693	0.0604157497746003\\
        2.34105238201287	0.0615688529366959\\
        2.34274686094323	0.0624802226870632\\
        2.3441968482389	0.0632600037491454\\
        2.3459372202596	0.0644875750019285\\
        2.34769298726566	0.0658142925641874\\
        2.34913150543218	0.0669323185176575\\
        2.35084921496614	0.0680628743741553\\
        2.353010724244	0.0693907292470055\\
        2.35488378629197	0.0707794024109135\\
        2.35674560571472	0.0721211491428722\\
        2.35865121090163	0.0733803283454357\\
        2.36054146228569	0.0749755320216757\\
        2.36216084420651	0.0757948804692402\\
        2.36443026883904	0.0773674844251974\\
        2.36667544942605	0.0790333963734036\\
        2.36867165671454	0.0808003867142515\\
        2.37080925117192	0.0822501092890693\\
        2.37293582232993	0.0836506635659999\\
        2.37508608196917	0.0852848812309917\\
        2.37731156752844	0.0870311450200514\\
        2.37939513640393	0.0885045285650858\\
        2.38160895562512	0.0896748486540121\\
        2.3836068195859	0.0912900022387887\\
        2.38572523349138	0.0927008679890088\\
        2.38722218793428	0.0939437857396936\\
        2.38923874390866	0.0957112011838137\\
        2.39070021682953	0.0969475219544567\\
        2.39142341351183	0.0975042176849621\\
        2.39214661019414	0.0980609134154671\\
        2.39659263906879	0.102207060459052\\
        2.39786530424515	0.103667858242211\\
        2.39954372854284	0.105708272448059\\
        2.40178352397713	0.108144137397017\\
        2.40347511272192	0.109831142621868\\
        2.4051516668675	0.111723885371082\\
        2.40666895520907	0.113053340341538\\
        2.40822130543856	0.114705302282225\\
        2.40981663271908	0.116507466021909\\
        2.41130870870186	0.118115150167059\\
        2.4127177889477	0.119462492644209\\
        2.41415862191693	0.120516817331826\\
        2.41547872345663	0.121323404092002\\
        2.41690558839052	0.12308206455252\\
        2.41851238807885	0.124612686119102\\
        2.41981063537747	0.125301082751835\\
        2.42120985007273	0.126658672508788\\
        2.42233776228884	0.127398963910642\\
        2.42348911075037	0.128028709623119\\
        2.42552844673263	0.130139707276985\\
        2.42702484958718	0.13133274707686\\
        2.42836029126869	0.132471913206217\\
        2.42987048377048	0.13372520377558\\
        2.43144385311942	0.13513169007254\\
        2.43271425221459	0.13570637398755\\
        2.43415048590263	0.137097011698986\\
        2.4355698038521	0.137819672676775\\
        2.43696048475678	0.138367329480123\\
        2.43835076104907	0.139386436931464\\
        2.43974388106945	0.140541636173866\\
        2.44112035019733	0.141421290241866\\
        2.44252201977119	0.14240317011238\\
        2.44411034358207	0.144065026713479\\
        2.44533398282521	0.144644207967125\\
        2.44674195803558	0.145637559250928\\
        2.44799899517561	0.145710874794599\\
        2.44930780037776	0.146498024279243\\
        2.45076413636435	0.14767659829425\\
        2.45209919496924	0.148443441512915\\
        2.45318646164605	0.148878337683358\\
        2.45415182868185	0.14943728887818\\
        2.45498762641812	0.14959253142502\\
        2.45655125440455	0.150768534847177\\
        2.45800248901167	0.151239376023186\\
        2.4598516414995	0.15221673536557\\
        2.46115572331604	0.152978952019799\\
        2.46240518547344	0.153033878346109\\
        2.46369787651679	0.153868670847028\\
        2.46488496946188	0.154420266014387\\
        2.46593878685022	0.154412633057814\\
        2.46692149550862	0.15473736317914\\
        2.46885588565737	0.155341480536011\\
        2.47037621826775	0.155994913988868\\
        2.47159796968018	0.156460132915421\\
        2.47282873661627	0.157347985758625\\
        2.47411629251366	0.15828630905699\\
        2.47522523689366	0.158883627590835\\
        2.47641142679717	0.159938329998943\\
        2.47740570737771	0.160631500609557\\
        2.47837534344665	0.161228927139037\\
        2.47951847702557	0.162230857387581\\
        2.48043986752384	0.162700872640227\\
        2.48108197527804	0.162427567639044\\
        2.48227765132021	0.163950432656214\\
        2.48316470491301	0.163775698199278\\
        2.48423506355269	0.165001722251903\\
        2.48515188384474	0.165465243803827\\
        2.48617808424997	0.165652258511607\\
        2.48720288845604	0.165943893694773\\
        2.48820927702972	0.166285720082261\\
        2.48927824606616	0.166984227471476\\
        2.4903758791575	0.168001699273448\\
        2.49146171092431	0.167699964325825\\
        2.49265629425764	0.168607672659159\\
        2.49390331608102	0.168959386686632\\
        2.49519066317741	0.16892921034521\\
        2.49645738527917	0.169060183125369\\
        2.49775485105287	0.169288952080568\\
        2.49911212217969	0.169736109532931\\
        2.50038192819221	0.170095789563685\\
        2.50149922326363	0.170140104967108\\
        2.50314113486393	0.170418113137544\\
        2.50484231070006	0.17118537382884\\
        2.5062936480305	0.171205018774915\\
        2.5079419159341	0.171361622420468\\
        2.50929483792607	0.171821752401106\\
        2.51082157984216	0.172335621929431\\
        2.51340255165037	0.172515359024059\\
        2.51511947018336	0.17296275268812\\
        2.51693610657741	0.173455929625643\\
        2.51872929866373	0.173741069686587\\
        2.52035437252334	0.174079545036133\\
        2.52265102806821	0.1752562703295\\
        2.52441773060981	0.175036544979719\\
        2.52635929363158	0.175262044549189\\
        2.52844191828231	0.175918920629343\\
        2.53063012234165	0.17639494245106\\
        2.53271955438528	0.176979936426386\\
        2.53483033460225	0.177479936532918\\
        2.53690588814872	0.177993772200176\\
        2.53895422672489	0.178601246317739\\
        2.54135577126341	0.178992992612623\\
        2.54379464282829	0.179761226075257\\
        2.5460259179017	0.180117656241931\\
        2.54843678592833	0.180961078409726\\
        2.55087882532341	0.181388081717084\\
        2.55344319145113	0.182076159583656\\
        2.55587665852548	0.182857887321354\\
        2.55840084102819	0.18353412892385\\
        2.56115267670999	0.184228045755015\\
        2.56387448050825	0.184951372586678\\
        2.56645919177206	0.18549086052987\\
        2.56919115179974	0.186366435558738\\
        2.57153124151564	0.186728258535977\\
        2.57404928384208	0.18740278927918\\
        2.57640320283141	0.187686540957781\\
        2.57889166888336	0.188497519717114\\
        2.5812092655198	0.189294771033718\\
        2.58348918036472	0.189943446071564\\
        2.58534127102585	0.190452918841555\\
        2.58655315739334	0.190841926131279\\
        2.58747659687867	0.191133922477694\\
        2.58806650160197	0.191313743848773\\
        2.58865640632526	0.191493565219851\\
        2.58924631104855	0.191673386590929\\
        2.59741216251052	0.194679600742146\\
        2.59969739958223	0.195427833793882\\
        2.60200161181172	0.196018694241842\\
        2.60425049267189	0.196735589623852\\
        2.60622800112833	0.197334982495226\\
        2.60806880104036	0.197722167577523\\
        2.60986900218847	0.198049263374946\\
        2.61164240019052	0.198544488157147\\
        2.61358573262695	0.19872223687647\\
        2.61525657540625	0.199130501602239\\
        2.61724971378274	0.199495270608076\\
        2.61909097672162	0.199638355403623\\
        2.62082545528044	0.199910672266507\\
        2.6226363358289	0.200238480110947\\
        2.62456174677347	0.200462888432042\\
        2.6264284993227	0.20063907130846\\
        2.62819014265191	0.200986809020579\\
        2.63012380676584	0.201495612777201\\
        2.63178526998587	0.201176345004356\\
        2.63364907547173	0.201269362223358\\
        2.63557178288748	0.2012096590811\\
        2.63747709191813	0.201571875559082\\
        2.63927149854155	0.201646155128218\\
        2.64106782833367	0.201460603524117\\
        2.64298869558455	0.201492189619548\\
        2.64488850583789	0.201638071383038\\
        2.64663673165304	0.201410078548334\\
        2.64855347745943	0.201152559416363\\
        2.65029605410705	0.2008610570425\\
        2.65221843767123	0.200959066411239\\
        2.65407888245856	0.200890014307089\\
        2.65592001954164	0.200512860381371\\
        2.65786121180314	0.200057305497238\\
        2.65981547196831	0.199849260266398\\
        2.66170068121375	0.199710140831605\\
        2.66329724116838	0.199402450869485\\
        2.66440303929228	0.199024227149174\\
        2.66510783566852	0.198790660133242\\
        2.6654134769725	0.198701083655071\\
        2.66571911827648	0.1986115071769\\
      };
    \addplot [color=mycolor1, line width=1.3pt, forget plot]
    table[row sep=crcr]{%
        2.66571911827648	0.1986115071769\\
        2.66602475958046	0.198521930698729\\
        2.66633040088444	0.198432354220558\\
        2.66663604218842	0.198342777742387\\
        2.6669416834924	0.198253201264216\\
        2.68111994667454	0.194239059553265\\
        2.6835522759328	0.193330818334393\\
        2.68561324073403	0.192449101030502\\
        2.68769947984692	0.191703956116273\\
        2.68931740603321	0.191154966661088\\
        2.69168817577685	0.190991469964261\\
        2.69361945155703	0.190578059345539\\
        2.69557922687487	0.190029124959377\\
        2.69756305288231	0.189464732954477\\
        2.69952244024532	0.188805976725512\\
        2.70141448006416	0.188264875506282\\
        2.70329844176067	0.187817845972757\\
        2.70531844349893	0.187045344132573\\
        2.70730525897325	0.186320661075326\\
        2.70906525560242	0.185922033636739\\
        2.71087626385554	0.185440561445311\\
        2.71282015538124	0.184861367628805\\
        2.71464771634238	0.184674517512195\\
        2.71656943187507	0.184244819310865\\
        2.7184392162431	0.183781202724052\\
        2.72026373359816	0.18335734354166\\
        2.72214640672789	0.1828172760399\\
        2.72402665555393	0.182240797631866\\
        2.72594810381912	0.181626190286021\\
        2.72793123337222	0.181464275532901\\
        2.72995888331928	0.18125386161993\\
        2.73186835442809	0.180746556989387\\
        2.73384118101125	0.18011316042949\\
        2.7357341381491	0.179860229736961\\
        2.73775714633009	0.179652404351563\\
        2.73986863693707	0.179240992167293\\
        2.74181972601172	0.178762180862366\\
        2.74365906858982	0.178339413071576\\
        2.74516297597043	0.178227564301677\\
        2.74799574733919	0.177991459740284\\
        2.74953575493262	0.177756612734814\\
        2.75103383011694	0.177559423326361\\
        2.75267704034331	0.177419609561052\\
        2.75606938484822	0.177224244302859\\
        2.75866710787596	0.176902851079353\\
        2.76126324013484	0.176758649222354\\
        2.76338597941719	0.176567426454004\\
        2.76597060068046	0.176325714429162\\
        2.76833459417237	0.176449099960997\\
        2.77069306843316	0.176296696571593\\
        2.773230381866	0.176269422750084\\
        2.7756784440877	0.17640781520419\\
        2.77806797690178	0.176427105361095\\
        2.78059014357301	0.176409822292142\\
        2.78310678508693	0.176425855856121\\
        2.78568041178671	0.176577017527041\\
        2.788293904805	0.176765901742899\\
        2.79075667352596	0.176844858690959\\
        2.79360254524796	0.177329727687056\\
        2.79607538641837	0.177716071950001\\
        2.79843243938662	0.177965746244224\\
        2.80152968558583	0.178440920801733\\
        2.80447502829611	0.178912718636474\\
        2.80726111331756	0.179447066452668\\
        2.80947557508813	0.179801307380511\\
        2.81115353154917	0.179937705979197\\
        2.81594245712334	0.180822153932199\\
        2.81879403231868	0.181293576669095\\
        2.82171605516937	0.181773592055443\\
        2.82447316397237	0.181900363935232\\
        2.82663793180215	0.182098947063622\\
        2.82982258409419	0.182400654870651\\
        2.83245784608883	0.182658636288346\\
        2.83500014425271	0.183185867948782\\
        2.83761884001792	0.183707148231505\\
        2.84022924576724	0.184227870986483\\
        2.8427505125599	0.184993222153971\\
        2.84512615569378	0.185814363422921\\
        2.8475610101876	0.18650734270114\\
        2.84863830691799	0.186737027239954\\
        2.84971560364838	0.186966711778768\\
        2.85347287142933	0.188060878690776\\
        2.85474157422703	0.188364027291926\\
        2.85842211673275	0.189235835400663\\
        2.85932968406922	0.189420091493011\\
        2.86023725140569	0.189604347585358\\
        2.86618207837834	0.190596006463839\\
        2.86839016353138	0.190857810334373\\
        2.87070892910261	0.191168019420587\\
        2.87285210821993	0.19136986448062\\
        2.8741988731355	0.191438300794119\\
        2.87624351395383	0.191544495537401\\
        2.87949949360464	0.191741143881817\\
        2.88176558231757	0.191819692674491\\
        2.88397269706741	0.191894793527257\\
        2.88613051947665	0.19201625792684\\
        2.88835671465202	0.192108407594323\\
        2.89072438385405	0.192017592973407\\
        2.8929076747436	0.191899322729659\\
        2.89435884799076	0.191901149341995\\
        2.89723742491602	0.191877007175634\\
        2.89951207873314	0.191957164684905\\
        2.90193343282964	0.191803361550126\\
        2.90437091453677	0.191428755491677\\
        2.90671231698777	0.191011545614192\\
        2.90884339453343	0.190597057541218\\
        2.910845261358	0.190196625041156\\
        2.91357777076153	0.189752187662554\\
        2.91589792125957	0.189233946547705\\
        2.91822927662769	0.188713905055455\\
        2.92071582612554	0.1882774642825\\
        2.92204132736239	0.187847576924291\\
        2.92329067889053	0.187418119385101\\
        2.9276902556833	0.18607895763039\\
        2.92900344224869	0.185609354682752\\
        2.9295681495675	0.185320851564143\\
        2.93013285688631	0.185032348445534\\
        2.93069756420513	0.184743845326925\\
        2.93126227152394	0.184455342208316\\
        2.9422214204395	0.179805902786128\\
        2.94428300670972	0.178812541673055\\
        2.94624874477295	0.177835988378164\\
        2.94825404654159	0.17683361220984\\
        2.95078499458025	0.175628508438479\\
        2.95188601883116	0.175018915409935\\
        2.95298704308208	0.17440932238139\\
        2.96033192240063	0.170465998608344\\
        2.96306201547501	0.168866624757602\\
        2.96576524837114	0.167571042054945\\
        2.96844496555376	0.166251576042933\\
        2.97113176505563	0.164830537749034\\
        2.97366463644814	0.163449843677216\\
        2.97613906690304	0.162208887327154\\
        2.97863979262093	0.16105985375065\\
        2.9811875224737	0.159876930064637\\
        2.98372117825136	0.15858090893789\\
        2.98622515693378	0.157175304186607\\
        2.98877809437197	0.155667554255165\\
        2.99131600396637	0.154075620653107\\
        2.99361602032495	0.152579960788884\\
        2.99573291339806	0.151308460914822\\
        2.99852936061025	0.149805754984003\\
        3.00104419471007	0.148687826895486\\
        3.00333572312992	0.147523367698407\\
        3.00563359907386	0.146260692621877\\
        3.00805882747456	0.144947445051473\\
        3.01054006277606	0.143762274321694\\
        3.01293905339925	0.142865254326437\\
        3.01543903750414	0.14193951317265\\
        3.0176625743396	0.140790204330562\\
        3.02032991137803	0.139549000733709\\
        3.02276524195191	0.138484662480749\\
        3.0251657964024	0.137561632410358\\
        3.027539725564	0.136767359019887\\
        3.0299534245993	0.135872146608485\\
        3.03239911230591	0.134932452641734\\
        3.03481858209934	0.134020222750388\\
        3.0372130902027	0.133090276510477\\
        3.0396144780232	0.132524443164696\\
        3.04208483430141	0.131919567388972\\
        3.0444331660538	0.131282968015854\\
        3.04676465505935	0.130757528101427\\
        3.04924256651657	0.130091107935071\\
        3.05130548312789	0.129602761454108\\
        3.05335341782852	0.129216397034281\\
        3.05649859437839	0.128674102485851\\
        3.05828304943159	0.128331716607977\\
        3.06057736518769	0.12795633386803\\
        3.06424819906367	0.127471879372575\\
        3.06668168790493	0.12702608123867\\
        3.06924402302853	0.126773622436046\\
        3.07153691994879	0.126695612057887\\
        3.07415167600794	0.126570931028377\\
        3.0768727726981	0.126587506897474\\
        3.07948731288695	0.126681212361868\\
        3.08207474029829	0.126795233806572\\
        3.08466333614538	0.12691467646853\\
        3.08719214496412	0.126941565372799\\
        3.08971132309912	0.126904148735044\\
        3.09263649534602	0.126989906180249\\
        3.09532273285401	0.127336788539823\\
        3.09790222268539	0.127494659648952\\
        3.10062235788593	0.127801936410155\\
        3.10355303348149	0.128318514219869\\
        3.10645513929346	0.128812048549667\\
        3.10925079947672	0.129195869364289\\
        3.11205154128087	0.129592259373259\\
        3.11487407566249	0.130080721286017\\
        3.11762136761249	0.13059923386184\\
        3.12031937800407	0.131240866734734\\
        3.12315165942571	0.131661733096437\\
        3.12570164572908	0.132005946827324\\
        3.12831512053821	0.132436767986813\\
        3.13085587948681	0.132922786274695\\
        3.13342554200369	0.133578106967205\\
        3.13606425967594	0.134341879744863\\
        3.1382445013833	0.13499192725391\\
        3.13970241812571	0.135509318978142\\
        3.14356491052242	0.136617847999759\\
        3.146016904614	0.137753372371989\\
        3.14860367970874	0.138482477419832\\
        3.1509067538613	0.138986765670154\\
        3.15287157344884	0.139351107893621\\
        3.15486533169054	0.139732905856542\\
        3.1572531811218	0.140338575510989\\
        3.15953076660354	0.141052225711447\\
        3.1619878555301	0.141579665074618\\
        3.16443017688642	0.141666199275878\\
        3.167177160141	0.141951580942316\\
        3.16923089559722	0.142212962410473\\
        3.17154869486639	0.142330254999192\\
        3.1739790156198	0.142501895981024\\
        3.17625669271225	0.142568240849666\\
        3.17816978943021	0.142527677678993\\
        3.18031673826889	0.142568118275912\\
        3.18314599641573	0.142725416827782\\
        3.18534606049495	0.142583667371838\\
        3.18760706508206	0.142445790141307\\
        3.19013466973537	0.142418668301916\\
        3.19239124622209	0.142129817161161\\
        3.19465225447261	0.141701249133771\\
        3.19710098348929	0.141446854332069\\
        3.19953029746248	0.141120555564558\\
        3.20184947373832	0.140707399102801\\
        3.20420820442658	0.14016800262908\\
        3.20660061468236	0.139571789667059\\
        3.20882438293474	0.139044698457387\\
        3.21079632780888	0.138588429121147\\
        3.21373022862277	0.137473749404073\\
        3.21625461729439	0.13664166057344\\
        3.21876122138399	0.135770959964824\\
        3.22106097187174	0.134927679107519\\
        3.22365651041353	0.133934382229993\\
        3.22607576739518	0.132891047268096\\
        3.22857861329221	0.131699296097918\\
        3.23115185141393	0.130374124380506\\
        3.23363070610974	0.129129421072806\\
        3.23620768081623	0.127942810319055\\
        3.23890365792306	0.126354660086041\\
        3.24137242874251	0.124950283836874\\
        3.24257302599577	0.124283159997242\\
        3.24375691424683	0.123625749932182\\
        3.24913908977048	0.120422869317091\\
        3.25106521418844	0.119225823629905\\
        3.25214031131098	0.118546850659601\\
        3.25321540843352	0.117867877689298\\
        3.2577477529693	0.114958973968391\\
        3.25936294927849	0.113869534414677\\
        3.26501515075364	0.110318253203757\\
        3.2689506174255	0.107929656042875\\
        3.27164349312415	0.10620689590798\\
        3.27421663174712	0.104593774188557\\
        3.2768280479095	0.102936388161873\\
        3.27934101637483	0.101448706455398\\
        3.28164178054881	0.0999533377556527\\
        3.28394855824823	0.0983265062939573\\
        3.28647566148688	0.0965383064312862\\
        3.28881773415186	0.094676977939206\\
        3.29117220976241	0.0929826254118039\\
        3.29339600875236	0.0910416533345042\\
        3.29580561003383	0.0888893050741908\\
        3.29811155505621	0.0869829396298828\\
        3.30001566341822	0.0855750559951874\\
        3.30217888061975	0.084130879888998\\
        3.30434312026611	0.0826823945579041\\
        3.30624351375389	0.0814116365120258\\
        3.30829093748683	0.0802448751125276\\
        3.31038427132985	0.0790146550479285\\
        3.31252974017089	0.0778770097407336\\
        3.31462232156825	0.0766335949380739\\
        3.31667642327771	0.0755901814674243\\
        3.31802875316875	0.0749475450287725\\
        3.31968286242314	0.074109760613598\\
        3.32251249696227	0.0726930396480664\\
        3.32445528837449	0.0718319582787216\\
        3.32635684974149	0.0709536272884863\\
        3.32815346791436	0.0702267940013017\\
        3.33002020148658	0.0695965917556804\\
        3.33199353728997	0.0690452821393091\\
        3.33374582971554	0.0684668895588126\\
        3.33566800032881	0.0681854261268733\\
        3.33758889693122	0.067803276099346\\
        3.33943202755094	0.0675321647095936\\
        3.34068045846926	0.0675117652745894\\
        3.34160379833336	0.0676121107454303\\
        3.34470995435213	0.0676434102459957\\
        3.34644320730128	0.0674231213035025\\
        3.34766853065049	0.0672104882507147\\
        3.34921223334502	0.0672426504728791\\
        3.35124010299375	0.0676384481709782\\
        3.35346348470942	0.0676837859096743\\
        3.35491418561086	0.0679359284769658\\
        3.35669306189897	0.0686548725438903\\
        3.35862006116847	0.069485221385107\\
        3.35961792014992	0.0696791008385458\\
        3.36252852297753	0.0701067414116983\\
        3.36440962303001	0.0707625851408844\\
        3.36611562710999	0.0715277571515725\\
        3.3678985789031	0.072423041939447\\
        3.36988083410825	0.0728743339123542\\
        3.37181652821642	0.0742215717188881\\
        3.3736510940598	0.0749838613605536\\
        3.37564218934968	0.0760953270424677\\
        3.37756481962388	0.07706416895275\\
        3.3795178033784	0.0782513573047529\\
        3.38153423233065	0.0794811483177256\\
        3.38354112994415	0.0803492074457785\\
        3.38563068144662	0.0815254095155321\\
        3.38766479916551	0.0829433253601392\\
        3.38959457430931	0.084246588076853\\
        3.39070464089764	0.0846481907664991\\
        3.39271788468265	0.0858812979772943\\
        3.39518625784853	0.0876686853165587\\
        3.39690269915391	0.0888664369581075\\
        3.39858210286638	0.0901802286937009\\
        3.40022647386512	0.091507908388534\\
        3.40181661755392	0.0927147174742293\\
        3.40332705516366	0.0939261771724569\\
        3.40507534689632	0.0957037029489072\\
        3.40671404795651	0.0977327485704111\\
        3.40825199857944	0.098947858619069\\
        3.40986128692046	0.100365375865548\\
        3.41131321429662	0.101413773318213\\
        3.41279974886858	0.102715594599283\\
        3.4138187194172	0.103690708278478\\
        3.41439453343733	0.104198485797553\\
        3.41497034745746	0.104706263316627\\
        3.41744245561863	0.106576160346586\\
        3.41850956845511	0.107183059591335\\
        3.41999281255868	0.108089506014725\\
        3.42188497412188	0.109640653971724\\
        3.42367306103204	0.110804482840583\\
        3.42534203862894	0.111715937707186\\
        3.42664342590129	0.112207695734954\\
        3.42801069599538	0.112786806666221\\
        3.42942681545493	0.113431157175799\\
        3.43078691951817	0.114021737711383\\
        3.43202215332443	0.114543737702096\\
        3.43355063108119	0.114950175091065\\
        3.43479334481176	0.115296323488085\\
        3.43602393002894	0.115462723681051\\
        3.4374156492485	0.115716031099413\\
        3.43882349402722	0.115803283607857\\
        3.44022544034363	0.115798101724493\\
        3.44158806670245	0.115698121019847\\
        3.44292259440703	0.115492635088808\\
        3.44427222381355	0.115297626063032\\
        3.44561914993552	0.115156509922212\\
        3.44694570963012	0.114754787594268\\
        3.44831386778108	0.114434760502027\\
        3.44955391919049	0.113799743498254\\
        3.45085368332895	0.113280239872096\\
        3.45226892654542	0.112581118060166\\
        3.45372273202473	0.111696681138109\\
        3.45508111037048	0.110821698206913\\
        3.45648457398871	0.11003895058778\\
        3.45790084828015	0.109293904136242\\
        3.45899924424273	0.108433401548566\\
        3.46083964801829	0.107444047769426\\
        3.46237966691423	0.105883417679894\\
        3.4636981209075	0.104875989372422\\
        3.4652192970755	0.103598974792649\\
        3.46682896978151	0.102093960140736\\
        3.46838238520192	0.100552437433241\\
        3.47003976620973	0.0990986122957622\\
        3.47159449340317	0.0977856552101107\\
        3.4727963984038	0.0965605251812844\\
        3.47446460400364	0.0947030680997463\\
        3.4750781775656	0.0942314339073127\\
        3.4755117573811	0.0939966778414594\\
        3.47594533719661	0.0937619217756059\\
        3.47637891701211	0.0935271657097526\\
        3.48069704981926	0.0889396464793455\\
        3.4846716642163	0.0849028010156464\\
        3.48604984293647	0.0831868201398591\\
        3.48739016896663	0.0815057908283973\\
        3.48873796656074	0.0798458029543639\\
        3.4901064267507	0.0782555697391453\\
        3.4915805970119	0.0760508223819847\\
        3.49267172702405	0.0745387729692673\\
        3.49401025795948	0.0727651980439477\\
        3.4953388367958	0.0710651307835357\\
        3.49654212686968	0.0695271223068662\\
        3.49771286792762	0.0682999566278376\\
        3.49886822843777	0.0670406616313889\\
        3.49986483064225	0.065781442354148\\
        3.50065764214887	0.0648164524255925\\
        3.50215775757743	0.0628927025671782\\
        3.50332142697998	0.0615778435064806\\
        3.50442175334797	0.0607426646398678\\
        3.50545183499184	0.0598129134022213\\
        3.50650036664587	0.0587802665011153\\
        3.50751187918237	0.0576038540309435\\
        3.50857186376966	0.056608428610573\\
        3.50962370796505	0.0556833075977197\\
        3.5106800513719	0.0547135714221731\\
        3.51175743770611	0.0538504103538999\\
        3.51272537609282	0.0532274479343798\\
        3.51363242576182	0.0526563318335704\\
        3.5147561103441	0.0519271949424751\\
        3.51573217068461	0.0514455160464375\\
        3.51675286063826	0.0509851677665515\\
        3.51775873566287	0.0505949389793566\\
        3.51873599398126	0.0502156498233172\\
        3.51976295462998	0.0498601476750001\\
        3.52082474373077	0.049531469254228\\
        3.52158698128409	0.0492869316227951\\
        3.52185275507533	0.0492241513192994\\
        3.52211852886657	0.0491613710158037\\
        3.52238430265781	0.0490985907123079\\
        3.52540813565567	0.0489706778291315\\
        3.52630496944326	0.0490080472449787\\
        3.52695432506704	0.0490670654313519\\
        3.52750633866814	0.0491586304882003\\
        3.52938451901761	0.0496018144749463\\
        3.53036970670246	0.0500243364910279\\
        3.53132901216055	0.0503576903799747\\
        3.5323716811118	0.0509208527265191\\
        3.53344258529125	0.0512788069301323\\
        3.53436591209979	0.0516359869726127\\
        3.53528597632224	0.0521330869949491\\
        3.53613645117367	0.0526162519573708\\
        3.53717722207733	0.0532986150292274\\
        3.5384785799162	0.0541584336667685\\
        3.53963015749505	0.0548880355583355\\
        3.54072313433278	0.055677353071336\\
        3.54175839449107	0.0564397636372851\\
        3.54272329464999	0.0570210615713696\\
        3.54423474703368	0.0583862300495921\\
        3.54498435605056	0.0589081588097711\\
        3.54607440251701	0.0596381727159663\\
        3.54746232562769	0.0607050044190391\\
        3.54854735075763	0.0615876028509959\\
        3.54950545446309	0.0622953820870406\\
        3.55047201902086	0.0631082201599551\\
        3.5514114332648	0.0641943829855881\\
        3.55226784057145	0.0653715690711807\\
        3.55307412616256	0.0663344002309373\\
        3.55343788220351	0.0668281232740166\\
        3.55380163824446	0.0673218463170956\\
        3.55544657533485	0.0694217449395873\\
        3.55618302254145	0.0704855384915176\\
        3.55671408302333	0.071321825575602\\
        3.55778241513131	0.0726433542796929\\
        3.55822907086716	0.0731088091335402\\
        3.55918730370597	0.0745478462103491\\
        3.55981662674252	0.0753112080364815\\
        3.5604047551127	0.0759486779444571\\
        3.56059347863107	0.0761334906735178\\
        3.56078220214943	0.0763183034025782\\
        3.5609709256678	0.0765031161316387\\
        3.56115964918617	0.0766879288606992\\
        3.56349612506428	0.0786443637556174\\
        3.56417374146705	0.0793928644648156\\
        3.5647262461749	0.0797369924014484\\
        3.5652996318441	0.0799994654638668\\
        3.56636711901929	0.0805995305762234\\
        3.56700709313209	0.0809380643936472\\
        3.56768992106351	0.0810741878738097\\
        3.56844892659839	0.0812894870753341\\
        3.56905011594699	0.0815772473610104\\
        3.56970469871139	0.0816885390747042\\
        3.57043260211619	0.0816972473940878\\
        3.57118905329956	0.0818407484183604\\
        3.57179104576209	0.0818973197775349\\
        3.57225499612633	0.0818049105594645\\
        3.57334411665368	0.0811996020639728\\
        3.57403922174368	0.080832908793383\\
        3.57463552109194	0.0804398315965893\\
        3.57543586751561	0.0801167191748355\\
        3.57616060208842	0.0797887438669316\\
        3.57695545664081	0.0791733035541974\\
        3.57770852154349	0.0785500632547059\\
        3.57853440000172	0.078068612933736\\
        3.57922603317289	0.0776251029878687\\
        3.57973176192323	0.077118907943904\\
        3.58090309142866	0.0762783755226769\\
        3.58191039699743	0.0755081714296675\\
        3.58243309128758	0.0748181004943727\\
        3.58371430648585	0.0735231132499118\\
        3.58480783844089	0.0725269555524105\\
        3.5858422233674	0.0715484755477054\\
        3.58687413390021	0.07020103043348\\
        3.58794656707828	0.0689839907575369\\
        3.58885415590844	0.0681552094134015\\
        3.58958925307817	0.0675393237254757\\
        3.59126766903227	0.0656766846740337\\
        3.59227426944919	0.0646617228929505\\
        3.59242823268888	0.064486494575553\\
        3.59258219592857	0.0643112662581556\\
        3.59273615916826	0.0641360379407582\\
        3.59289012240795	0.0639608096233607\\
        3.59304408564764	0.0637855813059633\\
        3.59319804888733	0.0636103529885659\\
        3.59335201212702	0.0634351246711686\\
        3.59492934675839	0.0617083469642723\\
        3.60141738890975	0.0532567108407591\\
        3.60213175325746	0.0522561971853266\\
        3.6026595485496	0.051301735620593\\
        3.60369724856822	0.0491734402066586\\
        3.6043050208717	0.0478212914179992\\
        3.60499061986081	0.0465817911913545\\
        3.60563384462402	0.0453820851505271\\
        3.6062461954718	0.0440632041271165\\
        3.60676927780813	0.0429531802695556\\
        3.60718053388073	0.0421430806637011\\
        3.60795857520826	0.0407091267395782\\
        3.60851331933997	0.0397702560747345\\
        3.60912638358972	0.0386599908462986\\
        3.60958762720131	0.0376224855226183\\
        3.61015432769631	0.0365749937574164\\
        3.61067132466844	0.0356197580410711\\
        3.61114749629925	0.0349396063271712\\
        3.61163166737281	0.0341907666840568\\
        3.61212122833889	0.0334299382344146\\
        3.61263139183376	0.0326913072336689\\
        3.61317384538418	0.0318955675363538\\
        3.61368204074931	0.0312189936861924\\
        3.61419596274316	0.0303666119953848\\
        3.61462012427599	0.0296571250415274\\
        3.61507534616327	0.0292442344016218\\
        3.61557751646656	0.028827423414868\\
        3.61606985017012	0.0284893938563102\\
        3.61655045461777	0.0281227082694139\\
        3.61701412981294	0.0276618651632162\\
        3.61747425852065	0.0271335684005214\\
        3.61791049832176	0.0266750859626709\\
        3.61828175160755	0.026403418632641\\
        3.61872181622064	0.0261970540975868\\
        3.61911033117335	0.0260339481079813\\
        3.6194658717938	0.0257637105268589\\
        3.61969031123062	0.0256054951391816\\
        3.61980276951892	0.0255462749251902\\
        3.61991522780723	0.0254870547111988\\
        3.62002768609553	0.0254278344972074\\
        3.62167453341479	0.0256249909239431\\
        3.62212306284949	0.0256367183539776\\
        3.62257363432575	0.0255959166003328\\
        3.62304647451515	0.0255572529906287\\
        3.62343229868189	0.0257795774468357\\
        3.62384121913139	0.0257321516420843\\
        3.62417306425139	0.0259494848657338\\
        3.62462988861623	0.0262178350575561\\
        3.6251374707078	0.0263809625258809\\
        3.62559290177809	0.0265101792102286\\
        3.6260824225447	0.026727735442125\\
        3.62661991029244	0.0270098594566823\\
        3.62711793342884	0.0272564710660844\\
        3.62762640115742	0.0275300859139134\\
        3.62811021754102	0.0276953085605511\\
        3.62855898184405	0.0277767135543832\\
        3.62903409505042	0.028198742860902\\
        3.62945321781355	0.0281541555621209\\
        3.62978119562718	0.0281623862561454\\
        3.63010985598233	0.0283488075497223\\
        3.6304365704907	0.02862242180214\\
        3.63075944349554	0.0289058955975597\\
        3.63118122367852	0.0291772632050731\\
        3.63156309838461	0.0295852768484892\\
        3.63183544386461	0.0296533367051048\\
        3.63205969256817	0.0300326063283621\\
        3.63240103230466	0.0304673946193773\\
        3.63267868058385	0.0306078101415846\\
        3.63284569805679	0.0308336826293779\\
        3.63303013495556	0.0310563859443502\\
        3.63324646776721	0.0311213472422764\\
        3.63346048286326	0.0311448538706652\\
        3.63372366742754	0.0313110924848702\\
        3.6340700153357	0.03144619752207\\
        3.63441930656734	0.0315570221549535\\
        3.63459383061008	0.0315752434661678\\
        3.63477812129289	0.0315946481830926\\
        3.63510172668127	0.0316432635067323\\
        3.63525055076405	0.0317082211737126\\
        3.63539937484684	0.0317731788406928\\
        3.63638713631613	0.0314985711583755\\
        3.63664808014204	0.0313831628208249\\
        3.63721252116092	0.031161304315787\\
        3.63753142088131	0.0310089626321174\\
        3.63807465965295	0.0311633207597724\\
        3.6385675742607	0.0307280387734121\\
        3.63905673634579	0.0307289180226619\\
        3.63958010670574	0.0303612404444843\\
        3.6401241360498	0.0299734577461566\\
        3.640657533052	0.029543540228364\\
        3.64118048672188	0.0290601879447052\\
        3.6417296082775	0.0285681821801457\\
        3.64232939677285	0.0279588852694\\
        3.64294176550121	0.0272864527805241\\
        3.64354260144687	0.0267704170920747\\
        3.64420701089344	0.0262917574744122\\
        3.64496341415656	0.0256513319636304\\
        3.64568541323346	0.0250298235411888\\
        3.64638352761153	0.0243853732895056\\
        3.64711070411663	0.0235315508494821\\
        3.64790727375093	0.0226080230527335\\
        3.6487251092974	0.0218628458965676\\
        3.64953121117364	0.0209440699819929\\
        3.65048177514878	0.0201104042958159\\
        3.65134488790418	0.0190770495913681\\
        3.65227952025837	0.0182629907830649\\
        3.65330308221838	0.0170833182427624\\
        3.65432278279999	0.0159799791274705\\
        3.65536514356557	0.0148565992483085\\
        3.65646361484561	0.0136259356811515\\
        3.65756302881184	0.0125215077554625\\
        3.65866329445095	0.0115864775720524\\
        3.6598016441215	0.0104791226819731\\
        3.66082031016031	0.00913656583875739\\
        3.66186324984523	0.00808411748692579\\
        3.66290629131933	0.00705567393299117\\
        3.66361553353291	0.00628169879233489\\
        3.66444000361433	0.0053893479721356\\
        3.66575223484269	0.00410970261089595\\
        3.66649085262333	0.00325801161721476\\
        3.66709418004166	0.00240103717408549\\
        3.66805841986086	0.00116878986606873\\
        3.66884018237774	0.000130555572999922\\
        3.67001068398758	-0.00194390807619329\\
        3.67067069806567	-0.00300494074564776\\
        3.67140823206594	-0.00423997275526899\\
        3.67213095351952	-0.00526901777410728\\
        3.67286947381882	-0.00576583892657277\\
        3.67347384513	-0.00712172670785291\\
        3.67403078676371	-0.00844960986728417\\
        3.67460828058516	-0.00924963859527269\\
        3.67516275011611	-0.0100368248415363\\
        3.67568651328309	-0.0109662500316395\\
        3.67622138263323	-0.0119110640820217\\
        3.67677758531232	-0.0128618243366184\\
        3.67724435795247	-0.0135848345305622\\
        3.67765177743358	-0.0142728896605653\\
        3.67807495438429	-0.014825122291009\\
        3.67853714787845	-0.0155460690522516\\
        3.67902116936356	-0.0164450458374443\\
        3.67950474687834	-0.0172465419388359\\
        3.67995544941629	-0.0177744186857609\\
        3.68035208397896	-0.0181248770775659\\
        3.68076037052877	-0.0184118299122551\\
        3.68128323483932	-0.0194792345159255\\
        3.68173732930072	-0.0201858811939523\\
        3.68211184293376	-0.0207989498978824\\
        3.68249590025975	-0.0212528432541392\\
        3.68279719794627	-0.0215366769740272\\
        3.683107208707	-0.021818570387077\\
        3.68364648659591	-0.0224920822480588\\
        3.68399727951766	-0.0229803069923932\\
        3.68435527418394	-0.0232177323565742\\
        3.68471857203029	-0.0236980226278631\\
        3.68504018882906	-0.0239670913916097\\
        3.68537509849003	-0.0242957486406852\\
        3.68572131894735	-0.0245979188768426\\
        3.68597666390898	-0.0247717386595721\\
        3.68621746501018	-0.0249136202365989\\
        3.68653038753571	-0.0251051526028832\\
        3.6867976667884	-0.025300221023003\\
        3.68688671024008	-0.0253763187797195\\
        3.68697575369175	-0.025452416536436\\
        3.68706479714343	-0.0255285142931525\\
        3.68804651232538	-0.0262697727901235\\
        3.68829839232861	-0.026333222899285\\
        3.68856603602182	-0.0263726778668537\\
        3.68879578246452	-0.0264282598476867\\
        3.68902771380219	-0.0263746851478151\\
        3.68926540018448	-0.0262780025552798\\
        3.68952215547799	-0.0262784591319488\\
        3.68981021426803	-0.0263263632318447\\
        3.69009888630868	-0.0262584547897717\\
        3.69038934818526	-0.0262854401092993\\
        3.69069052203498	-0.0265059921185529\\
        3.69097076144438	-0.0267336604638998\\
        3.69118178977095	-0.0268234458463238\\
        3.69139977868069	-0.0269060676744742\\
        3.69158707676494	-0.0271387083364493\\
        3.69175074892345	-0.0273900905782493\\
        3.69191400186103	-0.0275807459651708\\
        3.69207423948317	-0.0277164931223314\\
        3.69220478853862	-0.0277828611181077\\
        3.69226968330322	-0.0279714748028736\\
        3.69232953865279	-0.0280730782196165\\
        3.69239101135112	-0.0280991396627097\\
        3.69252012493223	-0.0281072438609685\\
        3.69263206165247	-0.0280897954824699\\
        3.69270923072002	-0.0281880812425059\\
        3.69278691497225	-0.0284013869841816\\
        3.6928979702367	-0.0286719709322269\\
        3.69309385517812	-0.0289842682378602\\
        3.69328896123568	-0.0291682203513736\\
        3.6934990891062	-0.0292600032164898\\
        3.69373595069021	-0.029431254359434\\
        3.69406670508115	-0.0297276363611231\\
        3.69435686097487	-0.0300566234874864\\
        3.69466792489925	-0.0303384139612586\\
        3.69490349632552	-0.0304602927169499\\
        3.69509857442964	-0.030513025146559\\
        3.69564446548229	-0.0308274175682202\\
        3.69607211094103	-0.0309504379560876\\
        3.69652785015498	-0.0307490173618905\\
        3.69714866930993	-0.0312041250186535\\
        3.69749519935185	-0.0313639798548592\\
        3.69810191222342	-0.0316325212386772\\
        3.69870248283249	-0.0320483928128859\\
        3.69910811390542	-0.0323321419293614\\
        3.69947498028785	-0.0325793325126316\\
        3.70051183613405	-0.0333645475037331\\
        3.70116945227778	-0.0338095373225539\\
        3.70186095945474	-0.0343118628212304\\
        3.70254215870111	-0.0347850683640639\\
        3.70323616052546	-0.0353820381675995\\
        3.70395627828534	-0.0356847679769745\\
        3.7046562361446	-0.0361027252041134\\
        3.70541475480933	-0.0369512557961754\\
        3.70620314626416	-0.0375933110214558\\
        3.70694035295109	-0.038247805174384\\
        3.70776236349306	-0.0389321507631584\\
        3.70886606867958	-0.0395065062227155\\
        3.70980641021547	-0.040147871902583\\
        3.71074726901515	-0.0409036004097797\\
        3.71175885621192	-0.0417307058841769\\
        3.71285680069669	-0.042845586418573\\
        3.71386528856829	-0.043777090099333\\
        3.7149377493553	-0.044574109098558\\
        3.71612907430861	-0.0452545563250673\\
        3.71731483909993	-0.0462301030190359\\
        3.71853169566707	-0.0472813912026012\\
        3.71975519850393	-0.0482763983247579\\
        3.72098868640075	-0.0492724690854066\\
        3.72234085690305	-0.0502071529030233\\
        3.723614976459	-0.0507985724583055\\
        3.72475813495156	-0.0516972175436974\\
        3.72607913405569	-0.053005189157148\\
        3.72722731029318	-0.0538609644351903\\
        3.72828782749774	-0.0544731202463173\\
        3.72936030148678	-0.0552217203309763\\
        3.73030651655303	-0.0561136793766816\\
        3.73116166237606	-0.0570586807280434\\
        3.7322543236825	-0.0581292003805875\\
        3.73306335806082	-0.0590276038989686\\
        3.7336704046382	-0.0596708431982617\\
        3.73420080597836	-0.060217259214117\\
        3.73606765462773	-0.0621449878289058\\
        3.73712715916498	-0.0632252512067643\\
        3.73800767740753	-0.0638729749711594\\
        3.73881292698351	-0.0644759699686023\\
        3.73961769232794	-0.065337861787561\\
        3.74040346930574	-0.0662217993467015\\
        3.74114065632472	-0.0669503436370562\\
        3.74182830586114	-0.0677208356102569\\
        3.74245903819582	-0.0681976406552553\\
        3.74316517686043	-0.0689568571959024\\
        3.74381986128276	-0.069675328852901\\
        3.74447677408039	-0.0703949076968379\\
        3.745129619815	-0.0709065185655724\\
        3.74569865316846	-0.0711016930216027\\
        3.74619722463274	-0.0714372617983326\\
        3.74666961401878	-0.072013054570619\\
        3.74757536781059	-0.072797595183332\\
        3.74817376382975	-0.0737294850821653\\
        3.74880444806093	-0.0742802697230296\\
        3.74937648048066	-0.0744695150130856\\
        3.74981261672334	-0.0748613125117553\\
        3.75043151245699	-0.0754097949693119\\
        3.75120254624137	-0.0760263420712638\\
        3.75179736191416	-0.0765352895562819\\
        3.75228125060838	-0.0769281139319441\\
        3.75266239792265	-0.077181820299151\\
        3.75345264337166	-0.0776435632044454\\
        3.75399727293619	-0.07807003901831\\
        3.7545891046984	-0.078721269795174\\
        3.75508749698136	-0.0791188783160742\\
        3.75557719427636	-0.0793844429998502\\
        3.75604937685208	-0.0795857066062774\\
        3.75654895602419	-0.0799061498630577\\
        3.75702668971755	-0.0801873368345905\\
        3.75729476532117	-0.0803406487062639\\
        3.7573858079056	-0.0804185672084665\\
        3.75747685049004	-0.0804964857106692\\
        3.75756789307447	-0.0805744042128719\\
        3.75765893565891	-0.0806523227150745\\
        3.75929152411623	-0.0818182921110544\\
        3.75947814835903	-0.081907856450527\\
        3.75966477260182	-0.0819974207899996\\
        3.76113267077574	-0.0830878897827687\\
        3.76157241065061	-0.0833874088242949\\
        3.76201027018173	-0.0835907802232867\\
        3.76246010731793	-0.0838370501168151\\
        3.76291276604161	-0.0841523560772942\\
        3.76333934483088	-0.0843968339677866\\
        3.76382867889637	-0.0847155092795465\\
        3.76428783812094	-0.0849045203882374\\
        3.76464365222453	-0.0851774363736171\\
        3.76497150663074	-0.0855706502866546\\
        3.76531371762488	-0.0860266679373949\\
        3.7656883295389	-0.0865143101995412\\
        3.76598474404385	-0.0867387431752304\\
        3.76623365283332	-0.0869484860045135\\
        3.76683982254464	-0.0874429656393146\\
        3.76707675372178	-0.0878812345911223\\
        3.76736676011833	-0.0883360759035161\\
        3.76763490738255	-0.0887059043879562\\
        3.76783760264305	-0.0890124241136367\\
        3.76827901850971	-0.0897782767113435\\
        3.76855278631595	-0.0903354822739907\\
        3.76884897343512	-0.0907429682612981\\
        3.76912145721415	-0.0909598496475572\\
        3.7693811184374	-0.0912477422668221\\
        3.7699153204593	-0.0916107065996924\\
        3.77044735729561	-0.0922338400947107\\
        3.77076431221275	-0.0927355044698463\\
        3.77121695603105	-0.0930833889009825\\
        3.77178715299956	-0.0936680166376543\\
        3.77226689801427	-0.0944308699986438\\
        3.77270345422279	-0.0948432770414788\\
        3.77325324480083	-0.0952264557438644\\
        3.77387131556129	-0.0956953223210687\\
        3.77422525764809	-0.0959871920037325\\
        3.77457206721805	-0.0962762528142396\\
        3.77491532070266	-0.0965639131949431\\
        3.77596701832371	-0.0972636733404516\\
        3.77623255059448	-0.0973007851342017\\
        3.77649808286526	-0.0973378969279518\\
        3.77865500219286	-0.0986549794908253\\
        3.77926960652754	-0.0993214046420348\\
        3.78072012018231	-0.100245550297343\\
        3.78173363679323	-0.10073340785963\\
        3.78263454951064	-0.10157748370812\\
        3.78356979487267	-0.102571830108901\\
        3.78450065946845	-0.103143428265041\\
        3.78541375411897	-0.103444170510381\\
        3.78667799295395	-0.104247018194611\\
        3.78762934320049	-0.104877449506564\\
        3.78878157709679	-0.105841280990324\\
        3.78996823393901	-0.106638906821481\\
        3.79109769338308	-0.107625234004699\\
        3.79227965765915	-0.108596397870822\\
        3.79352874584672	-0.109465889368661\\
        3.79474420425357	-0.110255609954623\\
        3.79593851347786	-0.110835113043278\\
        3.79738727068322	-0.112177582270244\\
        3.79876514306062	-0.113208000149571\\
        3.79996869286695	-0.114122553671969\\
        3.80158785914608	-0.115274568024051\\
        3.80311671292123	-0.11626288596648\\
        3.8046798458237	-0.117290909271858\\
        3.80631286825518	-0.118383147037271\\
        3.80786871109406	-0.119437968747867\\
        3.80941747528425	-0.120518129260202\\
        3.81116698978007	-0.121722067137721\\
        3.81280159353899	-0.122826978615439\\
        3.81431859888658	-0.12379312834806\\
        3.81498836499823	-0.124164175595157\\
        3.81564867340361	-0.124528579730998\\
        3.81833078762646	-0.125873132336804\\
        3.82017409892461	-0.127150097164455\\
        3.82164110429618	-0.128112600926861\\
        3.82291009804941	-0.12922387296977\\
        3.82397373484252	-0.130389768289913\\
        3.82471432214604	-0.131033304295761\\
        3.82619890215098	-0.132091109682276\\
        3.82776451247788	-0.133551191738802\\
        3.82851856446446	-0.134283289521162\\
        3.82913101895051	-0.134850959439937\\
        3.83118173278221	-0.136506513502558\\
        3.83224871607699	-0.137463303023625\\
        3.83353936587239	-0.138673072104263\\
        3.83456671556991	-0.139534541244205\\
        3.83559589265579	-0.14026101955321\\
        3.8366105540781	-0.140992976071056\\
        3.8376582411979	-0.141688218602856\\
        3.8385435195811	-0.142307150641691\\
        3.83954135004558	-0.143223954324384\\
        3.84046586397092	-0.14393251347484\\
        3.84138707678921	-0.144657117919952\\
        3.8422523159358	-0.145342762636128\\
        3.84315913635212	-0.145990653114483\\
        3.84412182306149	-0.146626226071233\\
        3.84503862730387	-0.147256369244939\\
        3.84594034485132	-0.147885210396054\\
        3.84686859071247	-0.148524551588608\\
        3.84778137916989	-0.149198921156618\\
        3.84861364012913	-0.149689269457806\\
        3.84950231820727	-0.150126503436359\\
        3.85040657437338	-0.150696602613255\\
        3.85122413727815	-0.151182465941538\\
        3.85205411431635	-0.151649231573352\\
        3.8529624643116	-0.152190293317843\\
        3.85382770018842	-0.15276942217264\\
        3.85458371976383	-0.153338252513412\\
        3.8553412855339	-0.153745667225238\\
        3.85616843971442	-0.154082750665108\\
        3.85698607326389	-0.154464196739052\\
        3.85773207605416	-0.154818968094971\\
        3.85845501253312	-0.15523007168309\\
        3.85917236054786	-0.155657775651791\\
        3.85975389923902	-0.155962441196949\\
        3.86020871906948	-0.156155634646284\\
        3.86139444487477	-0.156772065365951\\
        3.86197283031127	-0.157035953555258\\
        3.86205674156811	-0.157079385450164\\
        3.86214065282495	-0.15712281734507\\
        3.86222456408178	-0.157166249239976\\
        3.86230847533862	-0.157209681134882\\
        3.86239238659545	-0.157253113029788\\
        3.86247629785229	-0.157296544924694\\
        3.86256020910912	-0.1573399768196\\
        3.86264412036596	-0.157383408714506\\
        3.86314104741201	-0.157583061228404\\
        3.86856174570005	-0.160178628185209\\
        3.86935449252136	-0.160639105849548\\
        3.86997714331333	-0.160973087429881\\
        3.87036747232629	-0.161221280351118\\
        3.87154851310349	-0.161905332310048\\
        3.87200468309504	-0.162205465522083\\
        3.872914356738	-0.16328286177232\\
        3.87334971815078	-0.163787468515765\\
        3.87371070423002	-0.164135189623464\\
        3.87456974746733	-0.165123600488916\\
        3.87496434828056	-0.165614488785869\\
        3.87514153496394	-0.165917607611423\\
        3.87531872164732	-0.166220726436977\\
        3.87619725241019	-0.167411686058555\\
        3.87659666660232	-0.167996845439723\\
        3.87703108122539	-0.168567588223424\\
        3.87747152375366	-0.169026981919183\\
        3.87791576698329	-0.169450680991241\\
        3.87837533290079	-0.169979610150293\\
        3.87884131112273	-0.17056404173318\\
        3.87930951568049	-0.171028967776227\\
        3.879818073279	-0.171519089886248\\
        3.8803457911529	-0.172244067686578\\
        3.88097032397683	-0.172668744949578\\
        3.88165177469073	-0.173166911973101\\
        3.88232299698854	-0.173699029412134\\
        3.8829521202293	-0.174160255740823\\
        3.88370858282691	-0.174596459528412\\
        3.88455546956567	-0.175074164042666\\
        3.88534243759338	-0.175550590709192\\
        3.88613744288637	-0.175976780412107\\
        3.88692898823079	-0.176498727590234\\
        3.88745766653503	-0.176970187828527\\
        3.88786447669105	-0.177323917408674\\
        3.88808838260534	-0.177500952445803\\
        3.88831228851962	-0.177677987482933\\
        3.8885361944339	-0.177855022520062\\
        3.88876010034818	-0.178032057557191\\
        3.8936439470948	-0.181359364864353\\
        3.89493980075502	-0.182195326006543\\
        3.89608057687568	-0.182955234230928\\
        3.89725567731401	-0.183748057418787\\
        3.8984257388962	-0.184621189497509\\
        3.89965062199267	-0.185472526397408\\
        3.90091255409685	-0.186387519677902\\
        3.90225002281987	-0.1872893691512\\
        3.90352325838136	-0.188187263350661\\
        3.90484950471843	-0.189166217875577\\
        3.90624141060056	-0.190091808240495\\
        3.9076479638062	-0.190983001176866\\
        3.90913200728669	-0.192117505462437\\
        3.91051884551404	-0.193112418593045\\
        3.91225775014105	-0.194283924730911\\
        3.91385475821233	-0.195496764969067\\
        3.91551451268974	-0.196511595228013\\
        3.91724083092017	-0.197617315749864\\
        3.91901649602288	-0.199002133362599\\
        3.92078469870062	-0.200315625712587\\
        3.92257971009304	-0.20149128138437\\
        3.92441029670489	-0.202690233859987\\
        3.92618535117645	-0.203881972698208\\
        3.92794860354065	-0.205119680100362\\
        3.92963427062037	-0.205934890757115\\
        3.93130289339422	-0.207123036907784\\
        3.9325042773107	-0.207930011861784\\
        3.93400970679774	-0.20895375766765\\
        3.9359100399329	-0.210362142136015\\
        3.93744033086751	-0.211620270244736\\
        3.93888461345575	-0.212824417615569\\
        3.94027604656578	-0.213980397599475\\
        3.94170448693473	-0.215268019829618\\
        3.94311505658587	-0.216599019800547\\
        3.9443747701315	-0.21777778713256\\
        3.9454063003506	-0.218534977160675\\
        3.94656381447701	-0.219536272201212\\
        3.94793414667438	-0.22088151070145\\
        3.94929323400001	-0.222038229834568\\
        3.95055829231964	-0.222971062487021\\
        3.9516065855763	-0.223794927823101\\
        3.9522414620766	-0.224350502687553\\
        3.95409244216941	-0.225800188310851\\
        3.95528368005575	-0.226838041978182\\
        3.95620924691104	-0.227457922473612\\
        3.95728313148014	-0.228527944305483\\
        3.95826207502141	-0.229024384237072\\
        3.95928879244592	-0.229622719673482\\
        3.96028320416036	-0.23062200471197\\
        3.96124596444766	-0.231389097448463\\
        3.96219004298365	-0.231991908688878\\
        3.96311179571563	-0.232853524258605\\
        3.96403562367855	-0.233763159502447\\
        3.96496971411919	-0.234469022758398\\
        3.96591259295821	-0.235056001749286\\
        3.96662515388028	-0.23538648807461\\
        3.96763841969514	-0.236248927277673\\
        3.96861998546843	-0.237129565511027\\
        3.96948736821155	-0.237657959197737\\
        3.97036081136117	-0.238288450605146\\
        3.97116987576755	-0.238979974567434\\
        3.9719495267061	-0.239583382739597\\
        3.97285493369181	-0.24026729023073\\
        3.97366244893558	-0.240857436463858\\
        3.97431110156406	-0.241266801800332\\
        3.97524273776011	-0.241761938748281\\
        3.97601201300867	-0.242123799297891\\
        3.97671448548471	-0.242799114198744\\
        3.97743084813581	-0.2433697329528\\
        3.97812142914664	-0.243702076584472\\
        3.97879687461851	-0.244221337012634\\
        3.97950471647901	-0.244862848053058\\
        3.98020623436434	-0.245070209887133\\
        3.98086127867897	-0.245676339252774\\
        3.98145678944398	-0.246315420167278\\
        3.98211946173605	-0.246649705421393\\
        3.98263462052986	-0.246684132518562\\
        3.98298654855203	-0.246781110461798\\
        3.98321366935419	-0.246978428621913\\
        3.98344079015636	-0.247175746782028\\
        3.9849037576008	-0.248781179383265\\
        3.98521175206583	-0.248747227457183\\
        3.98615997166309	-0.249284570485856\\
        3.98678406642078	-0.249897187630428\\
        3.98729844575937	-0.250474894266051\\
        3.98774420712462	-0.251107683964463\\
        3.98818418457199	-0.251602112972112\\
        3.98867855620599	-0.252514520818838\\
        3.98908693976262	-0.253150698019788\\
        3.98949413304504	-0.253764251385007\\
        3.98990498590213	-0.254469795372822\\
        3.99023531506499	-0.255151378500826\\
        3.99050338472712	-0.25590340270196\\
        3.99076816640413	-0.25633398644208\\
        3.99094616393194	-0.256800920929101\\
        3.99126853237608	-0.257711790148052\\
        3.99154404559458	-0.258260470010537\\
        3.99192787015168	-0.2589188669832\\
        3.99233274932313	-0.25947914402803\\
        3.99269331235692	-0.25995401032772\\
        3.99306136059744	-0.260510642712601\\
        3.99340944311509	-0.261073979562367\\
        3.99362406266248	-0.261406568115991\\
        3.99383868220987	-0.261739156669615\\
        3.99506763218959	-0.262988863605239\\
        3.99557804838897	-0.263503792454774\\
        3.99620773757233	-0.263951422152952\\
        3.99688510330652	-0.264438064240689\\
        3.99762272129191	-0.264981456190382\\
        3.99835694125542	-0.265523268999001\\
        3.99909057421491	-0.266071940978737\\
        3.999857334605	-0.266624210810001\\
        4.00062717418318	-0.267105108682842\\
        4.00146685843766	-0.267611806738035\\
        4.0023228499541	-0.268114722962849\\
        4.00317614926884	-0.268780839152174\\
        4.00415843825698	-0.269502989362506\\
        4.00511580061968	-0.270114814116395\\
        4.00613487831127	-0.27064375421914\\
        4.00678571682095	-0.270992565777051\\
        4.00702352665042	-0.271194655796772\\
        4.0072613364799	-0.271396745816493\\
        4.00749914630937	-0.271598835836213\\
        4.00773695613884	-0.271800925855934\\
        4.01286034206121	-0.275439615902059\\
        4.01412535275376	-0.275991001820796\\
        4.01545240589178	-0.276798356692554\\
        4.0167409522447	-0.277643929931721\\
        4.01776971052674	-0.278296861903254\\
        4.01867037819263	-0.278849559818501\\
        4.02094207891182	-0.280274690250104\\
        4.02243294799993	-0.281282415131547\\
        4.02386248784109	-0.282356376561626\\
        4.02542790254736	-0.283277470287014\\
        4.0271772169384	-0.284741638789464\\
        4.02881980918601	-0.285779579071317\\
        4.03019085871499	-0.286608575769232\\
        4.03173392266424	-0.287694639895249\\
        4.03380671018845	-0.289142146802269\\
        4.03592745769531	-0.290343192806269\\
        4.03786159643445	-0.291584750856615\\
        4.03978739274725	-0.292937544749433\\
        4.04152740351517	-0.294326569611422\\
        4.0428118041934	-0.295280414009493\\
        4.04518702569634	-0.296710434950425\\
        4.046877268652	-0.297660943146062\\
        4.04865986114999	-0.298997722033681\\
        4.05028270412208	-0.300008964815334\\
        4.05195525227081	-0.301097185554903\\
        4.05354415662676	-0.302377991956793\\
        4.05502638710438	-0.303693628984651\\
        4.05652687024306	-0.304873264433942\\
        4.05806422537915	-0.305903054883438\\
        4.05976099624176	-0.307466668363326\\
        4.06122611634705	-0.30869646229225\\
        4.06266254971827	-0.30962570135906\\
        4.06399718307882	-0.310885804200512\\
        4.06543965865215	-0.312049965403892\\
        4.06607188808568	-0.312514298440782\\
        4.0662886346384	-0.31267977501613\\
        4.06650538119112	-0.312845251591478\\
        4.06672212774384	-0.313010728166827\\
        4.06693887429655	-0.313176204742175\\
        4.06715562084927	-0.313341681317523\\
        4.06737236740199	-0.313507157892871\\
        4.0745488219001	-0.318695431803037\\
        4.07556399145285	-0.319374947882166\\
        4.07626247078593	-0.319925908670869\\
        4.07681454946273	-0.320427820954185\\
        4.07842939738119	-0.321672138111698\\
        4.0790820347221	-0.322151652746255\\
        4.08031282185484	-0.323122039358379\\
        4.08115923681096	-0.323778491249231\\
        4.0820783823457	-0.324645134301857\\
        4.08302936103962	-0.325106008197578\\
        4.08391805144479	-0.325862867378381\\
        4.08471480509184	-0.326473576548458\\
        4.08556595863175	-0.326971470594293\\
        4.0863006451176	-0.327497719412732\\
        4.08685454815114	-0.327985227667443\\
        4.08731342601298	-0.328405783823481\\
        4.08854000560525	-0.329192367254613\\
        4.0892956735724	-0.329797337002754\\
        4.08992124969772	-0.330295037866488\\
        4.09050962242464	-0.330666567401942\\
        4.09119663143108	-0.331117383919755\\
        4.09184504206715	-0.331731887147075\\
        4.09239364920908	-0.332175996178715\\
        4.09291760893273	-0.332472828127293\\
        4.09331664857954	-0.332710445379654\\
        4.09361032922216	-0.332953399365817\\
        4.09454522632924	-0.333804797177035\\
        4.09507422229999	-0.334419859908837\\
        4.09555780747165	-0.334587023921487\\
        4.09597131770477	-0.334842381139082\\
        4.09640485102629	-0.335409495371585\\
        4.09689255281192	-0.33614948715644\\
        4.09734787074002	-0.336639924405457\\
        4.09761197492442	-0.336859734194781\\
        4.09778717656066	-0.336987975810958\\
        4.0984365256405	-0.337433079571917\\
        4.09886296928139	-0.337810170968028\\
        4.09923940918576	-0.338179275510519\\
        4.09968862412034	-0.338791975903185\\
        4.10012368169137	-0.339326257006235\\
        4.10051677944857	-0.339760504294\\
        4.10086187002694	-0.340081391322789\\
        4.10118978828258	-0.340622009159441\\
        4.10152725877045	-0.341287599973981\\
        4.10179562193763	-0.341876277061172\\
        4.10200135669359	-0.342383185487774\\
        4.10235325454905	-0.343239985050827\\
        4.10252712078329	-0.343899285650511\\
        4.10270835702042	-0.344268400193328\\
        4.10288891970413	-0.344991759032502\\
        4.10305516353637	-0.345668736384023\\
        4.10329591027127	-0.346221204278699\\
        4.10351834139378	-0.346644186478296\\
        4.10379141500192	-0.347167533393717\\
        4.10407701655675	-0.347713559658116\\
        4.10436516484317	-0.348242989492533\\
        4.10483347725137	-0.348925598120981\\
        4.10528737829189	-0.349343042237189\\
        4.1056961064935	-0.349442210959128\\
        4.10608987290043	-0.349751286337269\\
        4.10671044965909	-0.350234626334579\\
        4.10726383701032	-0.3506294825361\\
        4.10784390559655	-0.35094724439187\\
        4.10840356606174	-0.351311451309396\\
        4.1089387061797	-0.351735004026248\\
        4.10946217938286	-0.352196894692361\\
        4.1105287004756	-0.352604858075965\\
        4.11127389716474	-0.353107638203577\\
        4.11208899005963	-0.353534473530846\\
        4.11288516840358	-0.353894796611637\\
        4.11378861772827	-0.354443304362662\\
        4.11462092744392	-0.354895557141427\\
        4.11550022717424	-0.355344866541233\\
        4.11637227734722	-0.355956414273689\\
        4.11699943932662	-0.356444088305036\\
        4.11735077383107	-0.356640403542754\\
        4.11770210833551	-0.356836718780471\\
        4.11867629141255	-0.357370430004271\\
        4.12100983060754	-0.358108756756161\\
        4.12166430731797	-0.358463169343533\\
        4.12208009717357	-0.358699872050158\\
        4.12249588702917	-0.358936574756783\\
        4.12291167688477	-0.359173277463409\\
        4.12791088677222	-0.362004339324771\\
        4.12892373772015	-0.362576818805065\\
        4.12971401127639	-0.363076986235903\\
        4.1316544698843	-0.364316233408066\\
        4.13328956216301	-0.36477669860985\\
        4.13500456351186	-0.365875221189602\\
        4.13592481670859	-0.366200837022024\\
        4.13772558821484	-0.36716397306412\\
        4.13984111775542	-0.368519795836372\\
        4.14101444452116	-0.36911407597743\\
        4.14202929600631	-0.369559986495901\\
        4.14453015796816	-0.370778544337928\\
        4.14535457196245	-0.371226317413508\\
        4.1483978108756	-0.37278929824033\\
        4.15038843760811	-0.373818860696064\\
        4.15229322677196	-0.374951903771976\\
        4.15391302476869	-0.375965796735389\\
        4.1544623026701	-0.376203682177038\\
        4.15493709099746	-0.37638757099591\\
        4.15541187932482	-0.376571459814783\\
        4.15588666765217	-0.376755348633655\\
        4.16184436667452	-0.379994010458271\\
        4.16304556520962	-0.380607230842667\\
        4.16504518032729	-0.381865511295299\\
        4.16668840753555	-0.383187114524854\\
        4.16814904438213	-0.384126612919056\\
        4.16948687602859	-0.385294924802099\\
        4.17096173313017	-0.386349521688386\\
        4.1722502098007	-0.387259072726587\\
        4.17345243129851	-0.388142501542113\\
        4.17473348094957	-0.389175041078238\\
        4.17580816500786	-0.389908876236936\\
        4.17661603480856	-0.390289240605947\\
        4.17681437803558	-0.390410513705186\\
        4.1770127212626	-0.390531786804424\\
        4.17721106448962	-0.390653059903663\\
        4.17740940771664	-0.390774333002902\\
        4.17760775094365	-0.39089560610214\\
        4.17780609417067	-0.391016879201379\\
        4.17800443739769	-0.391138152300618\\
        4.18517029928104	-0.395679630027461\\
        4.18587168593326	-0.396101327396772\\
        4.18644664674483	-0.396492583201097\\
        4.18755646986567	-0.397191866201048\\
        4.18831256759395	-0.397877409659195\\
        4.18897728819445	-0.39837480332058\\
        4.18978578629017	-0.398859293723769\\
        4.19049869681084	-0.399409955381976\\
        4.19123887056708	-0.399879244847598\\
        4.19178141649743	-0.400175901399345\\
        4.19219878250392	-0.400383570359846\\
        4.19280503146403	-0.400816955254113\\
        4.19329036923282	-0.401141644624476\\
        4.19373652894119	-0.40144030417378\\
        4.19424983702461	-0.401841899045463\\
        4.19478579118261	-0.402298539920137\\
        4.19552880221825	-0.402883296395124\\
        4.19582603126735	-0.402884256447323\\
        4.19628800893804	-0.403293667239756\\
        4.1966031611767	-0.403549470709632\\
        4.19678139888618	-0.403661397207492\\
        4.19689535538475	-0.403742740320611\\
        4.19706004727462	-0.403870188653423\\
        4.19732596551172	-0.404092584175205\\
        4.19755785313228	-0.404260463665089\\
        4.19769382896994	-0.404434894761275\\
        4.19784898268925	-0.404696600228118\\
        4.1979321270514	-0.404922251142111\\
        4.1979875100296	-0.40510331307155\\
        4.19806150928324	-0.405320421915955\\
        4.19816199398294	-0.405638568208965\\
        4.19826379725476	-0.406162795546406\\
        4.19827614588446	-0.406375510651568\\
        4.19829167927451	-0.406596329242818\\
        4.19827354671353	-0.406692537965858\\
        4.19825184163409	-0.406775610241535\\
        4.19819184965751	-0.407057810373924\\
        4.19817033137732	-0.407092493082745\\
        4.19814881309712	-0.407127175791565\\
        4.19812729481693	-0.407161858500386\\
        4.19756029149974	-0.407331511043008\\
        4.19759224330714	-0.408151721995804\\
        4.19742811096142	-0.408306851352429\\
        4.19731991780971	-0.408572942331529\\
        4.19720789135012	-0.408886978316285\\
        4.19693989644773	-0.408905448407361\\
        4.19680661388871	-0.409172225085029\\
        4.19656185762143	-0.409266953178947\\
        4.19647383941065	-0.409462850417713\\
        4.19640464996779	-0.409667724060891\\
        4.19635241730071	-0.409859672400913\\
        4.19623641742735	-0.409945269151145\\
        4.19610682783246	-0.410002135898892\\
        4.19608073663128	-0.41012497084747\\
        4.19608387700603	-0.410176198210602\\
        4.19613357447045	-0.410339756448742\\
        4.19619082395097	-0.410466288402433\\
        4.19633043606483	-0.410646024890671\\
        4.19646561142272	-0.410667581949527\\
        4.1966038391622	-0.410697182503867\\
        4.19675855022653	-0.410750426701654\\
        4.19696059859634	-0.410858663500424\\
        4.19719570722292	-0.410948887654774\\
        4.19744465595899	-0.410970505907733\\
        4.19773438322346	-0.411044440868957\\
        4.19805243158495	-0.411115458309448\\
        4.19840642056525	-0.411272639983537\\
        4.19897313211478	-0.411591469072828\\
        4.19950100916802	-0.411868431699632\\
        4.20010872690869	-0.412206428598314\\
        4.20066973069704	-0.412477477919662\\
        4.20107590521438	-0.412634216052269\\
        4.20144037695975	-0.412766023185071\\
        4.20200590137191	-0.413048006667623\\
        4.20256192801607	-0.413381615320831\\
        4.20278135693181	-0.413477814229544\\
        4.20300078584756	-0.413574013138258\\
        4.20389277659521	-0.414115061977738\\
        4.20411696430669	-0.414227809061077\\
        4.20434115201818	-0.414340556144415\\
        4.20456533972966	-0.414453303227754\\
        4.20704784668411	-0.415516886200244\\
        4.20776344284766	-0.415887076441739\\
        4.20860194275795	-0.416306423385335\\
        4.2093481556143	-0.416728275590142\\
        4.20982175593813	-0.417004036462457\\
        4.21099098974391	-0.417651020735115\\
        4.2118899628338	-0.418082144247924\\
        4.2128560984211	-0.41866976695992\\
        4.21381676305737	-0.419214205813655\\
        4.2147278488348	-0.41964700205066\\
        4.21572407292137	-0.420114051686115\\
        4.2168237951109	-0.420702597565577\\
        4.21794414597316	-0.421366901496451\\
        4.21900870725982	-0.421998423062714\\
        4.21963736387548	-0.422272880195928\\
        4.22104012217301	-0.423025489602832\\
        4.22212132636843	-0.423750302119305\\
        4.22303265714075	-0.42429508146021\\
        4.22394578977646	-0.424762882646085\\
        4.22474504342938	-0.42524968101765\\
        4.22546822350601	-0.425760724515509\\
        4.22671587849625	-0.426670892999655\\
        4.22753622680056	-0.427366642312212\\
        4.22892391752295	-0.428447863057468\\
        4.22989827673391	-0.42914212515613\\
        4.23106193813599	-0.430139403204071\\
        4.23211041020177	-0.431119593712576\\
        4.23290931638473	-0.431778158337833\\
        4.23353679902388	-0.432268879250497\\
        4.23429310959202	-0.432877358379017\\
        4.23541805700348	-0.433852469577637\\
        4.23627678498754	-0.434618802098463\\
        4.23701718602862	-0.435274465680863\\
        4.2377242624166	-0.435886522018273\\
        4.23839112199681	-0.436381786065474\\
        4.23862312214114	-0.436598812639052\\
        4.23885512228546	-0.43681583921263\\
        4.23981768254803	-0.437815358882814\\
        4.24027265008284	-0.438291784765374\\
        4.24050923048846	-0.438517660280794\\
        4.24074581089408	-0.438743535796215\\
        4.24194064480606	-0.439903100313888\\
        4.24242918786573	-0.4404388737907\\
        4.24279485105204	-0.440924663538269\\
        4.24314417364405	-0.441428401809466\\
        4.24353762753348	-0.441853694966976\\
        4.24388248736606	-0.442235073655786\\
        4.24416940501784	-0.442613811235085\\
        4.24445367083028	-0.443087356786395\\
        4.24468926953972	-0.443528405384881\\
        4.24488385765832	-0.443968368102567\\
        4.24505388010591	-0.444406965676995\\
        4.24520568911746	-0.444792885042213\\
        4.24530757404496	-0.445148463757251\\
        4.24526696913046	-0.445477129034259\\
        4.24525056091992	-0.445739459321886\\
        4.24524151534766	-0.446140617238066\\
        4.24533782560833	-0.446641016323552\\
        4.24541544289422	-0.447080001196972\\
        4.24539037711154	-0.447450881350275\\
        4.24529327369345	-0.447773612877866\\
        4.24515742169421	-0.448117516564148\\
        4.24496959642059	-0.448601353050568\\
        4.2448367205265	-0.449026027477164\\
        4.24472359404438	-0.449417814534504\\
        4.24456636929307	-0.449768198112315\\
        4.24440714952911	-0.450176799050905\\
        4.24429052890123	-0.450630935807414\\
        4.24413709071466	-0.451089918432327\\
        4.24390001340142	-0.451523834624232\\
        4.2437213799833	-0.452026305791103\\
        4.24341642987875	-0.452355381670205\\
        4.24312065196294	-0.452645213279246\\
        4.24347140741022	-0.453629287895647\\
        4.24326416159284	-0.45417542379397\\
        4.24297157758357	-0.45464921745396\\
        4.24274720357469	-0.454973735264182\\
        4.24243146458797	-0.455268969106169\\
        4.24211615221324	-0.455513327881398\\
        4.24210254269746	-0.455704082256857\\
        4.24208893318169	-0.455894836632317\\
        4.24207532366592	-0.456085591007776\\
        4.24171682797488	-0.458465481935429\\
        4.24158752765099	-0.459232687089603\\
        4.2414010883806	-0.459716923748743\\
        4.2413290620681	-0.460191079625341\\
        4.24108609063204	-0.460556157257575\\
        4.24090453851723	-0.460804846737759\\
        4.24068478408041	-0.461190913418765\\
        4.24051164155571	-0.461770395484933\\
        4.24042339558699	-0.46213345813073\\
        4.24027640372202	-0.462425199460732\\
        4.2400536306188	-0.462655844317996\\
        4.23986579325371	-0.462894511586384\\
        4.23985928469223	-0.463208484149597\\
        4.2398987290414	-0.463499064667518\\
        4.23990124927184	-0.463692751868777\\
        4.2398679245439	-0.463809813294057\\
        4.23957168575684	-0.46363741654508\\
        4.23947608880599	-0.463604046036639\\
        4.23955262918104	-0.463711627786012\\
        4.2399446742997	-0.464097884460441\\
        4.24006644497047	-0.464127112676481\\
        4.24017551803589	-0.464099286556244\\
        4.24032997170313	-0.464111637544558\\
        4.24040319340044	-0.464036914653856\\
        4.24058116616647	-0.464023411487597\\
        4.24080608702837	-0.464034916652724\\
        4.24100267323182	-0.463965138526024\\
        4.24132053287568	-0.463995675632359\\
        4.24166176597657	-0.464070334940491\\
        4.24204177760175	-0.464183237387179\\
        4.24242745359772	-0.464279511803236\\
        4.24257221038297	-0.464145033195068\\
        4.24291218829612	-0.464167836602376\\
        4.24348975293332	-0.46425275111447\\
        4.24412232647819	-0.464417470600674\\
        4.24456638669889	-0.464541499528703\\
        4.24503047890273	-0.464644524018954\\
        4.24548362416025	-0.464685226961877\\
        4.24595913928637	-0.464728165016486\\
        4.24662718808674	-0.464868829037829\\
        4.24697865045433	-0.464906005911729\\
        4.24783390480255	-0.465029933719379\\
        4.24826161518042	-0.465056158508807\\
        4.24911433395194	-0.465225844795702\\
        4.24985358883088	-0.465414128683164\\
        4.25054709532007	-0.465489289609985\\
        4.25121736516632	-0.465553835812157\\
        4.25193064199932	-0.465624499202937\\
        4.2527044331712	-0.465726348640735\\
        4.25363642909329	-0.4658924761276\\
        4.25465542463563	-0.466083343245991\\
        4.25544635688053	-0.466233878350796\\
        4.2563274194408	-0.466436324401908\\
        4.257104537863	-0.466591988072386\\
        4.25779271159282	-0.466707653706994\\
        4.25872339537505	-0.466934226800969\\
        4.2595721111847	-0.467174909871494\\
        4.2603461586218	-0.467452442016383\\
        4.26116231051198	-0.467743124173076\\
        4.26206867391185	-0.468065215278307\\
        4.26298648919013	-0.46843631083201\\
        4.26386293667197	-0.4687579103512\\
        4.26466344865672	-0.469045724492692\\
        4.26539157625606	-0.469321434529668\\
        4.26603469589673	-0.469595577036814\\
        4.2669858606008	-0.470041486425485\\
        4.26771606595555	-0.470429842412529\\
        4.26831016268118	-0.470777279176726\\
        4.26897181231061	-0.47112316731764\\
        4.26966256983563	-0.471434868485322\\
        4.27023638828717	-0.471697468719823\\
        4.27072986285991	-0.471986178544822\\
        4.27141139823925	-0.472404475075306\\
        4.27186410327027	-0.472714282966416\\
        4.27224256754001	-0.472993643861481\\
        4.27262098523873	-0.473255261992849\\
        4.27299952207279	-0.473513610195755\\
        4.27342876767998	-0.473860133032345\\
        4.27357452039787	-0.473967328536306\\
        4.27372027311576	-0.474074524040268\\
        4.27434126061982	-0.47459124657601\\
        4.27453180369099	-0.474770612212714\\
        4.27536317683693	-0.475489851679069\\
        4.27585440047628	-0.475955977452525\\
        4.27602197450989	-0.476165811054055\\
        4.2763653971969	-0.47652497131358\\
        4.27660853070228	-0.476836314808518\\
        4.27681232667069	-0.477131958801507\\
        4.2769732389964	-0.477432427611157\\
        4.2771127583547	-0.47775527417338\\
        4.27727601388279	-0.478121767172413\\
        4.27745873538324	-0.478541171055989\\
        4.27765913807886	-0.479035926455959\\
        4.27765577588671	-0.479383388000887\\
        4.27777715707437	-0.479856689584277\\
        4.27797454051279	-0.480345374999111\\
        4.27804669726286	-0.480751165099061\\
        4.2780644372604	-0.481159482144792\\
        4.27811598836222	-0.481623850671158\\
        4.27819891231348	-0.482141042351881\\
        4.27823895318168	-0.482665257549286\\
        4.27821672369562	-0.483156423619853\\
        4.27828468814935	-0.483738110408385\\
        4.27823796329702	-0.484330601371975\\
        4.27807512065122	-0.484868452935649\\
        4.27803966419061	-0.485380437374784\\
        4.27799782091141	-0.485884274991606\\
        4.27794249153086	-0.486354870325199\\
        4.27789706142333	-0.486746637798317\\
        4.27754506024284	-0.487730056915044\\
        4.27754692874921	-0.488492228274361\\
        4.27742297881852	-0.489188097130241\\
        4.27724348483005	-0.489828054912024\\
        4.27727556346686	-0.490367763261299\\
        4.27727149533093	-0.491082650108514\\
        4.27719586322447	-0.492105694591827\\
        4.27714053503958	-0.492504632593886\\
        4.27709790018583	-0.492659641447296\\
        4.27705526533209	-0.492814650300705\\
        4.27701263047834	-0.492969659154114\\
        4.2769699956246	-0.493124668007524\\
        4.27724033169953	-0.496287109277002\\
        4.27726122643406	-0.496682294690278\\
        4.27721354741604	-0.497929743054696\\
        4.27711000176182	-0.498354940471284\\
        4.27711490220898	-0.499487510747175\\
        4.27723599641272	-0.500003250089724\\
        4.27728824842515	-0.500980501236294\\
        4.27721190713801	-0.501407759459621\\
        4.27731235067094	-0.502154964154288\\
        4.27690691741186	-0.502461676258958\\
        4.27685978832854	-0.502834391757591\\
        4.27714791333583	-0.503471251374036\\
        4.27733722675151	-0.503796086191617\\
        4.27752455927861	-0.504270977292404\\
        4.27793843409546	-0.50476640998145\\
        4.27805423361987	-0.504982485991263\\
        4.27800559354821	-0.505040380901544\\
        4.27793822041524	-0.505059308184237\\
        4.27791656739808	-0.505144063705268\\
        4.27818939363873	-0.505377681715513\\
        4.27831061874929	-0.505446827236951\\
        4.27840604866345	-0.50549819874225\\
        4.27867329175539	-0.505590569807723\\
        4.27871647200148	-0.505599190135976\\
        4.27910771995852	-0.505667587822297\\
        4.27933399474228	-0.505688511279106\\
        4.27954079301942	-0.505691337850859\\
        4.27973746028014	-0.505693213818281\\
        4.27993292705365	-0.505707344377493\\
        4.28030444767237	-0.505713895157828\\
        4.28051094244139	-0.505707396633565\\
        4.2808216757879	-0.505731956823326\\
        4.28102309567709	-0.505724439803534\\
        4.28122960169242	-0.50569736152139\\
        4.2814648407147	-0.505622028168988\\
        4.28150439058015	-0.505615045782949\\
        4.2815439404456	-0.505608063396909\\
        4.28158349031104	-0.50560108101087\\
        4.28162304017649	-0.505594098624831\\
        4.28166259004194	-0.505587116238791\\
        4.28170213990739	-0.505580133852752\\
        4.28174168977284	-0.505573151466713\\
        4.28178123963829	-0.505566169080674\\
        4.2852616938984	-0.505178295390122\\
        4.28573288571535	-0.505030550782909\\
        4.28623157406478	-0.504940386167121\\
        4.28673044169446	-0.50485051171601\\
        4.2871312184835	-0.504789681051196\\
        4.28744687841582	-0.504769349803119\\
        4.28827750622243	-0.504596318563499\\
        4.28870102063257	-0.504525932145327\\
        4.28902051805236	-0.504485714510147\\
        4.2904936281996	-0.504268882693587\\
        4.29103686531079	-0.504107800307391\\
        4.29147254577408	-0.503980461029117\\
        4.29193909785598	-0.503933201883821\\
        4.29248628441558	-0.503893989968828\\
        4.29310802593247	-0.503860628598314\\
        4.29376654761146	-0.503837602031366\\
        4.29444959370566	-0.503824854576781\\
        4.29522184044759	-0.503856114502481\\
        4.29583597057217	-0.503804445473994\\
        4.29630279230765	-0.503819346617626\\
        4.29699176908155	-0.503873125438968\\
        4.29764751762994	-0.503934061136169\\
        4.29825165631846	-0.503994523698588\\
        4.2988442582644	-0.504056602789423\\
        4.29936890983023	-0.504086315961281\\
        4.29974821071269	-0.504080445454764\\
        4.30001779964102	-0.504070991835379\\
        4.30084691899745	-0.504165787102858\\
        4.30133235053074	-0.504219401007042\\
        4.30171504743312	-0.50430773985937\\
        4.3021299444312	-0.504367753626832\\
        4.30255692539548	-0.504451380090567\\
        4.30292326179934	-0.504503909364537\\
        4.30326117520221	-0.504566023180232\\
        4.30359472528114	-0.504645917274857\\
        4.30389724669768	-0.504727932869732\\
        4.30412880006297	-0.504809533490808\\
        4.30445651359586	-0.50490394955597\\
        4.30480997587674	-0.505032455292386\\
        4.30503347631524	-0.505142189864242\\
        4.30520269360102	-0.505240815676058\\
        4.30574273715278	-0.505587516316897\\
        4.3060446311447	-0.505798836111165\\
        4.3062622768242	-0.50599227288525\\
        4.30645447980877	-0.506212755481744\\
        4.30663471316521	-0.50643918600743\\
        4.30678017848039	-0.506655215120084\\
        4.30696395044932	-0.506930750041798\\
        4.30726247402313	-0.507216590761632\\
        4.30736701421179	-0.507405880219347\\
        4.30757850651775	-0.507744721524915\\
        4.30770852649553	-0.508094645848973\\
        4.30786111050017	-0.508488451754057\\
        4.30799152577276	-0.508903726842978\\
        4.30810384424643	-0.509233241697795\\
        4.30825675381542	-0.509520197225405\\
        4.30849578098912	-0.510155169264844\\
        4.30863524461656	-0.510542585346999\\
        4.30866966162042	-0.510668349846325\\
        4.30870407862428	-0.510794114345651\\
        4.30873849562814	-0.510919878844976\\
        4.308772912632	-0.511045643344302\\
        4.30931987695731	-0.512972990250774\\
        4.30932247937321	-0.513249740917643\\
        4.30941235999068	-0.514187027273623\\
        4.30955263001026	-0.514692282089864\\
        4.3097684197419	-0.515561485278717\\
        4.30984973089079	-0.516214659554587\\
        4.31014777246465	-0.516981603244123\\
        4.31015692881726	-0.51744763001856\\
        4.31023845797335	-0.518221065832691\\
        4.31030121126353	-0.518723495541904\\
        4.31039768959837	-0.519193024335147\\
        4.31074382539312	-0.519941762992844\\
        4.31099693780669	-0.520721338860553\\
        4.31138827960067	-0.521742208549193\\
        4.31156988611987	-0.52228245468257\\
        4.31184431997617	-0.522831683564855\\
        4.31228987321917	-0.523673055591261\\
        4.31253109349828	-0.524243063155893\\
        4.31260583941363	-0.524431294855365\\
        4.31268058532897	-0.524619526554838\\
        4.31342834303832	-0.526259219194895\\
        4.3137178203092	-0.526891530501627\\
        4.31423549763891	-0.527666330080474\\
        4.3145712797628	-0.528086149767926\\
        4.3148481494101	-0.52862474201054\\
        4.31494252127204	-0.528862741800241\\
        4.31503716728965	-0.529173007248769\\
        4.31514656190177	-0.529556758906201\\
        4.31523695360662	-0.529875536771389\\
        4.31535964476496	-0.530138710286953\\
        4.3156104135623	-0.530387613242008\\
        4.31572416630489	-0.530523892367175\\
        4.31579282117793	-0.530644038395\\
        4.31584108084845	-0.53072509098891\\
        4.31588023098262	-0.530788682463858\\
        4.3160706605659	-0.530950859145076\\
        4.31614540710244	-0.530982692570272\\
        4.31639852151016	-0.531038983013552\\
        4.31643635512942	-0.531008501293011\\
        4.31663667617063	-0.531033657995143\\
        4.31682546208754	-0.531015054331744\\
        4.31693043320943	-0.530966079530586\\
        4.31702974340845	-0.530887859960186\\
        4.31711979596205	-0.530786471325642\\
        4.31718732329992	-0.530701700333574\\
        4.31728210771279	-0.530633871362894\\
        4.31729398998294	-0.530574219439995\\
        4.31742521935256	-0.530505535356588\\
        4.31762429496514	-0.530391540446467\\
        4.31775859811592	-0.530306838988563\\
        4.31809881526201	-0.530233551282241\\
        4.3183326417768	-0.530136713982247\\
        4.3184450350116	-0.530020464932293\\
        4.31855476167022	-0.529889678874937\\
        4.3186732374443	-0.529749918981471\\
        4.31878845210154	-0.529635454317338\\
        4.31885842846088	-0.529542704120332\\
        4.31896987745897	-0.529445791749542\\
        4.31928834853832	-0.529346351905268\\
        4.3195722162596	-0.529230932107318\\
        4.31972755429462	-0.529102079055276\\
        4.32001157176338	-0.528778238334742\\
        4.32022356039357	-0.528619154607658\\
        4.3204786550393	-0.528441567924359\\
        4.32072534640725	-0.528238947889217\\
        4.32099559453885	-0.528032155639181\\
        4.32144910097953	-0.527841413469912\\
        4.32167634436236	-0.527612556142604\\
        4.32184047880025	-0.527399289238149\\
        4.32203556257583	-0.52722379718632\\
        4.3222316713594	-0.527064823565471\\
        4.32244311482629	-0.526927985497487\\
        4.32272214299015	-0.526776194999554\\
        4.3231318558042	-0.526616387716414\\
        4.32361968250123	-0.526469361805867\\
        4.32403022247618	-0.526290089884687\\
        4.32442324516285	-0.526106983897366\\
        4.32476478164905	-0.525937981115427\\
        4.32513493361244	-0.525779244873482\\
        4.32543322672232	-0.525599584419102\\
        4.32571017976225	-0.525388179734297\\
        4.32595517143126	-0.525202443642361\\
        4.32630580094676	-0.525032924131827\\
        4.32665431259085	-0.52487047798974\\
        4.32684776496677	-0.524736799836084\\
        4.32703809379047	-0.524624083130081\\
        4.32713818660382	-0.524446329358632\\
        4.32742596212297	-0.524377325014099\\
        4.32765791948959	-0.524326953812478\\
        4.32784110401972	-0.524207557203029\\
        4.32802861465946	-0.52406546455814\\
        4.32829041709728	-0.523948181431428\\
        4.32848703569073	-0.523862334724839\\
        4.32858123752707	-0.523799468334179\\
        4.32866701848765	-0.52374665465977\\
        4.32875561458142	-0.523692522286827\\
        4.32883215713106	-0.523648527033133\\
        4.32892610370545	-0.523589186785233\\
        4.32900831501011	-0.523558870170989\\
        4.32906577575585	-0.523566126171202\\
        4.32911391193239	-0.523585950369514\\
        4.32946404426106	-0.523639884640594\\
        4.32957875147336	-0.523703163766935\\
        4.32965980808184	-0.523768131240994\\
        4.32972732787558	-0.523838196889341\\
        4.32975936056066	-0.523931019261118\\
        4.32976802099156	-0.524024119441113\\
        4.32974049931824	-0.524098169943383\\
        4.32982398701961	-0.524241989757766\\
        4.33006802228177	-0.524422484182009\\
        4.33021173199942	-0.524588690623141\\
        4.33027610788534	-0.52476145988\\
        4.33031090720013	-0.52495739887552\\
        4.33035461211512	-0.525185416649748\\
        4.33041892115655	-0.525426535079674\\
        4.33046619409096	-0.525640973553654\\
        4.33051082643901	-0.525900629279031\\
        4.33059309487632	-0.526161111196679\\
        4.33085099965168	-0.526469898002709\\
        4.33091712270635	-0.526764957404917\\
        4.33093340702774	-0.52707946851629\\
        4.33095124968874	-0.527427063567318\\
        4.33097749507622	-0.527816793008643\\
        4.33100569020122	-0.528203854195501\\
        4.33103925763427	-0.528543852754678\\
        4.33112211712717	-0.528883132881577\\
        4.33133570067137	-0.529299033207638\\
        4.33138765093538	-0.529714901458362\\
        4.33149537412426	-0.530161557416373\\
        4.33159616260808	-0.530542927129421\\
        4.33174461926957	-0.530929981891893\\
        4.33196890795618	-0.531318208439518\\
        4.33229519515186	-0.531694455355575\\
        4.33261534608073	-0.532083965129522\\
        4.33284274129966	-0.532494234105738\\
        4.33308870771621	-0.532845490493916\\
        4.33322216650245	-0.533024694198079\\
        4.33342164061726	-0.53332747730116\\
        4.33372168903675	-0.533752192890201\\
        4.33383429557515	-0.533906925269924\\
        4.33387817943101	-0.533987676276157\\
        4.33392206328687	-0.53406842728239\\
        4.33454041899177	-0.534852442840236\\
        4.33487454090838	-0.535170263401697\\
        4.33516657937434	-0.535401910119214\\
        4.33530414730864	-0.535653497969488\\
        4.33545116026046	-0.535864559743801\\
        4.33551356665087	-0.536015427192628\\
        4.33550069093162	-0.536175134073202\\
        4.33551943047193	-0.536329579788811\\
        4.33552952777211	-0.536448052447827\\
        4.33553055523864	-0.536514406304358\\
        4.33551379984922	-0.536561160976054\\
        4.3354793954434	-0.536614407318983\\
        4.33542803572091	-0.536672823327449\\
        4.33534355943248	-0.536715812603277\\
        4.33526580250286	-0.536730486657959\\
        4.33516240271793	-0.536711616197209\\
        4.33509558346879	-0.536648342964508\\
        4.33503354773369	-0.536597665607031\\
        4.3349710625943	-0.536543815721651\\
        4.33492168111685	-0.536464797158795\\
        4.33498003093711	-0.536377533705257\\
        4.33503313973576	-0.536307014974724\\
        4.33495377580663	-0.536261369887904\\
        4.33489749492499	-0.536232134893701\\
        4.33484405639889	-0.536187104818934\\
        4.33485430020139	-0.536093834997176\\
        4.33481354104117	-0.536071351675031\\
        4.33480952737123	-0.53598724328085\\
        4.33478051288566	-0.535923683746048\\
        4.33469518391466	-0.535868772241445\\
        4.33464473983647	-0.535822241045129\\
        4.33462769603403	-0.535788458576561\\
        4.33458586903816	-0.535762143751431\\
        4.33455912043042	-0.535743994987505\\
        4.33457713927283	-0.535722821525653\\
        4.33457272087671	-0.535719377775734\\
        4.33456830248058	-0.535715934025816\\
        4.33456388408446	-0.535712490275897\\
        4.33455946568834	-0.535709046525978\\
        4.33455504729222	-0.535705602776059\\
        4.33455062889609	-0.53570215902614\\
        4.33454621049997	-0.535698715276222\\
        4.33435992621009	-0.535247388040955\\
        4.33437992306839	-0.535162678441956\\
        4.33436951473623	-0.535073393660304\\
        4.3342910442602	-0.534972866910976\\
        4.33426627733098	-0.534952129975799\\
        4.33413692254307	-0.53495564812769\\
        4.33403277045188	-0.535014642726163\\
        4.33389138144927	-0.535142523478441\\
        4.33381775768116	-0.535301679402791\\
        4.33389252795791	-0.535353596274739\\
        4.33401347908902	-0.535287870862376\\
        4.33406181266423	-0.535317737381078\\
        4.3339785348998	-0.535392765237449\\
        4.33433712759263	-0.53541475441201\\
        4.33439317141579	-0.535448076904416\\
        4.33439934884132	-0.535480533465253\\
        4.33434684089215	-0.5355652230093\\
        4.33430600999376	-0.53563335371996\\
        4.33428693318825	-0.535656864161113\\
        4.33426934256991	-0.535661028606742\\
        4.33425862211603	-0.535654174403386\\
        4.33426982643038	-0.535664857647336\\
        4.33423381792123	-0.535707416219899\\
        4.33424669479171	-0.535706028626098\\
        4.33416052803364	-0.535710843980969\\
        4.33408840237586	-0.53570868499926\\
        4.33405535376585	-0.535720343073956\\
        4.33407480420167	-0.535697158012619\\
        4.33407305949381	-0.535692731201974\\
        4.33401636239372	-0.535698324739098\\
        4.33395291072121	-0.535649278729544\\
        4.33390076349488	-0.535600498632703\\
        4.33374813126498	-0.53561253707066\\
        4.33363738509688	-0.535627959422015\\
        4.3336026798487	-0.535630188232401\\
        4.33357009804222	-0.535632048613327\\
        4.33353751623574	-0.535633908994252\\
        4.33350493442926	-0.535635769375178\\
        4.33324186773776	-0.53591270150345\\
        4.33315718731099	-0.535960838093493\\
        4.33313015038869	-0.535990726566189\\
        4.33311578492543	-0.53607764180073\\
        4.33299428090465	-0.536205975483225\\
        4.33281920777284	-0.536387973976266\\
        4.3326986811861	-0.536569335542634\\
        4.33255232640954	-0.536750906485239\\
        4.33238189383346	-0.536959202300535\\
        4.33222401192204	-0.537168027974406\\
        4.33212522124904	-0.537413462300817\\
        4.33206220727363	-0.537650990631344\\
        4.33194626875193	-0.537811055989675\\
        4.33176559062816	-0.537966226254753\\
        4.33168108540475	-0.538100139939662\\
        4.33170695081838	-0.538088284958415\\
        4.33163942139411	-0.538158005022945\\
        4.33156622191988	-0.538232677551613\\
        4.33150575888166	-0.538333754263246\\
        4.33141831851242	-0.538740290981708\\
        4.33134201374228	-0.539056137919167\\
        4.33137168812277	-0.539134897413365\\
        4.33135923229014	-0.539259582840041\\
        4.33128710476387	-0.539557278079938\\
        4.33101550259934	-0.540249089680646\\
        4.33096635928682	-0.540452525285197\\
        4.33095726231181	-0.540637869722881\\
        4.33101721294516	-0.540731624931106\\
        4.3309928136016	-0.541007813241051\\
        4.33098735902664	-0.541304748214026\\
        4.33099533700652	-0.541607364927107\\
        4.33092667394139	-0.542019896528956\\
        4.33095025822382	-0.542309796750051\\
        4.3310999920884	-0.542364451479804\\
        4.3312927235577	-0.542382582976634\\
        4.33136100199631	-0.542710448309223\\
        4.33150073923998	-0.542821915321921\\
        4.33154091053099	-0.542929635002405\\
        4.33162862547053	-0.543023461080677\\
        4.33178622518965	-0.543066273516346\\
        4.33185218167197	-0.543055847405739\\
        4.33191813815429	-0.543045421295131\\
        4.33198409463661	-0.543034995184524\\
        4.33237098124457	-0.543385037650586\\
        4.33245313387947	-0.543581077836686\\
        4.33244546888027	-0.543865086227843\\
        4.33249409883338	-0.544003910616473\\
        4.33254676940417	-0.544031756199951\\
        4.33254298696164	-0.544060734170514\\
        4.3325085718126	-0.544098512092091\\
        4.33244712021845	-0.544154729076401\\
        4.3323440573891	-0.544245533246023\\
        4.33221421286165	-0.544385934661007\\
        4.33209658034972	-0.544557413223093\\
        4.33197224898279	-0.544622937250929\\
        4.33192909545582	-0.544688808620223\\
        4.33168321460683	-0.544888056613939\\
        4.33163240765346	-0.544927303335643\\
        4.33159724539029	-0.544934508509352\\
        4.33138033891146	-0.544980395839041\\
        4.33119477848342	-0.545012553395237\\
        4.33100604380273	-0.544984289702651\\
        4.33081865755879	-0.545011764000104\\
        4.33072002562534	-0.545090120706443\\
        4.33069106352027	-0.545117756227712\\
        4.33058477867689	-0.545212008824672\\
        4.33041908198349	-0.545306058060069\\
        4.33034271799831	-0.545342010985185\\
        4.33021314630352	-0.545513893066136\\
        4.33010878351711	-0.54566541262121\\
        4.33005546622659	-0.545743311325908\\
        4.32999989966731	-0.545821356098342\\
        4.3298755454382	-0.545940700549854\\
        4.32971666565022	-0.545997275484554\\
        4.32959516044866	-0.546089115536569\\
        4.32953353928642	-0.54623059496367\\
        4.32945843487387	-0.546352748095979\\
        4.329373039999	-0.546466910266061\\
        4.32932766668991	-0.546561756233289\\
        4.32930728042381	-0.5466459837011\\
        4.32928689415772	-0.546730211168911\\
        4.32906960386417	-0.546960754195759\\
        4.32898677870717	-0.54703902851996\\
        4.32887389292043	-0.547136432192124\\
        4.32864920881803	-0.54735649226979\\
        4.32847013914744	-0.547514219334297\\
        4.32838445044609	-0.547785171343627\\
        4.32818607096485	-0.548142960901822\\
        4.32804694911121	-0.548536470942785\\
        4.32796087175481	-0.548914451438451\\
        4.32783787313079	-0.54926756262732\\
        4.32771070193974	-0.549574400935992\\
        4.3276294836057	-0.549848637186674\\
        4.3275272158933	-0.550148651587869\\
        4.32748790427238	-0.550401784182751\\
        4.32736383379065	-0.550733985928629\\
        4.32725333809629	-0.551086121562722\\
        4.32715768201112	-0.55139002356888\\
        4.3270046336604	-0.551615835564042\\
        4.32684175766708	-0.551835625175738\\
        4.32676341941519	-0.552187487100441\\
        4.3266718115419	-0.552461783022179\\
        4.32657469438205	-0.552644184087602\\
        4.32639070640331	-0.552936739803155\\
        4.32623680383024	-0.553181781856862\\
        4.32604346555008	-0.553326373331839\\
        4.32589905019365	-0.553496339027655\\
        4.32581340029032	-0.553665362538671\\
        4.3256863317335	-0.553834418487441\\
        4.32553225184303	-0.554001401215495\\
        4.32536917538063	-0.55419988683319\\
        4.32516182514815	-0.554406387138249\\
        4.32489415058479	-0.554560338355622\\
        4.3246432372594	-0.554724859248665\\
        4.3244365781776	-0.554878349543256\\
        4.3241805931455	-0.555107226525865\\
        4.32391795520502	-0.555344618015466\\
        4.32366784157971	-0.555538627304846\\
        4.32338925043742	-0.555744963245115\\
        4.32326422591937	-0.555834502581846\\
        4.32322088061165	-0.555862805682322\\
        4.32317753530393	-0.555891108782798\\
        4.32313418999621	-0.555919411883274\\
        4.32309084468849	-0.55594771498375\\
        4.3220976705586	-0.556826239563524\\
        4.32199750123323	-0.556895618406764\\
        4.32155501612759	-0.55724085794016\\
        4.32104953253051	-0.557705107295373\\
        4.32080937859512	-0.557916954747556\\
        4.32057119905281	-0.558134396127856\\
        4.32034353798785	-0.558348439516864\\
        4.32011229769141	-0.558511537084049\\
        4.31985501333923	-0.558642058507932\\
        4.31960405280023	-0.558824378827214\\
        4.31935139056693	-0.559018922308671\\
        4.31905484304106	-0.559208938831847\\
        4.31877267577506	-0.559395090895455\\
        4.31853019679756	-0.559619922455815\\
        4.31830927843964	-0.559759422940172\\
        4.31807415972726	-0.559913491858686\\
        4.31782589139199	-0.560060346603721\\
        4.31759777594729	-0.560029186747068\\
        4.31738939919954	-0.559980366376719\\
        4.31710247223692	-0.560055031885555\\
        4.3166568505167	-0.560328247937915\\
        4.31625809715462	-0.560600309586721\\
        4.31601674273531	-0.560743709157377\\
        4.31586335408081	-0.560706331639548\\
        4.31573582586361	-0.560714385051555\\
        4.31565333861654	-0.560790504562653\\
        4.31551966924756	-0.56086567991457\\
        4.31530484338593	-0.560943630106197\\
        4.3151043874848	-0.561082979436575\\
        4.31496259351156	-0.561245203400996\\
        4.31480858366714	-0.56139924899901\\
        4.31463391307075	-0.561616937105806\\
        4.31450771350735	-0.561699595622315\\
        4.31441581968404	-0.561766083550196\\
        4.31437261075715	-0.561665417677513\\
        4.31429234577054	-0.561762581289407\\
        4.31422439559537	-0.561921592589729\\
        4.31421367353673	-0.561934635093889\\
        4.3142029514781	-0.56194767759805\\
        4.31415746470312	-0.561998135673645\\
        4.31414297326213	-0.562033232132299\\
        4.31412848182114	-0.562068328590953\\
        4.31420891115742	-0.562145248108867\\
        4.31412037225182	-0.562335206889323\\
        4.3140364425716	-0.562456121670628\\
        4.31384672218858	-0.562677025801829\\
        4.31368240540885	-0.562858326780274\\
        4.31362322795149	-0.562928968531146\\
        4.31357600285669	-0.563000840299502\\
        4.3135216878462	-0.563095763880023\\
        4.31349564997811	-0.563138680942463\\
        4.31343025785242	-0.563251868354479\\
        4.31335112774919	-0.563359602541257\\
        4.31338793920866	-0.563330824129199\\
        4.31342519902393	-0.563325157375239\\
        4.31348405507424	-0.563301110330049\\
        4.31350951201304	-0.563322110786329\\
        4.3134784652606	-0.563422095331387\\
        4.31333446089387	-0.563681548659526\\
        4.31306220760071	-0.564055020443611\\
        4.31304033572556	-0.564139006288452\\
        4.31307965532553	-0.564150759429746\\
        4.31310051210706	-0.564226689716405\\
        4.31309155420013	-0.564336048825762\\
        4.31307235465374	-0.564446558501559\\
        4.31304487282041	-0.564561244151173\\
        4.31302646503281	-0.564665797725061\\
        4.31301710433389	-0.564772266011588\\
        4.31302772895443	-0.564869951634423\\
        4.31309201558374	-0.564898467810346\\
        4.31310263687018	-0.564993298643107\\
        4.31313929932277	-0.565067782418918\\
        4.31309797566695	-0.565206611317156\\
        4.31302416783398	-0.565363390260504\\
        4.31297593770849	-0.565511570373796\\
        4.31295014484049	-0.565647925647428\\
        4.31293840205395	-0.565744826391686\\
        4.31293504578612	-0.565807816346856\\
        4.31293143864231	-0.565878237589202\\
        4.31292760272373	-0.565955435450677\\
        4.31287710934701	-0.566202846109514\\
        4.31284612443663	-0.566337758213791\\
        4.3128985276508	-0.56645865659642\\
        4.31291872376653	-0.566727794626542\\
        4.31289169604258	-0.567076786084713\\
        4.31284710363818	-0.567417130367913\\
        4.31277431148798	-0.567826405057674\\
        4.31267442069701	-0.568277752079875\\
        4.31257952120548	-0.568679183007495\\
        4.3125312817004	-0.569011561062877\\
        4.31261332459872	-0.569225336816695\\
        4.31268983823811	-0.569389487681632\\
        4.31275725957776	-0.569614427642181\\
        4.31274882952934	-0.569916898267653\\
        4.31267001080581	-0.570272376326543\\
        4.31255837457088	-0.570635120508151\\
        4.31246229721834	-0.570963572954545\\
        4.31238296835701	-0.571255491214265\\
        4.31228719417294	-0.571560721212096\\
        4.3121647833092	-0.571900020486841\\
        4.31211319243566	-0.572083835070546\\
        4.3120333565675	-0.572298143085354\\
        4.31191364046572	-0.572551321896072\\
        4.31183002229587	-0.572702325121876\\
        4.31173108435144	-0.572845795362311\\
        4.31161451768127	-0.572984939004101\\
        4.31146829786085	-0.573126549394902\\
        4.31129851131921	-0.573262229528676\\
        4.31110963917148	-0.573380492318102\\
        4.31090487036215	-0.573486559493493\\
        4.31074596098939	-0.573539652815757\\
        4.31062318071663	-0.573518125066592\\
        4.31049132645661	-0.573499588113139\\
        4.31029373116491	-0.573502283676076\\
        4.31004051379918	-0.573556934134281\\
        4.30978847201953	-0.573598775246631\\
        4.3095528680846	-0.573561128351665\\
        4.30939476900016	-0.573513860255916\\
        4.309343569881	-0.57353046212083\\
        4.30929237076185	-0.573547063985744\\
        4.30924117164269	-0.573563665850658\\
        4.30918997252354	-0.573580267715572\\
        4.30913877340438	-0.573596869580486\\
        4.30908757428523	-0.573613471445401\\
        4.30707221582137	-0.573893526031551\\
        4.30656729400942	-0.573958131763609\\
        4.30619967178229	-0.573926893849242\\
        4.3058342440905	-0.573882549382492\\
        4.30539119630119	-0.573939234824163\\
        4.30496340575412	-0.573955449568042\\
        4.30454676517065	-0.57395454861024\\
        4.30418907351964	-0.573826923546214\\
        4.30376415798042	-0.573820835334465\\
        4.30333737405488	-0.573753592178133\\
        4.30291142132604	-0.573676635611547\\
        4.30249323628852	-0.573544370743864\\
        4.30207122961543	-0.573385158627738\\
        4.30161083450017	-0.573214406739768\\
        4.30108576679411	-0.573031959617343\\
        4.30050992811509	-0.572899184503683\\
        4.29996551326299	-0.572796033244118\\
        4.29941003060542	-0.572736111099167\\
        4.29899650596671	-0.572541349338724\\
        4.29868584617851	-0.57247119108483\\
        4.29837049539848	-0.572353194879971\\
        4.29808376602862	-0.572154057286387\\
        4.29784730715906	-0.571837783241419\\
        4.29761774092894	-0.571496587799329\\
        4.29738804217809	-0.571291665185058\\
        4.29721414667753	-0.571094601653085\\
        4.29703577933672	-0.570990196585078\\
        4.29690726658711	-0.570818270113892\\
        4.29659209468674	-0.570787289252529\\
        4.29640384416451	-0.570542744738477\\
        4.29619555739263	-0.570355509493592\\
        4.29602130360522	-0.57019389575159\\
        4.29585706950259	-0.570054385724903\\
        4.29569521300197	-0.569900011088371\\
        4.29558785091762	-0.56968048117695\\
        4.29552007767082	-0.569490299682492\\
        4.29526518910801	-0.569173243485025\\
        4.29510715078999	-0.569072666519737\\
        4.29496178313821	-0.568904792830774\\
        4.29477978432868	-0.568682503235139\\
        4.29451177473316	-0.568500291177331\\
        4.29423872117499	-0.568241588852119\\
        4.29401250094063	-0.567903223091547\\
        4.29376034248245	-0.567709363269972\\
        4.29348133649685	-0.56758979400505\\
        4.29315968453604	-0.567389577997196\\
        4.29291660600868	-0.567060793891532\\
        4.29266008075978	-0.566698765906959\\
        4.29231834888987	-0.566378910915417\\
        4.29194842235862	-0.566129928185412\\
        4.29159657538507	-0.565908195833905\\
        4.29129045149276	-0.565636100775839\\
        4.29094816581386	-0.565358021053025\\
        4.29054961245099	-0.565159855815924\\
        4.29025882538821	-0.564934140207768\\
        4.29005782443447	-0.564595727192451\\
        4.28986548757519	-0.564189211798586\\
        4.28963681675087	-0.563798371359063\\
        4.28930756250736	-0.563401054608269\\
        4.28900672398045	-0.563107218633231\\
        4.28877837705879	-0.562812352053136\\
        4.28854517607488	-0.562476089688048\\
        4.28824322703352	-0.562123199522301\\
        4.28792562389553	-0.561817690037873\\
        4.28764404878435	-0.561522467496442\\
        4.28738215727987	-0.561218436687893\\
        4.2871441034159	-0.56077468771331\\
        4.28689928553652	-0.560617660217504\\
        4.28653138829569	-0.560188304956462\\
        4.28620463459974	-0.559639427909248\\
        4.28589234672959	-0.559256392651085\\
        4.28557308543445	-0.558913959988453\\
        4.28524043845468	-0.558569509492048\\
        4.28485006825253	-0.558216493171693\\
        4.28441425130393	-0.557873402864972\\
        4.28401229306818	-0.55758462651544\\
        4.28370773872339	-0.557240489419417\\
        4.2833157990239	-0.556861620449275\\
        4.28291948295476	-0.556436079823986\\
        4.28246810490865	-0.556129099534716\\
        4.28209238452047	-0.555967803954281\\
        4.28188816919076	-0.555823170254234\\
        4.28128533873367	-0.555343426143839\\
        4.28089688433136	-0.555068265627715\\
        4.28051470993527	-0.55487167006155\\
        4.28017158004254	-0.554716907823802\\
        4.27977902535414	-0.554596094110417\\
        4.27928893194317	-0.554522475377958\\
        4.27887443585402	-0.55438037659785\\
        4.27847524769721	-0.554226747599461\\
        4.27813400190372	-0.553949231999842\\
        4.277815138635	-0.553693567999777\\
        4.27745189637991	-0.553453752832296\\
        4.27703451863364	-0.553200504335625\\
        4.27662737077384	-0.552971103748373\\
        4.27623403259253	-0.552735001013006\\
        4.27582002804302	-0.552517923690702\\
        4.27531005570953	-0.552344491804011\\
        4.27486610671199	-0.552120558527221\\
        4.27446278755512	-0.551772051954944\\
        4.27399348683471	-0.551387705543447\\
        4.27355999275163	-0.551042174296903\\
        4.27311219654147	-0.550711528641329\\
        4.27258450917154	-0.550348878824414\\
        4.27208636740832	-0.549998415755277\\
        4.27153296185648	-0.549718628434616\\
        4.27092862575564	-0.549450249169201\\
        4.27038678528573	-0.548954484293063\\
        4.26988734497728	-0.548679493856132\\
        4.2692894979439	-0.548276474128079\\
        4.26866121812359	-0.547868322677766\\
        4.2681005485954	-0.547543228120295\\
        4.26747147414759	-0.5471976537799\\
        4.26683237776021	-0.546798920967942\\
        4.26628494716108	-0.546392474403574\\
        4.26564467432847	-0.546021819869537\\
        4.2649585421764	-0.545765548163819\\
        4.26456324387016	-0.545483145483121\\
        4.2640061193401	-0.54513257186233\\
        4.26307368881348	-0.544651166622096\\
        4.26259094140026	-0.544393342844886\\
        4.26228834882157	-0.544223521436414\\
        4.26149819232048	-0.543833848770628\\
        4.26028598689891	-0.543100607156003\\
        4.25964870941936	-0.542648770483984\\
        4.25894425481146	-0.542253152068436\\
        4.25820824212581	-0.541911696907752\\
        4.25746396811867	-0.541551327082158\\
        4.25680783154899	-0.541139776492912\\
        4.25609673953278	-0.540763875147431\\
        4.2553350713291	-0.540383219436369\\
        4.25458300850941	-0.53995507555802\\
        4.25378998582369	-0.539469599723589\\
        4.25293322767437	-0.539022194249568\\
        4.2521136661161	-0.538604317516996\\
        4.25134818362846	-0.538040624033409\\
        4.25043794107073	-0.537579470922844\\
        4.2498429432947	-0.537174451591404\\
        4.24901427299207	-0.536572066783516\\
        4.24839095730615	-0.535976643055916\\
        4.24780976454343	-0.535446295048935\\
        4.2471894071264	-0.53491945371801\\
        4.24661481473874	-0.534363785158816\\
        4.24603565077634	-0.533879968319073\\
        4.24540961822909	-0.533465145174933\\
        4.2448980956177	-0.532920317456078\\
        4.24432115253869	-0.532481190921636\\
        4.24386175215104	-0.532126846412584\\
        4.24332882466332	-0.531853410878283\\
        4.24292124501152	-0.531296361689679\\
        4.24254207272466	-0.530819918288934\\
        4.24215486453308	-0.530340165512701\\
        4.24171731453297	-0.529865944390044\\
        4.24125420873584	-0.529400627046211\\
        4.24084069175178	-0.528918622153065\\
        4.24048157504134	-0.528508056181416\\
        4.24006949420271	-0.527944959828852\\
        4.23966780929738	-0.527541592189457\\
        4.23931480970728	-0.527128593742243\\
        4.23877876000529	-0.526595663634113\\
        4.23813814997706	-0.526019231577736\\
        4.23773934892067	-0.52560503164745\\
        4.23723042854989	-0.525106312363342\\
        4.23698586578479	-0.524849510179424\\
        4.23654980339698	-0.52443906386456\\
        4.23519736084244	-0.523300837242584\\
        4.23456931773914	-0.52271178359832\\
        4.23408070194014	-0.522070922523449\\
        4.23354860166485	-0.52148372848717\\
        4.23287518522382	-0.520947092149597\\
        4.23220797971795	-0.520184580074958\\
        4.23165688657301	-0.519506373378982\\
        4.23109573703216	-0.518858506497998\\
        4.23051190480233	-0.518167681359632\\
        4.23001396963708	-0.517548049814996\\
        4.22944606321099	-0.516851094538376\\
        4.22882433951051	-0.516184549383105\\
        4.22808813238621	-0.515452690372053\\
        4.22766049582953	-0.514724938994333\\
        4.22701364050618	-0.513911462922725\\
        4.22644948360259	-0.513156667348948\\
        4.22590336630732	-0.51239080386631\\
        4.22528938340137	-0.511608399410842\\
        4.22460984283411	-0.510746171640234\\
        4.22395589501399	-0.509844439278453\\
        4.22343044250904	-0.509154195738243\\
        4.22286934517672	-0.50836635178721\\
        4.22225420206924	-0.507633154138261\\
        4.22149297589834	-0.506589634788797\\
        4.22087013957113	-0.505620708706235\\
        4.22021313557906	-0.504605758731762\\
        4.21935078317426	-0.503760960966463\\
        4.21853810584976	-0.502926308135784\\
        4.21787611122051	-0.501932230328099\\
        4.21724481455013	-0.50087666632425\\
        4.21664660101883	-0.499846667701557\\
        4.21582475257382	-0.498847315124133\\
        4.21511592155757	-0.498082972065586\\
        4.21435787223376	-0.497002073142596\\
        4.21380365067203	-0.496316039376834\\
        4.21325434372039	-0.495694653295701\\
        4.21253129586839	-0.494943690853151\\
        4.21179654892439	-0.494416674204528\\
        4.21143965331934	-0.493941191380875\\
        4.21038149600562	-0.49276807771817\\
        4.20981528526213	-0.492188733712669\\
        4.20897543283643	-0.491253281557175\\
        4.2085055812979	-0.490505790473158\\
        4.20806036575536	-0.489764245219649\\
        4.20762058379117	-0.489059793688479\\
        4.20713842551316	-0.488560370794127\\
        4.20656349428601	-0.487973516487708\\
        4.20580249851823	-0.486913304737352\\
        4.20516558495894	-0.486195528991836\\
        4.20451505514789	-0.485488249303154\\
        4.20391763062075	-0.4847125181331\\
        4.20333204348208	-0.483899243783066\\
        4.2026837942588	-0.483215622152366\\
        4.20185020547164	-0.482786709941619\\
        4.20137834039377	-0.481849124255084\\
        4.20074925666007	-0.480884007165564\\
        4.20002313490395	-0.480131860552926\\
        4.19926658344779	-0.47945707512685\\
        4.19848932577168	-0.478709859210726\\
        4.19777382966911	-0.477904062254463\\
        4.19712022675431	-0.477143699480765\\
        4.19636206061975	-0.476364005176082\\
        4.19552332228123	-0.47567342321251\\
        4.19487305955555	-0.47489619873238\\
        4.19406294536629	-0.474092654479892\\
        4.19332646479137	-0.473364482363231\\
        4.19245845023048	-0.472639600441434\\
        4.19155105075922	-0.471950760253142\\
        4.19067226698553	-0.471380974985095\\
        4.18975861207875	-0.470820393776019\\
        4.18902196648717	-0.469953261928485\\
        4.18830390203206	-0.469169054673338\\
        4.18736267581641	-0.468581686808645\\
        4.18648049587718	-0.468004247190235\\
        4.18562780875671	-0.467295304908191\\
        4.18492734722746	-0.466743370471922\\
        4.18416689081058	-0.466262915676324\\
        4.18317616865674	-0.465719600564357\\
        4.18231705044184	-0.465013841847303\\
        4.181466604389	-0.464298724014954\\
        4.18053397878952	-0.463535058232955\\
        4.17943186811256	-0.462792364829085\\
        4.1784819689868	-0.462185543208372\\
        4.17757636752857	-0.461647011568598\\
        4.1767361169617	-0.460916820408511\\
        4.1758589150751	-0.460249346117822\\
        4.17490827520818	-0.459754590021474\\
        4.17386552827627	-0.459199679924966\\
        4.1727536831773	-0.458364998254329\\
        4.17177444354705	-0.457697227852539\\
        4.17077691990632	-0.457118151337218\\
        4.16955140569545	-0.456501602528433\\
        4.16851033360213	-0.455981480098024\\
        4.16752674064475	-0.455389462134803\\
        4.16673976812194	-0.454604133457295\\
        4.16598324369997	-0.453820622753482\\
        4.16538225024388	-0.453253578602274\\
        4.16483913020665	-0.452771256893509\\
        4.16383146951649	-0.45184340465084\\
        4.16318835437122	-0.451261954906207\\
        4.16265422185675	-0.45090247102762\\
        4.1617153903166	-0.450232323473465\\
        4.16104712129217	-0.44976610174721\\
        4.16050288800671	-0.449284410829924\\
        4.1599575762633	-0.448724660656356\\
        4.15938328555905	-0.448179350546069\\
        4.15883556449097	-0.447661959030894\\
        4.1582547954124	-0.447163687358979\\
        4.15762306147191	-0.446665521615449\\
        4.15701405223402	-0.446138388838228\\
        4.15643741548954	-0.445570707439885\\
        4.15579811595561	-0.444974171435582\\
        4.15525332893576	-0.444449715235669\\
        4.15458899308368	-0.443888223572437\\
        4.15395632959362	-0.443258362777693\\
        4.15364130600065	-0.442954182948339\\
        4.15343469139564	-0.44277136023542\\
        4.15322807679063	-0.442588537522502\\
        4.15302146218562	-0.442405714809584\\
        4.15085285213999	-0.440645876714143\\
        4.15032431610786	-0.440185829516292\\
        4.14985115918746	-0.439716824289242\\
        4.14796984220584	-0.438008057233329\\
        4.14712616133458	-0.437289897599267\\
        4.14629881722354	-0.436539181976126\\
        4.14554718832871	-0.43572885388277\\
        4.14482751029609	-0.434848576828891\\
        4.14403168106079	-0.433976749160073\\
        4.14315493973585	-0.433118972844795\\
        4.14233916403956	-0.432239752042755\\
        4.14165145996978	-0.431403943064862\\
        4.14089009204938	-0.430400670119996\\
        4.14012762367595	-0.429453588341188\\
        4.13939536868537	-0.428518057126169\\
        4.13859150110721	-0.427573711784991\\
        4.13779636641664	-0.426609200723776\\
        4.13702425065578	-0.425555788575674\\
        4.13621976623954	-0.424487884349335\\
        4.13538834653056	-0.423425825636856\\
        4.13456653546093	-0.422292828396594\\
        4.1337171465154	-0.421192539309451\\
        4.13297974997665	-0.420340771062648\\
        4.13204225250774	-0.419006295291056\\
        4.13108807339995	-0.417784900358184\\
        4.13018979309958	-0.416512763176866\\
        4.12931428930821	-0.415300222074963\\
        4.12840297550099	-0.414023885388556\\
        4.12750312499799	-0.412645079960162\\
        4.126616682198	-0.411250514463774\\
        4.12566745400052	-0.409875711765146\\
        4.12465169876684	-0.408485219235098\\
        4.12368762199655	-0.407239685677279\\
        4.12267775076935	-0.405920170707949\\
        4.12181592835937	-0.404839074170586\\
        4.12079927374343	-0.403653293564418\\
        4.11989223782825	-0.402509028007399\\
        4.11929070801068	-0.401737122167997\\
        4.11885142533141	-0.401190388461331\\
        4.11743266759538	-0.399610337485882\\
        4.11720029684187	-0.399295425079779\\
        4.11696792608835	-0.398980512673676\\
        4.11673555533484	-0.398665600267573\\
        4.11479751635405	-0.395510897484922\\
        4.11391898632997	-0.394090663377809\\
        4.11309644371462	-0.392935851306234\\
        4.11242653221105	-0.391862347073081\\
        4.11183058477707	-0.39086993508105\\
        4.11115244153946	-0.389885803126921\\
        4.11034678637022	-0.388863505481464\\
        4.10956759667045	-0.38789585117847\\
        4.10888221726176	-0.386980771062617\\
        4.10812029999926	-0.385998764753756\\
        4.1073936193551	-0.384863131082883\\
        4.10671482580717	-0.384002026923548\\
        4.10587852358674	-0.383022819096375\\
        4.10499332000421	-0.382010726333851\\
        4.10420166113326	-0.381007312943764\\
        4.10345135585135	-0.380029183019189\\
        4.10262791153307	-0.379046766796499\\
        4.10174547419204	-0.378059357827421\\
        4.10095560037367	-0.37714899566906\\
        4.09999700630246	-0.376159712383444\\
        4.09907102436408	-0.375273213226031\\
        4.09810409347428	-0.374410288281733\\
        4.09709658318474	-0.373534779392546\\
        4.09620707269704	-0.372743914838987\\
        4.09525519098094	-0.371924660063606\\
        4.09427549604622	-0.371070186690279\\
        4.09344316981605	-0.370335403238549\\
        4.09276953309218	-0.369771118177434\\
        4.09145316312396	-0.368722423526155\\
        4.09043007373626	-0.367968285004791\\
        4.08936480517217	-0.367161736748853\\
        4.08838782661408	-0.366388271277751\\
        4.08741880541669	-0.365624419078619\\
        4.08640278044139	-0.364862441365179\\
        4.08542183772433	-0.364161829178378\\
        4.08470174820754	-0.363654744233635\\
        4.08434793339095	-0.363396199589776\\
        4.08399411857435	-0.363137654945916\\
        4.08223979550847	-0.362041129333066\\
        4.08146120670068	-0.361568704353342\\
        4.07967401967957	-0.360442969793578\\
        4.07920297197702	-0.360144505082305\\
        4.07699909377256	-0.35881885923887\\
        4.07562339625252	-0.358095005869941\\
        4.07437759076785	-0.357495704477129\\
        4.07314937158042	-0.35685381987982\\
        4.07200150606368	-0.356186376301728\\
        4.07085610697428	-0.355582587323293\\
        4.06963922643201	-0.354974074833336\\
        4.06834318311451	-0.354351049823427\\
        4.06710147046641	-0.353618608316092\\
        4.06601122413095	-0.352972101964299\\
        4.0649656667833	-0.352316203633829\\
        4.06389137324892	-0.351573822718828\\
        4.06293896378761	-0.350848356593159\\
        4.06201092449546	-0.350200930933141\\
        4.06108160427431	-0.349565601343693\\
        4.06019501138865	-0.348894356102882\\
        4.05925405901045	-0.348315887276715\\
        4.05835361263457	-0.347925830863042\\
        4.05773220738041	-0.347354071963618\\
        4.05684050525775	-0.346738340451551\\
        4.05608058259684	-0.346116714089743\\
        4.05530057650782	-0.345559824901984\\
        4.05456145328528	-0.345017566253483\\
        4.05388456621174	-0.344468294455161\\
        4.05316129724325	-0.343921731393482\\
        4.05237646393284	-0.343400515062108\\
        4.05177232979647	-0.342927942751898\\
        4.0508347466366	-0.342178991274509\\
        4.05003753043389	-0.341558835831935\\
        4.04921544914617	-0.340837373629067\\
        4.04857551857161	-0.340098319746178\\
        4.04775390476874	-0.33938541220964\\
        4.04694419820006	-0.338694678910456\\
        4.04614772366551	-0.338023811048672\\
        4.04534871717548	-0.337400729810456\\
        4.04463079110861	-0.336837100087705\\
        4.04368341715075	-0.336063111752084\\
        4.04324718748745	-0.335716177805526\\
        4.04284279685796	-0.335395885516075\\
        4.04121748674306	-0.333971986079684\\
        4.03988647997994	-0.332839671716057\\
        4.03871076559325	-0.331780809596489\\
        4.03786044237613	-0.330986306316345\\
        4.03689721950272	-0.330091198651391\\
        4.03576762895643	-0.328996035481036\\
        4.03487257933494	-0.328027637746414\\
        4.03390675001655	-0.326953815383091\\
        4.03284664299909	-0.325815668921845\\
        4.03199615280301	-0.324781099885897\\
        4.03100084846313	-0.323604062312238\\
        4.03008669042221	-0.322449261113541\\
        4.02908273472779	-0.321248211041109\\
        4.02808417734965	-0.32000183748826\\
        4.02711342823232	-0.318733060735939\\
        4.02621339384345	-0.317560563964593\\
        4.02543810126439	-0.31656059749801\\
        4.02445061469593	-0.315294214288679\\
        4.02309961574787	-0.313373438181953\\
        4.02221779084556	-0.312217693119118\\
        4.02088580098063	-0.310569317313046\\
        4.01961098975699	-0.309112965169975\\
        4.01844368457794	-0.307711372748314\\
        4.01735899037397	-0.306109604463304\\
        4.01619354534173	-0.304426536163131\\
        4.01501395810288	-0.302748228071158\\
        4.01394493730655	-0.300979582327053\\
        4.01263786729979	-0.29921654777395\\
        4.0115701230054	-0.29768621136156\\
        4.01048399690766	-0.296269383889424\\
        4.00916259069715	-0.29460510869244\\
        4.00804746719689	-0.293128095822836\\
        4.00698586184386	-0.291675847507374\\
        4.00591790199076	-0.290228912347277\\
        4.00492857532925	-0.288815590539295\\
        4.00403720574906	-0.287443077265783\\
        4.00326366527747	-0.286234659165084\\
        4.00283528931705	-0.285516997866273\\
        4.00240691335662	-0.284799336567463\\
        4.00074490704044	-0.281797714375177\\
        3.99999256477509	-0.280134003708532\\
        3.99937370451428	-0.279152404223347\\
        3.99858124058444	-0.277786554811703\\
        3.99764802373447	-0.276033148912228\\
        3.99686115225288	-0.274850698207648\\
        3.99595500750115	-0.273706577220052\\
        3.99507248746453	-0.272510613466397\\
        3.99443556861084	-0.271303956639873\\
        3.99365674079023	-0.270137165626028\\
        3.99267571268878	-0.268912468616484\\
        3.99174407206151	-0.267752379529616\\
        3.99081031103611	-0.266596601151332\\
        3.98993910284948	-0.265486478789653\\
        3.98905958014694	-0.264375657331468\\
        3.98816775708444	-0.263223344047112\\
        3.98721151689582	-0.26209053871785\\
        3.98620149651182	-0.261082694577104\\
        3.98533511924556	-0.26020199928655\\
        3.98433386276149	-0.258797546447123\\
        3.98319501582181	-0.257793837643711\\
        3.98234690103775	-0.256675999409114\\
        3.98135332144506	-0.255628618071718\\
        3.98029864385948	-0.254618321122348\\
        3.97922814780358	-0.253688849769724\\
        3.97810820739878	-0.252890964363216\\
        3.97704488118656	-0.252009282395975\\
        3.97608400573872	-0.250986490548754\\
        3.97498979719141	-0.250233922533051\\
        3.97389378140125	-0.249285252448879\\
        3.97288614194925	-0.248466732112573\\
        3.97164954815702	-0.247708962453992\\
        3.97056259898148	-0.246881535513502\\
        3.96950071340363	-0.246121834148239\\
        3.96841792420077	-0.245395895042048\\
        3.96717275017531	-0.244684243972878\\
        3.96585339500008	-0.243986734655666\\
        3.96472933490701	-0.243303205778063\\
        3.96376444006501	-0.242654534727701\\
        3.96244369075968	-0.241938695029667\\
        3.96185133651721	-0.241684864837884\\
        3.96125898227475	-0.2414310346461\\
        3.95941462175925	-0.240490317311025\\
        3.95890172761187	-0.240158175753006\\
        3.95838883346449	-0.239826034194987\\
        3.95460319850152	-0.238205781116402\\
        3.95319346045831	-0.237613536776077\\
        3.95182331007895	-0.237063605867943\\
        3.95039050069233	-0.236558918290662\\
        3.94896106118871	-0.236088187435028\\
        3.94801637386691	-0.235473918918269\\
        3.94646247003147	-0.234843145151904\\
        3.94530989990501	-0.23394943720728\\
        3.94417070077053	-0.233234254382946\\
        3.94307686629461	-0.232569514121824\\
        3.94201121626284	-0.231905119265738\\
        3.94092382744438	-0.231322690653406\\
        3.93990200255407	-0.230794126324189\\
        3.93892822885661	-0.230302104735891\\
        3.93799943628695	-0.230061296999432\\
        3.93691839073077	-0.229574468563465\\
        3.93589550750133	-0.229112573296642\\
        3.93493557416871	-0.228631932060959\\
        3.93432456543541	-0.228265233307576\\
        3.93384733882611	-0.227945177321463\\
        3.9324070302454	-0.227129737732684\\
        3.93152466283816	-0.226650498441274\\
        3.93062475352794	-0.226086446300794\\
        3.92977299587107	-0.225460872561434\\
        3.92891696906442	-0.224982060157742\\
        3.92797580316933	-0.224403326282062\\
        3.92707550783899	-0.223861631787854\\
        3.92620453165764	-0.22315430279043\\
        3.92529676873291	-0.222453148032331\\
        3.92438399832663	-0.221844175014455\\
        3.9234350755305	-0.221245594830414\\
        3.92243553440996	-0.220596314315911\\
        3.9214243158226	-0.219924342014425\\
        3.92041832415368	-0.219232909582451\\
        3.91950078383376	-0.218393539211406\\
        3.91873369514419	-0.217787542384674\\
        3.91780996133439	-0.217084751121382\\
        3.91709850991336	-0.216553878406085\\
        3.91682608763159	-0.216349330228406\\
        3.91655366534982	-0.216144782050727\\
        3.91628124306805	-0.215940233873048\\
        3.91459834938585	-0.214490296201349\\
        3.91107000870542	-0.211373388486422\\
        3.91005646738291	-0.210374494703629\\
        3.90895090605682	-0.209275869700472\\
        3.90813323492845	-0.208385811444006\\
        3.90712028496462	-0.207282784143201\\
        3.90588290458424	-0.205888075643536\\
        3.90502972567824	-0.204944594164752\\
        3.90436046887914	-0.204226709718079\\
        3.90244325423892	-0.20202194522887\\
        3.90149691816301	-0.200850200635088\\
        3.90083798188577	-0.199993801884657\\
        3.89918406210009	-0.197782430700506\\
        3.89787349694105	-0.196377123777986\\
        3.89677582813076	-0.194985594437149\\
        3.89541547402392	-0.193297376239551\\
        3.89420055907476	-0.191662992938131\\
        3.89300062041308	-0.190052181927741\\
        3.89206113874318	-0.188727864943109\\
        3.89129021425483	-0.187584110532383\\
        3.88930931028966	-0.184655263295543\\
        3.88802625312785	-0.182819121863918\\
        3.88670108472622	-0.181008957861761\\
        3.88532866016691	-0.179225527998649\\
        3.88408292222244	-0.177611325205989\\
        3.88286935707331	-0.176079564525628\\
        3.88164233894792	-0.174487309298971\\
        3.88036677212178	-0.172799867465652\\
        3.87922140744229	-0.17119984023052\\
        3.87814190123506	-0.169703381140998\\
        3.87702043503077	-0.168186909144146\\
        3.87591455629449	-0.166591481028603\\
        3.87492427531081	-0.164999200677951\\
        3.87394289573964	-0.163282506365073\\
        3.87340144388634	-0.162411962469845\\
        3.8726940389561	-0.161246428813186\\
        3.87134309028356	-0.158931585142472\\
        3.87040367062699	-0.157315967706016\\
        3.86970886194162	-0.156166603798434\\
        3.86924618750726	-0.155482188859176\\
        3.86755466720349	-0.153103754293053\\
        3.86660631555366	-0.151744761966703\\
        3.86565558610728	-0.150489784116268\\
        3.86463259198122	-0.149320983760608\\
        3.86377478996779	-0.148189534515643\\
        3.86280947983524	-0.146924203075689\\
        3.86187411059064	-0.145733304811152\\
        3.86089980316009	-0.144595649073571\\
        3.8599010981411	-0.143521242020859\\
        3.85887223570565	-0.142447135560497\\
        3.85785616608464	-0.141323528598895\\
        3.85688573806929	-0.14019655887233\\
        3.85586809928438	-0.139131192391633\\
        3.85484715511781	-0.13807692173261\\
        3.85380572223046	-0.137094077537531\\
        3.85292036082259	-0.136297673399682\\
        3.85169645724112	-0.135339543267682\\
        3.85063149256449	-0.134310216864576\\
        3.84955889880859	-0.133362251304264\\
        3.84844519949343	-0.132519433050802\\
        3.84738010546567	-0.131759318247799\\
        3.84626283993267	-0.131017003947105\\
        3.8451294495989	-0.130227493442389\\
        3.84403920171824	-0.129480654328055\\
        3.84290498867891	-0.128809317840513\\
        3.84177864129902	-0.128107497795858\\
        3.84068499398659	-0.127447890741428\\
        3.83947651838387	-0.126839330845342\\
        3.83826147816045	-0.126262265223384\\
        3.83705370914837	-0.125734475140338\\
        3.83586922538696	-0.125223218464068\\
        3.83472530098747	-0.12466957159912\\
        3.83344549576836	-0.124111090196557\\
        3.83215093349133	-0.123620632825139\\
        3.83089244719513	-0.123242154491387\\
        3.82999632075947	-0.122957255217815\\
        3.82879628997994	-0.122598455114305\\
        3.82710101761627	-0.12214192740267\\
        3.82596857103937	-0.121817752656886\\
        3.82423551638369	-0.12125983516018\\
        3.82300411456613	-0.120953967899795\\
        3.82187357549278	-0.120671569843994\\
        3.81985972198553	-0.120199395730031\\
        3.8183429111365	-0.119902959350611\\
        3.81702665195257	-0.119539338081257\\
        3.81571034604592	-0.11916700925387\\
        3.81445936915458	-0.118710728367512\\
        3.81336990776265	-0.118230918459736\\
        3.81223835352933	-0.117824392522998\\
        3.81106736883849	-0.117511556145169\\
        3.80995109271464	-0.117255011011798\\
        3.80890255918077	-0.117022969483626\\
        3.80788035162434	-0.116844459975997\\
        3.80664739927523	-0.116799422213735\\
        3.80555540608954	-0.116709132605558\\
        3.80465055335559	-0.116568703221868\\
        3.8036475918013	-0.116384657231207\\
        3.80271710385823	-0.116203748140481\\
        3.80177924474665	-0.115949781306217\\
        3.80085962214513	-0.11575776110305\\
        3.79992971673422	-0.11567030816098\\
        3.7989205491277	-0.115502037058885\\
        3.79802441029856	-0.115134396057249\\
        3.79715783058843	-0.114857102059111\\
        3.7962446298651	-0.114598192324331\\
        3.79528368843174	-0.114217931686456\\
        3.7947095617914	-0.113991559204524\\
        3.79427225147647	-0.113827469298726\\
        3.79275562948495	-0.113206333124012\\
        3.7919948849841	-0.112863735831288\\
        3.7908517477231	-0.112385803541157\\
        3.78930083017909	-0.111774323445877\\
        3.7881635586125	-0.111377826836168\\
        3.78704530878368	-0.110869327401087\\
        3.7860806389142	-0.110263060660727\\
        3.78508234680008	-0.10969657870517\\
        3.78480416906555	-0.109536102086716\\
        3.78467557774666	-0.10945945154911\\
        3.78454698642776	-0.109382801011504\\
        3.78441839510887	-0.109306150473898\\
        3.78428980378997	-0.109229499936292\\
        3.78416121247108	-0.109152849398686\\
        3.78403262115218	-0.109076198861081\\
        3.78390402983329	-0.108999548323475\\
        3.78377543851439	-0.108922897785869\\
        3.77399858366738	-0.102245634010164\\
        3.77263826517024	-0.101188347040679\\
        3.77147919268064	-0.10021090210458\\
        3.77037557509786	-0.0991594937774514\\
        3.7692253051834	-0.0980164951525279\\
        3.76801489377363	-0.0968452944882673\\
        3.76698180222421	-0.0958120066540008\\
        3.76634551521815	-0.0950113795626327\\
        3.76442499234075	-0.0931365999988078\\
        3.76314036630197	-0.0919374569932671\\
        3.76197104523299	-0.0905183736276159\\
        3.76060457058971	-0.0890339559263646\\
        3.75976975203953	-0.0881550252346665\\
        3.75912985345898	-0.0874874856956268\\
        3.75662976710513	-0.0846443509566206\\
        3.75516300526844	-0.0829994802730075\\
        3.75384709660778	-0.081406207604873\\
        3.75250699693793	-0.0798854082848908\\
        3.75120034620117	-0.0784313063334763\\
        3.74959985786221	-0.0768689039738398\\
        3.74867319304056	-0.0760032735832756\\
        3.74741009475249	-0.0744883846726977\\
        3.74589935371721	-0.0727829123695007\\
        3.74497688697003	-0.0718520057523412\\
        3.74442633395919	-0.0711500730073971\\
        3.74243517045909	-0.0687748983593295\\
        3.74124814156762	-0.0673443283936143\\
        3.74020068713808	-0.0658728554139499\\
        3.73916441631084	-0.0644796975016936\\
        3.73821898674577	-0.0632567465764446\\
        3.73735474263714	-0.0617283496895239\\
        3.73637576732647	-0.0607057528926848\\
        3.73559888324615	-0.0598255808842119\\
        3.73498444340929	-0.0590718582268204\\
        3.73465630514201	-0.0587864320305399\\
        3.73432816687474	-0.0585010058342597\\
        3.73400002860746	-0.0582155796379792\\
        3.73153515478023	-0.054621866087546\\
        3.72973326722984	-0.0529402552797864\\
        3.7287398924055	-0.0521813715215046\\
        3.72773637722135	-0.0513871531565742\\
        3.72669650572809	-0.0501436340914672\\
        3.72573100548353	-0.0490960886777273\\
        3.72475100793717	-0.04823530575742\\
        3.72375575323784	-0.0474405134607013\\
        3.72274501522322	-0.0466688605865328\\
        3.7217278919419	-0.0458525490196172\\
        3.72077683531367	-0.044897959309283\\
        3.71969047874902	-0.0439434203651361\\
        3.71859594544752	-0.0437801455183152\\
        3.71758250210249	-0.0424774644879233\\
        3.71642974902379	-0.0417352335492465\\
        3.71556068394707	-0.041212849548561\\
        3.7148068532708	-0.0407215187037311\\
        3.71300695593757	-0.0399203937312646\\
        3.71190891139789	-0.0392188078596139\\
        3.71088001710981	-0.0383566384829404\\
        3.70977157111588	-0.0379240135161636\\
        3.70841685549386	-0.0376190056659238\\
        3.70719457662564	-0.0374498642775305\\
        3.70596224183848	-0.0367645963267848\\
        3.70473834156673	-0.0362319047728231\\
        3.70353881614881	-0.035796103104539\\
        3.70244987531415	-0.0354208023028125\\
        3.70125370213232	-0.0351172886854112\\
        3.69973742869609	-0.034884556420518\\
        3.6983944427476	-0.0345012320598809\\
        3.69715506403723	-0.0340312657441996\\
        3.69579931083008	-0.0337533948000277\\
        3.69435630938708	-0.0336976846371747\\
        3.69287537219405	-0.0333461623771408\\
        3.69144795746783	-0.033246200398263\\
        3.69058954853098	-0.0331012297674542\\
        3.68995919132243	-0.0329130951796602\\
        3.68769327493851	-0.0326374766147034\\
        3.68613080237633	-0.032421025747964\\
        3.6850335949904	-0.0322970939609961\\
        3.68264773820298	-0.0319882728725967\\
        3.68099806464963	-0.032012840218988\\
        3.67935879756686	-0.0320692934561391\\
        3.67806068002278	-0.0316712219311654\\
        3.67654736444834	-0.0314663682701817\\
        3.67520336533081	-0.0312466032926314\\
        3.67387812003266	-0.0311123147363549\\
        3.67265955119163	-0.0309072466853164\\
        3.67146350004272	-0.0307996633328331\\
        3.67012510967564	-0.0309928196881971\\
        3.66891546169547	-0.0309876174649527\\
        3.66785309577854	-0.0309059173972975\\
        3.66660190930862	-0.0310667110378187\\
        3.66550406832178	-0.0309273827465437\\
        3.66442454880962	-0.0309076407390013\\
        3.66336120725615	-0.0308164184172618\\
        3.66248066372463	-0.0307311862909526\\
        3.6616138456409	-0.0306727609601226\\
        3.66034141842572	-0.0306234505704982\\
        3.65935535692974	-0.0306183951862076\\
        3.65822019943398	-0.0305975459139943\\
        3.65764878549168	-0.0303610088309702\\
        3.65635346974652	-0.0299453338399298\\
        3.65511908039684	-0.0295412341528079\\
        3.65400006533092	-0.0295545515731891\\
        3.65302599407145	-0.0291987999276229\\
        3.65200865026674	-0.0287859310192262\\
        3.65094012373708	-0.0284519859728312\\
        3.64980970913308	-0.0281614768487997\\
        3.64858383741793	-0.0278426676434442\\
        3.64749813743628	-0.0272233581410048\\
        3.64623438049506	-0.0268403057308655\\
        3.64499108965306	-0.0265978325674974\\
        3.64394129998447	-0.0264324795767701\\
        3.64274584341904	-0.0256238155925943\\
        3.64155210172758	-0.0249504625078938\\
        3.64086259632832	-0.0247003785128782\\
        3.64049340881213	-0.0246339534293362\\
        3.64012422129595	-0.0245675283457942\\
        3.63975503377977	-0.0245011032622524\\
        3.63609479158646	-0.0220735436921518\\
        3.63534023786835	-0.021655784860116\\
        3.63490457308999	-0.0213507160367683\\
        3.63446890831164	-0.0210456472134201\\
        3.63054094751768	-0.0186086164075391\\
        3.62925177705955	-0.0175898704768333\\
        3.62812025115185	-0.0166416940368014\\
        3.62693642834436	-0.0155875909334579\\
        3.62561541588456	-0.0141711744184738\\
        3.62426997325566	-0.0130260981312908\\
        3.6230800225389	-0.0120064046232071\\
        3.62173802853932	-0.0103502506669166\\
        3.62056082420471	-0.00905403467720861\\
        3.61902906445766	-0.0078839281961147\\
        3.61769991299311	-0.00629289322102491\\
        3.61638976355888	-0.00469052719161848\\
        3.61505369768024	-0.00318705049655205\\
        3.61370033972949	-0.0017154633477071\\
        3.61229524153567	-0.000167495373072776\\
        3.61078974749996	0.00144108012263941\\
        3.60929591825783	0.00285193571939334\\
        3.60774744888532	0.00438790088808955\\
        3.60657551635385	0.00546692831032947\\
        3.60505314355114	0.00721180392652078\\
        3.60354342537767	0.00849129959329073\\
        3.60222852389673	0.00989186484973481\\
        3.60102430601654	0.0113253573191478\\
        3.59978439128071	0.0126617795130525\\
        3.59852946139961	0.0139409603993181\\
        3.59741805928781	0.0153017055268496\\
        3.59639259594118	0.0169813903083662\\
        3.59532704793777	0.0185795038267602\\
        3.59436956974653	0.0200018930972718\\
        3.59336759190443	0.021437624937193\\
        3.59240097931682	0.0227663637830794\\
        3.59141338370312	0.0240468313913231\\
        3.59049028252048	0.0252207449206982\\
        3.58950601466669	0.0264005515964739\\
        3.58852382555114	0.0275056862346581\\
        3.58777527604415	0.028358267002548\\
        3.58722111070247	0.0290061866476152\\
        3.58669388760234	0.0296257396332977\\
        3.58500086850435	0.0314765363754726\\
        3.58435714142746	0.0321574647552456\\
        3.58326566688392	0.03306454969651\\
        3.58154794287964	0.0347556738206438\\
        3.58051970477293	0.0357845479947439\\
        3.57947387928332	0.0367568379576641\\
        3.57848505911601	0.0375765391289923\\
        3.57760037721535	0.0382985613323592\\
        3.57685819213334	0.0388171507783514\\
        3.57550132939768	0.0399439258262764\\
        3.57452015149847	0.0406645542415763\\
        3.5733435835368	0.0415605485479409\\
        3.57219779072505	0.0423214858770123\\
        3.57114756774157	0.0430088126077834\\
        3.57006309185964	0.0436615264518969\\
        3.56896913047353	0.0443395733006874\\
        3.56789604689209	0.0449535613457623\\
        3.56680153095435	0.0454073622909823\\
        3.5656917268071	0.0458927925113551\\
        3.56447671910514	0.0464200661249581\\
        3.56335523578394	0.046833476607551\\
        3.56218596382542	0.0473985023209448\\
        3.56096335732677	0.0477885022511401\\
        3.55975268291198	0.0481493612234519\\
        3.55858680153549	0.0484963455767005\\
        3.55743058892929	0.0488587407114767\\
        3.55618756257131	0.0492079180299308\\
        3.55484930306411	0.049510000666362\\
        3.55355550951871	0.0498547388534771\\
        3.55224074211152	0.0501782661210861\\
        3.55094459773088	0.0504352714317378\\
        3.54964440361225	0.0505535644967757\\
        3.54829316199947	0.0505246910406597\\
        3.54689190253498	0.050666695418509\\
        3.54548749995078	0.050840263083108\\
        3.54402016822314	0.0510505838413403\\
        3.54278132970946	0.0512373459918167\\
        3.54199395421557	0.0512693153769162\\
        3.54088295715666	0.0512735328534912\\
        3.53870560795246	0.0512417673086139\\
        3.53701357918088	0.0513422013723857\\
        3.5363055265513	0.0514175288326818\\
        3.53596865117666	0.0514652918973649\\
        3.53563177580202	0.051513054962048\\
        3.53529490042738	0.0515608180267312\\
        3.53034395499339	0.0521168630164707\\
        3.52882386616657	0.0522054605877223\\
        3.52761011981842	0.0520946763915247\\
        3.52639775467873	0.0521042919327305\\
        3.52524687295483	0.0519490066335092\\
        3.52406373348453	0.0519017563711898\\
        3.52296718549469	0.0518048355423213\\
        3.52187875149516	0.0517478563009469\\
        3.52086906332223	0.0517126267181159\\
        3.51984433630381	0.0517088690779875\\
        3.51884775772912	0.0517333289538942\\
        3.51788414283589	0.0517418171452758\\
        3.51686633396868	0.051713176973586\\
        3.5158152476109	0.051733019893415\\
        3.51484409527891	0.0519095519876615\\
        3.51387420541752	0.0520102680980512\\
        3.51286563094282	0.0522636423863749\\
        3.51183979061419	0.0524543445217447\\
        3.5107663699833	0.0527100790399619\\
        3.50970175248481	0.0529276473149106\\
        3.50859216146519	0.053154935694729\\
        3.50746498650021	0.0534479246340777\\
        3.50640567846253	0.0537172812053365\\
        3.5052893644034	0.053945450916988\\
        3.50415374694635	0.0542932539138758\\
        3.50304525133325	0.0547092072629017\\
        3.50184169605445	0.055002160134905\\
        3.50081037119134	0.0553290534892082\\
        3.49962268141874	0.0558926823570214\\
        3.4983980648494	0.0565241287520894\\
        3.49718858438479	0.0570821921718684\\
        3.49601150193063	0.0576061326401877\\
        3.49502485825866	0.0580871121270697\\
        3.49427577809076	0.0584925507962931\\
        3.49356149109251	0.0589139062626824\\
        3.49289541463001	0.0593573165555326\\
        3.49096022988062	0.0605242221522297\\
        3.49059333524392	0.0607894622920968\\
        3.49022644060721	0.0610547024319643\\
        3.48985954597051	0.0613199425718317\\
        3.48502564044541	0.0651196896676606\\
        3.48367831081197	0.0661899703522187\\
        3.48234177705781	0.0672558511569634\\
        3.48096232309417	0.0683342658864963\\
        3.4795797190519	0.0697161945419223\\
        3.47826849798515	0.0709595115915689\\
        3.47689529687691	0.0721738067404761\\
        3.47544307602589	0.0735199868092753\\
        3.47391598828514	0.0749630025640877\\
        3.47251509759912	0.0763013161805095\\
        3.47109716052217	0.0777434183544203\\
        3.46958930404741	0.0792648593867678\\
        3.4680958900507	0.0806565191797984\\
        3.46659574633832	0.0821068543912517\\
        3.46500272549989	0.083784503871259\\
        3.46357337858156	0.0851214631162906\\
        3.46221118958686	0.0862671109053773\\
        3.46080891784	0.0875173382062728\\
        3.45944822475084	0.0887471713993111\\
        3.45808320012921	0.0898959559033475\\
        3.45675959824313	0.0912469168294265\\
        3.45556074545798	0.0926893117255304\\
        3.45445438486161	0.0939247416676453\\
        3.45334617324097	0.0952259490351339\\
        3.45217710451406	0.0968168668105138\\
        3.45108569130619	0.0981534068878105\\
        3.45004097620646	0.0993183777327332\\
        3.44906387817131	0.100561956957847\\
        3.44798179446538	0.101798736416413\\
        3.44694903753709	0.102876233488585\\
        3.44589072126168	0.103979155422402\\
        3.44473506944897	0.105122179038778\\
        3.44364044003378	0.106127203763658\\
        3.44275121460906	0.107053509278271\\
        3.44212046523377	0.107763016513903\\
        3.44102408982286	0.108815986280903\\
        3.43998995313125	0.109654586278041\\
        3.43910931286683	0.110325977465957\\
        3.43807181039239	0.111126103449918\\
        3.43693986538387	0.112014969452791\\
        3.43591930983611	0.112796590821346\\
        3.43437034304266	0.114001487737527\\
        3.43344483618776	0.114738515574622\\
        3.43245875389768	0.11533460535636\\
        3.43168068618953	0.115756044578292\\
        3.4303431326116	0.116697386799498\\
        3.42919804282643	0.117326646329356\\
        3.42811081510461	0.117994162330034\\
        3.42691601411334	0.118689403441243\\
        3.42578629260676	0.119257487287763\\
        3.42468781974285	0.119755661621256\\
        3.42354443509885	0.120239517090333\\
        3.42240384612811	0.120652695982442\\
        3.42125097067545	0.121030238427405\\
        3.42007336380499	0.12143301406827\\
        3.41895193405429	0.121770304599886\\
        3.41784704268562	0.122239772400455\\
        3.41671140802916	0.122710197381374\\
        3.4155028526069	0.123064537555745\\
        3.41429617092526	0.123294142535147\\
        3.41309802658317	0.123547883697607\\
        3.41181613681836	0.123832002588193\\
        3.41049470697653	0.123997763385617\\
        3.40924302969146	0.124213994306901\\
        3.40798868466299	0.124519970985728\\
        3.4067721282303	0.124469965651825\\
        3.4057002197456	0.124518587777657\\
        3.40425947778812	0.124557773941584\\
        3.40257379876665	0.124571844574445\\
        3.40124175678199	0.124598217107522\\
        3.39986734383216	0.124598068838966\\
        3.39835296578733	0.124561341687759\\
        3.39692299345178	0.124525017629709\\
        3.39540288285381	0.124447355600325\\
        3.3939966361102	0.124548823814964\\
        3.3937781785987	0.124541015859277\\
        3.39355972108719	0.12453320790359\\
        3.39334126357569	0.124525399947903\\
        3.39312280606419	0.124517591992216\\
        3.39290434855269	0.124509784036528\\
        3.39268589104119	0.124501976080841\\
        3.39246743352969	0.124494168125154\\
        3.38370626158818	0.124631100344905\\
        3.3826000299515	0.124413340020993\\
        3.38130392691228	0.124118981581138\\
        3.38015313676484	0.12394826117856\\
        3.37919155107598	0.123799649222358\\
        3.37806286681752	0.12360870875311\\
        3.37696952856257	0.123469509400406\\
        3.37598664407198	0.123395985358158\\
        3.37505197929988	0.123320267319092\\
        3.37408398828286	0.123240828677862\\
        3.3730577560892	0.123230156592763\\
        3.37207658294239	0.12326595248674\\
        3.37114395240658	0.123269339959093\\
        3.3700794543213	0.123403235875792\\
        3.36918988439265	0.123377377491856\\
        3.36829082941009	0.123573711629793\\
        3.36723757282748	0.123741974197572\\
        3.36636948904341	0.123772398272324\\
        3.36565396891854	0.123744541905951\\
        3.3640487697352	0.124159155576626\\
        3.36298335004057	0.124288481759654\\
        3.3619055823009	0.124504085350856\\
        3.36066745988787	0.124805288956179\\
        3.35963320759046	0.125039207084834\\
        3.35836489587945	0.125310122914981\\
        3.35727254825687	0.125659609437744\\
        3.35600248566117	0.126113411417223\\
        3.35471611857763	0.126575481389451\\
        3.35351948274514	0.12701812176071\\
        3.35230361450325	0.127511993340605\\
        3.35107134152128	0.128114629182327\\
        3.34984029601146	0.128836451565052\\
        3.34864133301095	0.129267607968648\\
        3.34740002092415	0.129928154247679\\
        3.3463763922805	0.130549464068257\\
        3.34538055849058	0.131088096892448\\
        3.34437624009801	0.131577981747297\\
        3.34240221218796	0.133130290226276\\
        3.34130298347345	0.133790426893255\\
        3.3405141370081	0.134179209723291\\
        3.3381214150293	0.135929018498336\\
        3.33669291352995	0.137092918546539\\
        3.33521612440963	0.138130879684604\\
        3.3338630641129	0.139206090454533\\
        3.33240728373741	0.140581531666832\\
        3.33089539545649	0.141874718835293\\
        3.32937418007198	0.143061767967335\\
        3.32791347658919	0.144221973041439\\
        3.32665292058883	0.145309807278247\\
        3.32564635180985	0.146274079192577\\
        3.32317106364974	0.148518814132879\\
        3.32162839688842	0.150058060028273\\
        3.32002504731221	0.151308158618448\\
        3.31851176912327	0.152217088744699\\
        3.3171989838471	0.153218004471093\\
        3.31551193917779	0.15458671011164\\
        3.31391386413574	0.156089648951874\\
        3.31249819168413	0.157293331202467\\
        3.31131798339188	0.158317593314607\\
        3.31032092003663	0.1593684344397\\
        3.30870521378872	0.160894728651155\\
        3.30743291722109	0.162197304702818\\
        3.30605674218756	0.163530189687606\\
        3.30489344646689	0.164817101546239\\
        3.30371093685541	0.165932875495814\\
        3.30259025900707	0.16705037852773\\
        3.301566819462	0.168304478956902\\
        3.300489585299	0.169295996534894\\
        3.29925064142866	0.170310342336837\\
        3.29801742668682	0.171413298540326\\
        3.29701501508397	0.172250064653068\\
        3.29621861845234	0.173021206698893\\
        3.29480521647414	0.174189996957528\\
        3.2938646505129	0.175061946199399\\
        3.29264170771403	0.176019841705681\\
        3.29157190712131	0.176673041947034\\
        3.29051690114407	0.177371329338344\\
        3.28926751381222	0.178093293221599\\
        3.28809588733899	0.178673742181121\\
        3.28712239104933	0.179203474786821\\
        3.28606967868761	0.17988142323865\\
        3.28480352128859	0.180570264616788\\
        3.28358804881803	0.181154212037228\\
        3.28256147359299	0.18184232819668\\
        3.28136977346827	0.182352636803121\\
        3.28015442255203	0.182910587785521\\
        3.27896785228331	0.183453747396791\\
        3.277799177757	0.18397505814415\\
        3.27661525370121	0.184412330167268\\
        3.27541606150327	0.184778266596877\\
        3.27422016017984	0.185183635435466\\
        3.27303311543193	0.185626568152914\\
        3.27190644300744	0.185932467557774\\
        3.27069434749872	0.186271487448354\\
        3.26945988851665	0.18647028900005\\
        3.26840079833559	0.186732321516037\\
        3.26717290900176	0.186943458645119\\
        3.26590446015852	0.187086392406874\\
        3.26470376790133	0.187230549089697\\
        3.26347015301158	0.187369564636608\\
        3.26217530409138	0.187466735155711\\
        3.26080364686825	0.187500553416591\\
        3.25950095352535	0.187643211474837\\
        3.25813353538257	0.187713075269791\\
        3.25676744643164	0.187489086420503\\
        3.25547115106	0.187326674169079\\
        3.25413302877166	0.187276160600687\\
        3.25277857825288	0.187274772780731\\
        3.2512592279911	0.187239527578908\\
        3.24960708412253	0.187034705496772\\
        3.2480826656757	0.186692053700918\\
        3.24645638523941	0.186433248302124\\
        3.24508783982191	0.186391617626315\\
        3.24353214172484	0.186159096779618\\
        3.24202614846874	0.185984451205177\\
        3.24053795603804	0.185795731013595\\
        3.23989303965585	0.185767959431838\\
        3.23957516142749	0.185804866188317\\
        3.23925728319912	0.185841772944797\\
        3.23893940497076	0.185878679701276\\
        3.23557343809768	0.185762956287005\\
        3.2339211943815	0.185488695415647\\
        3.23214764069036	0.185170788968554\\
        3.23049496506182	0.184804905102133\\
        3.22951781363551	0.18458635314728\\
        3.2283467717277	0.184358563318636\\
        3.22714390304341	0.184179477854836\\
        3.22641772430048	0.184020905119771\\
        3.22593233829805	0.183863377443334\\
        3.22399139768332	0.183826610969377\\
        3.22294830484108	0.183692889705569\\
        3.22179215641392	0.183496035254951\\
        3.22072263875538	0.183452793236097\\
        3.21970818672808	0.183510726796916\\
        3.21871105279336	0.18358035891242\\
        3.2176201227597	0.183774650777891\\
        3.21653556592662	0.183860573170358\\
        3.21548704692076	0.183949559092942\\
        3.21440129192302	0.184046403739429\\
        3.2133205637871	0.184103005453082\\
        3.21237853469555	0.184160666974017\\
        3.21147992825634	0.184314683222215\\
        3.20971533285123	0.184710365244162\\
        3.20836335326379	0.184935531727113\\
        3.20719687432977	0.185299159944855\\
        3.20597718162651	0.185510372981006\\
        3.20467972893556	0.18588468868058\\
        3.20348662058894	0.186251087035731\\
        3.20233367049098	0.186602734780512\\
        3.20103189020166	0.187076125723767\\
        3.19951734604749	0.187671386621393\\
        3.19824143893817	0.188273230734983\\
        3.1968442723122	0.18878787578263\\
        3.19549061041251	0.189606164597978\\
        3.19398420121307	0.190255227476354\\
        3.1926210175329	0.190911120995789\\
        3.19121412810634	0.191653847014876\\
        3.19002876996163	0.192333857174351\\
        3.18898021854423	0.192962344692123\\
        3.18732725514331	0.193829730402555\\
        3.18589620516674	0.195051254096529\\
        3.18530584372095	0.195457798080685\\
        3.18471548227517	0.195864342064841\\
        3.18131010085788	0.198285261132596\\
        3.17913565728098	0.1998936106301\\
        3.1774542680602	0.201082235683894\\
        3.17583835041857	0.202292166826858\\
        3.17424147232023	0.203584162389508\\
        3.17257575431278	0.204870163903446\\
        3.17074361850168	0.20612096706645\\
        3.16883140296104	0.207477410465132\\
        3.16737387985832	0.208735260038756\\
        3.1652628894504	0.210266122291917\\
        3.16361144704057	0.211454171958398\\
        3.16209404028505	0.212672447693332\\
        3.16041221249312	0.213728753426736\\
        3.15889175659867	0.214932073541688\\
        3.1574614680488	0.216204037256049\\
        3.15598027739677	0.217413375142906\\
        3.15445019521759	0.218563259235895\\
        3.15298923566017	0.219802054233062\\
        3.15157877249881	0.221209867154522\\
        3.15006153658888	0.222635232333796\\
        3.14867183255602	0.223878144948033\\
        3.14723675637323	0.225101232734416\\
        3.14597201069767	0.226440023027301\\
        3.14466751495281	0.227552111492998\\
        3.14337129998318	0.228653222720916\\
        3.14212008230271	0.229644933333962\\
        3.1408645966535	0.230547285286215\\
        3.13953228376045	0.231631097572613\\
        3.13816346653101	0.232469977050824\\
        3.13687630026709	0.233300749893054\\
        3.13564519691573	0.234198460470918\\
        3.13437247354548	0.235044779614856\\
        3.13312210903425	0.235953246423732\\
        3.13188771300221	0.236797048038187\\
        3.13094442568738	0.237315914803406\\
        3.13019425519409	0.237638470750465\\
        3.12841245828634	0.238702332005973\\
        3.12773540711866	0.23906561084355\\
        3.12565961720633	0.240175988157415\\
        3.12478490972419	0.240615288723477\\
        3.1236336021164	0.241094552465342\\
        3.12192032982906	0.241997474433402\\
        3.12047240250552	0.24264185184255\\
        3.1190900458566	0.243077285866709\\
        3.11791593106031	0.24355988725351\\
        3.11676137756967	0.244082233677743\\
        3.11545180294776	0.244571651242237\\
        3.11409159902403	0.244990464102602\\
        3.11273231301009	0.245343220076942\\
        3.1114141317886	0.245702227533811\\
        3.11010174338626	0.245994746239704\\
        3.10890958438382	0.24618304177932\\
        3.10756584233251	0.246294993299875\\
        3.10634236552962	0.246514372001784\\
        3.1050534660922	0.246761545098326\\
        3.10370668823588	0.246917095832448\\
        3.10236454606238	0.247010804205478\\
        3.10096869996356	0.247123268525007\\
        3.09965472614877	0.247222130587833\\
        3.09829799530852	0.247322892071309\\
        3.09766974252041	0.247309257264031\\
        3.09704148973231	0.247295622456752\\
        3.09416491865709	0.247153056909055\\
        3.09258168283339	0.246854204074616\\
        3.09119328694534	0.246643714313357\\
        3.0897431722378	0.24651475905116\\
        3.08803907921071	0.246315020484683\\
        3.08654709361813	0.246106737478391\\
        3.08517704054582	0.246009205324304\\
        3.08409981056576	0.2459465489803\\
        3.08232838928315	0.245740585328662\\
        3.08095645452812	0.245691169457578\\
        3.07949392850236	0.245580039104094\\
        3.07820538236538	0.245490606762767\\
        3.07695799402266	0.24543301254315\\
        3.0758949316967	0.245327860578387\\
        3.07511947164253	0.245151273775449\\
        3.07324229755337	0.244911568957306\\
        3.07206899541561	0.244535664460687\\
        3.0714529048538	0.244294010507925\\
        3.07078131101756	0.244043422659105\\
        3.06954069020735	0.243723099744371\\
        3.06789070571121	0.243433402131663\\
        3.06672051328433	0.243062411283535\\
        3.06570653889656	0.242879639385715\\
        3.06473984364892	0.242673616048356\\
        3.06364843824247	0.242399669785081\\
        3.06251085508084	0.242224506124863\\
        3.06155320439152	0.242075618219908\\
        3.06062553381772	0.241925562412089\\
        3.05954703114392	0.242023289684816\\
        3.05863539630785	0.241971360965503\\
        3.05780799524169	0.241929191576748\\
        3.05677491104955	0.242028132302434\\
        3.0556722882621	0.242175310518091\\
        3.05484032411904	0.242197434486073\\
        3.05412306786808	0.242192468693086\\
        3.05225139712303	0.242276385618168\\
        3.05124733842845	0.242353556410244\\
        3.05001979062058	0.242606644443529\\
        3.0488349440002	0.242801156946825\\
        3.04766516562129	0.242947225487302\\
        3.04638491536607	0.243047446231671\\
        3.04512433251368	0.243257352788174\\
        3.04388465430613	0.243542544575943\\
        3.04261767055804	0.243844573416452\\
        3.04141626512047	0.244198440183473\\
        3.04025659839625	0.244672826358383\\
        3.03883586283187	0.24532632066948\\
        3.03761280244783	0.245940029175779\\
        3.03702453503369	0.246175509054194\\
        3.03643626761956	0.246410988932609\\
        3.03363071541983	0.247749294940238\\
        3.03201526277392	0.248475151304478\\
        3.03059288911044	0.249213315361413\\
        3.0290604503236	0.250035434345926\\
        3.02761398636165	0.250757629377329\\
        3.02643151766755	0.251323856270591\\
        3.02531790554441	0.251962004490406\\
        3.02363013602379	0.252996354012213\\
        3.02147648545572	0.254279633470038\\
        3.01967446944318	0.255398992867113\\
        3.01788811170031	0.256545983755347\\
        3.01602660957288	0.257869168972028\\
        3.01423915257479	0.259105254359618\\
        3.01246867853313	0.260347553423939\\
        3.01064287992928	0.261709703610152\\
        3.00890291584498	0.26292011066902\\
        3.00717297295773	0.26402794754061\\
        3.0054160394211	0.265124671634416\\
        3.00369429879798	0.266148779007173\\
        3.00214845763135	0.2671594818578\\
        3.00029401293564	0.268212529169063\\
        2.9986012960699	0.269263614683192\\
        2.99715329004112	0.270307630143537\\
        2.99571390855288	0.271337758552697\\
        2.99421670150225	0.272432770744493\\
        2.99274970507165	0.273607969159224\\
        2.9912208288095	0.274647148575373\\
        2.98972716366476	0.275856418800738\\
        2.98846987628479	0.277118501919736\\
        2.98745562279351	0.27792306922421\\
        2.98601180618806	0.279094766165492\\
        2.98451852872276	0.280508739393099\\
        2.98334966055001	0.281504875465977\\
        2.98210768044005	0.282368814862307\\
        2.98074943138969	0.283200025083469\\
        2.97940629107756	0.28398739571175\\
        2.97810087381363	0.284871846299236\\
        2.97700536716024	0.285521393370635\\
        2.97565398811955	0.286503991397619\\
        2.97446285696591	0.287268760248506\\
        2.97327450906927	0.287987688909082\\
        2.97196529477542	0.288735405779341\\
        2.97068819122053	0.289394386836204\\
        2.96945321479566	0.290004351484027\\
        2.96816954508852	0.290608171837859\\
        2.96691676069787	0.29113230707617\\
        2.96592002649366	0.2915453948361\\
        2.96484726559355	0.292152450956686\\
        2.963615960035	0.292677903883475\\
        2.96227062574806	0.293125724002609\\
        2.96096959855126	0.293605550905938\\
        2.95963489927846	0.294154120613098\\
        2.95820337258735	0.294782928534247\\
        2.95686260284519	0.295308222982659\\
        2.95564325962485	0.295688024937294\\
        2.95445603819631	0.296043510784034\\
        2.95322359458529	0.296266624577154\\
        2.95183716990373	0.296476631185333\\
        2.95055915181486	0.296674013979059\\
        2.94930259770955	0.296856341514737\\
        2.94805778034749	0.297055326895307\\
        2.94676681734998	0.297259606373079\\
        2.9457014993632	0.297384248207831\\
        2.94476192672672	0.297462237080825\\
        2.94298978295234	0.297618526702296\\
        2.94182241426916	0.297624791149709\\
        2.94085131410495	0.297593469310629\\
        2.93907156425735	0.297573158368487\\
        2.93779120282155	0.297490350920091\\
        2.93650333833029	0.297372436146566\\
        2.93520486764547	0.297225331488786\\
        2.93379250860266	0.297038275987987\\
        2.93234344861986	0.29690757028527\\
        2.93086445938766	0.296686336622051\\
        2.92937409364486	0.296379889084946\\
        2.92797934769873	0.29617325310623\\
        2.92663636284504	0.295976904805515\\
        2.92527206505403	0.295747471102082\\
        2.92406175618131	0.295658264432792\\
        2.92272751906732	0.295548719191972\\
        2.9214590155606	0.295462517768819\\
        2.92027007859067	0.295380353988851\\
        2.91917230378157	0.295267000190867\\
        2.9182208602456	0.295139701079132\\
        2.91758745055318	0.295072889200477\\
        2.91660067630655	0.294929311050869\\
        2.91563813710766	0.29472051104063\\
        2.91550700204108	0.294680902606895\\
        2.9153758669745	0.29464129417316\\
        2.91524473190791	0.294601685739425\\
        2.91511359684133	0.29456207730569\\
        2.91498246177475	0.294522468871955\\
        2.91485132670817	0.29448286043822\\
        2.91472019164159	0.294443252004486\\
        2.914589056575	0.294403643570751\\
        2.90519019390481	0.29246945959419\\
        2.90413598606959	0.292273163464732\\
        2.90327706149023	0.292289795323382\\
        2.9023016885654	0.292368838076465\\
        2.90130670107183	0.292481599734385\\
        2.9002372974147	0.292520595140072\\
        2.89905501458676	0.292444360695164\\
        2.89804497986177	0.292456771184665\\
        2.89706037529623	0.292544158623074\\
        2.89563881910004	0.292653391692682\\
        2.89451021738932	0.292852984901625\\
        2.89343710368503	0.292989550511881\\
        2.89271342328639	0.293153713050267\\
        2.89131304519203	0.293378713244735\\
        2.89003974427551	0.293606894458993\\
        2.88894227908969	0.29379009461615\\
        2.88765437695606	0.294025151893416\\
        2.88646250101289	0.2943009842149\\
        2.88526222141101	0.294622351216976\\
        2.88361427492063	0.295084155629489\\
        2.88230688128581	0.295478558955026\\
        2.88102905564639	0.295923186008589\\
        2.87951569644475	0.296505985567216\\
        2.87814530159922	0.296996561005015\\
        2.87668997525078	0.297610726128204\\
        2.87520469689845	0.298230908232237\\
        2.87370079384382	0.298926742255882\\
        2.87225444564131	0.299630472916279\\
        2.87066972535171	0.300376242780613\\
        2.86881684303445	0.301212284614031\\
        2.86719359463965	0.302016145389994\\
        2.86565350271252	0.302891188641482\\
        2.86387845062384	0.304119080007149\\
        2.8623373324701	0.305149738324229\\
        2.86101170873754	0.305893309800386\\
        2.85945573642452	0.306732193003025\\
        2.85784396735224	0.307609834303324\\
        2.85712523696579	0.30806570380032\\
        2.85640650657935	0.308521573297317\\
        2.85124247684387	0.311989407585407\\
        2.84907356862329	0.313314136695114\\
        2.84719793436836	0.314455670496925\\
        2.84519518623781	0.315640620353974\\
        2.84338426476377	0.3166815860166\\
        2.84193288186752	0.317454671249937\\
        2.83989966709861	0.318603750349784\\
        2.83783051329073	0.319928931334754\\
        2.83609335978239	0.320965661498598\\
        2.83442061718023	0.321909302861721\\
        2.83270991099858	0.323004345280304\\
        2.83090648117552	0.324301977025855\\
        2.8291620428055	0.325555216929657\\
        2.82747700378699	0.32701789505592\\
        2.82616049909254	0.32821810661497\\
        2.82456770369285	0.329312035919521\\
        2.82293320656218	0.330440453004593\\
        2.8214939844908	0.331384711734014\\
        2.8201159950464	0.33226103004197\\
        2.81864424494211	0.333261589396858\\
        2.81709755785454	0.334377668643464\\
        2.81566979799692	0.335223949628178\\
        2.81415554086021	0.335987577929055\\
        2.81256872883337	0.336817516521363\\
        2.81118140459588	0.337550881669276\\
        2.80966335638667	0.338450179723098\\
        2.80829437184628	0.339180346562819\\
        2.80682865995531	0.339940282076436\\
        2.80562929280632	0.340548940515688\\
        2.8044658686957	0.341127435869767\\
        2.80287820471116	0.341889422517785\\
        2.80162965881218	0.342448336003403\\
        2.80024126738994	0.343118517318185\\
        2.79875212141031	0.343616260598931\\
        2.79728211511478	0.344254996939878\\
        2.79627316104949	0.344544100338091\\
        2.79504958481816	0.344953049196486\\
        2.79402155423084	0.345326860965594\\
        2.79356249851172	0.345468239748871\\
        2.79310344279261	0.345609618532147\\
        2.78950303916157	0.346690376202156\\
        2.78821277383846	0.34702540773995\\
        2.78679416012033	0.347216518721853\\
        2.78545453189801	0.34748991246538\\
        2.78407483475836	0.347675142091334\\
        2.78292712671047	0.347858892298455\\
        2.78173137370197	0.347967648641794\\
        2.78036306265694	0.348099480778898\\
        2.7790560910606	0.348258806013205\\
        2.7778413108436	0.348309813132243\\
        2.77647932335784	0.348264741268889\\
        2.77512397266882	0.348355236134057\\
        2.77385051217352	0.348315608116758\\
        2.77239031590337	0.348131841628513\\
        2.77112422894685	0.347905245161121\\
        2.76956336968202	0.347894672466113\\
        2.76819290040893	0.347753506213139\\
        2.76703179339877	0.347580499587554\\
        2.76585213196978	0.347411406176191\\
        2.76448661548829	0.347171725852387\\
        2.7629322837671	0.346779805126476\\
        2.76151904138234	0.346495603180663\\
        2.76009605471805	0.346221659120197\\
        2.75854600805516	0.345867123182951\\
        2.75706338910292	0.345649839222031\\
        2.75605322336906	0.345391623320532\\
        2.7546565163016	0.345120854202272\\
        2.75319998986555	0.344871664735897\\
        2.75211509071425	0.344650444788259\\
        2.75098618838772	0.344429132765762\\
        2.74960856464996	0.344133442729735\\
        2.74845442577077	0.343773056007001\\
        2.74736265579156	0.34344937911263\\
        2.74613553726011	0.34285830957858\\
        2.744868176149	0.34261076818715\\
        2.74465739097822	0.342542936738479\\
        2.744511942732	0.342486218258147\\
        2.74436649448579	0.342429499777815\\
        2.74422104623957	0.342372781297483\\
        2.74407559799336	0.342316062817151\\
        2.74393014974714	0.342259344336818\\
        2.74378470150092	0.342202625856486\\
        2.73750174923505	0.340097796641532\\
        2.73706755382696	0.339970305914043\\
        2.73663335841887	0.339842815186555\\
        2.7347793181745	0.339571811016216\\
        2.7339816597732	0.339499851929744\\
        2.73335594634574	0.339303171244854\\
        2.73161813558204	0.338969796973629\\
        2.73082839514279	0.338870292289249\\
        2.72946973088519	0.338975567281219\\
        2.7286043772133	0.338989244310247\\
        2.72783782192156	0.338987065118817\\
        2.72715642854857	0.338971218232059\\
        2.72530867032976	0.339068894800163\\
        2.72491382327162	0.339087150519236\\
        2.72451897621348	0.339105406238308\\
        2.72358975649691	0.339237173351702\\
        2.71988573299819	0.339409611332815\\
        2.7186787937169	0.339665942652518\\
        2.71733008496118	0.340112998307539\\
        2.71597670220318	0.340328716645899\\
        2.71407033652956	0.340808089375412\\
        2.7131146754106	0.341087305922955\\
        2.71127348561906	0.3414713246793\\
        2.7098613000873	0.342187068418135\\
        2.70828738587096	0.34288477852297\\
        2.70657852814398	0.343380291029842\\
        2.70536570835026	0.343920652759294\\
        2.70435725700262	0.344547182960013\\
        2.70205356263688	0.345432949999622\\
        2.70104977371809	0.34578617058059\\
        2.69915732603226	0.346778996078455\\
        2.69805363414318	0.347309903842377\\
        2.69715670052678	0.347707660961159\\
        2.69352705503593	0.349430674277925\\
        2.69210398290652	0.350272023235051\\
        2.69085645700093	0.351052010938632\\
        2.68789245183626	0.352556192517318\\
        2.68632841327119	0.353297396343747\\
        2.68573258864202	0.353519596805561\\
        2.68513676401285	0.353741797267374\\
        2.68454093938368	0.353963997729187\\
        2.67791604004411	0.357608264298918\\
        2.67589391652111	0.358730297211849\\
        2.67413869435518	0.359712168083943\\
        2.67231650022753	0.360638521085317\\
        2.67054755226412	0.36151299335772\\
        2.6688995915366	0.362469873128274\\
        2.66732700485595	0.363306444185342\\
        2.6657233629557	0.364086676791053\\
        2.66401714225224	0.365231915427229\\
        2.66235794387502	0.36650802874649\\
        2.66055158223562	0.367944040097955\\
        2.65933440634793	0.368961632738334\\
        2.65757605265993	0.369963302087354\\
        2.65619307581052	0.370740034301764\\
        2.65473654195597	0.371517080343494\\
        2.65328444623109	0.372549256777281\\
        2.65185112735394	0.373499358696034\\
        2.65052776297479	0.374136463299532\\
        2.64945730091205	0.374758435502265\\
        2.64790183603258	0.375620416615163\\
        2.64641585277727	0.376352392207811\\
        2.64501136579479	0.377327176255314\\
        2.64378738043296	0.377558394597479\\
        2.64252707870601	0.378107090363555\\
        2.64119589962425	0.378434017607716\\
        2.63996930413186	0.378945257765787\\
        2.63873184552638	0.379540755397625\\
        2.63739896410887	0.380082648053519\\
        2.63612234508831	0.380643108606818\\
        2.63493608421179	0.380880137618649\\
        2.63361361138437	0.381184186922873\\
        2.63246538139174	0.381525203106417\\
        2.63112436009908	0.38212313620108\\
        2.62992263858838	0.382677368023062\\
        2.62917391164185	0.382907800831537\\
        2.62858283200862	0.383021471679835\\
        2.6264023309135	0.383217543596727\\
        2.62536675812747	0.383544410409154\\
        2.624948289659	0.38373731581456\\
        2.62452982119053	0.383930221219965\\
        2.62262791984342	0.384071234908361\\
        2.62072054825725	0.384124357686607\\
        2.61892021404014	0.384527341427953\\
        2.61766295202517	0.38449828625423\\
        2.61641509143066	0.384495713792801\\
        2.61520051680141	0.384552088728695\\
        2.61394627697283	0.384660870999298\\
        2.61273111125193	0.384682632837618\\
        2.61163327998806	0.384469407629065\\
        2.61042959646971	0.384350711085118\\
        2.60901220541372	0.383973985902569\\
        2.60785983611544	0.383824942166546\\
        2.60662725330697	0.383617446711388\\
        2.60550582948003	0.383393845496244\\
        2.60419832317468	0.383157889949126\\
        2.60283843796072	0.38278201061104\\
        2.60154382022399	0.382536400086232\\
        2.60022344485858	0.382371120658861\\
        2.59909378944858	0.381876557149324\\
        2.59831334600922	0.381637876651806\\
        2.59623217688811	0.381122810942616\\
        2.59494443076416	0.380829864716161\\
        2.59379677757255	0.380680642809098\\
        2.59264629645594	0.380298516210836\\
        2.59144790576378	0.380036206667454\\
        2.59026385166031	0.379903610758445\\
        2.58920419804974	0.379783102598353\\
        2.58823963409886	0.379608834884044\\
        2.58708067424187	0.379296054127196\\
        2.58592263464868	0.379184398226601\\
        2.58487675705142	0.37883032340576\\
        2.58394100943788	0.378286963211419\\
        2.58285945967966	0.378091030957911\\
        2.58206158708818	0.377915888472355\\
        2.58111258148708	0.377621760960391\\
        2.58010582689824	0.377321375193126\\
        2.57941891520881	0.377218012839655\\
        2.57885437153276	0.377278114965233\\
        2.57827241915115	0.377182875562197\\
        2.57767666270634	0.3769644596097\\
        2.57531546922877	0.376664270749796\\
        2.57434572004565	0.376366491021238\\
        2.57330236519199	0.376073577100007\\
        2.57226115003162	0.376011392084833\\
        2.57123324687305	0.376199781042485\\
        2.57020881339225	0.376121528226057\\
        2.56912743160531	0.375827121682811\\
        2.56801254024888	0.375791934960527\\
        2.56695168575121	0.37600388862392\\
        2.5658992254689	0.375963247159296\\
        2.56464324234055	0.376051521939103\\
        2.5633480239557	0.375926901902885\\
        2.56223396689205	0.376177179055699\\
        2.56107283189623	0.376412602681447\\
        2.55981908838554	0.376652761161987\\
        2.55877006193614	0.376705386394712\\
        2.55773090143061	0.376719831227642\\
        2.5557807972764	0.377322964405578\\
        2.55440386786177	0.377635336968572\\
        2.55298581302734	0.37796355553651\\
        2.55165690864262	0.378560562520366\\
        2.55028872967544	0.378824119649782\\
        2.54883250237876	0.379326531873402\\
        2.54728139559481	0.379722337085455\\
        2.54584695576878	0.380233796181178\\
        2.54429849225938	0.380901899514254\\
        2.54256879934236	0.381491078616866\\
        2.54095649693533	0.382005238950735\\
        2.53938336484093	0.382765689353727\\
        2.53748542649134	0.383501534723264\\
        2.53572702038199	0.384286907860574\\
        2.53390953768525	0.385197812115892\\
        2.53213665912677	0.385818494746407\\
        2.53032686946719	0.386564370881872\\
        2.52828932131229	0.387563947719053\\
        2.5262736137649	0.388654484274199\\
        2.52445922373639	0.389581561690378\\
        2.52278330069996	0.390349660113867\\
        2.52127149167869	0.391096321442899\\
        2.5193894446961	0.392194586703989\\
        2.51806422843131	0.392957151891545\\
        2.51725751561253	0.393356209347365\\
        2.51645080279376	0.393755266803185\\
        2.51062972329373	0.396018206718434\\
        2.50872094082453	0.396936704740833\\
        2.50712995195968	0.397845235846132\\
        2.50551903488729	0.398860868848831\\
        2.50359455918874	0.399973399766091\\
        2.50186776471862	0.400897560643745\\
        2.50007256500614	0.401629852403079\\
        2.4983422756396	0.402843158788968\\
        2.49683489991133	0.404081053142508\\
        2.49516413864238	0.404914762709284\\
        2.49352368290982	0.4060606986588\\
        2.49200024115752	0.407194469068336\\
        2.49045145410799	0.408066702570036\\
        2.48912563951125	0.408641916263102\\
        2.48795765624886	0.409156047907866\\
        2.48618535784972	0.410005647073808\\
        2.48468450274329	0.410532330153026\\
        2.4832533469535	0.411160368692541\\
        2.48182037973267	0.411786720913789\\
        2.48054520535531	0.412420449581254\\
        2.47910960908128	0.413066146252822\\
        2.47778596686619	0.413362350827113\\
        2.47645263190937	0.413698212351622\\
        2.47504952996547	0.414262960227786\\
        2.47365840562882	0.414844302064208\\
        2.47233670991759	0.415301600161365\\
        2.47107168469326	0.415817779877516\\
        2.46968936670181	0.415952518546373\\
        2.46852225901197	0.416290023432709\\
        2.46732334035907	0.416831908479989\\
        2.46603461943435	0.417256611957256\\
        2.46466456542309	0.417665333789989\\
        2.46338532642132	0.417833523814208\\
        2.4621981704857	0.417937732926578\\
        2.46097086521077	0.418163077858978\\
        2.4598114742597	0.418337633895089\\
        2.45958967724793	0.418361046904494\\
        2.45936788023616	0.418384459913898\\
        2.4591460832244	0.418407872923302\\
        2.45892428621263	0.418431285932707\\
        2.45870248920087	0.418454698942111\\
        2.45268011326115	0.419087628858275\\
        2.4510133006102	0.418911646839698\\
        2.44983377388725	0.418811707438004\\
        2.44863255705545	0.418845637141225\\
        2.44741876376377	0.418833474918725\\
        2.44613702580628	0.418858558985123\\
        2.44491059279386	0.418518072923379\\
        2.44368156397849	0.418244863878555\\
        2.44268507845192	0.418177141597243\\
        2.44129177820439	0.418064622559945\\
        2.43983629108042	0.417657910958592\\
        2.43862819682495	0.41736557048929\\
        2.43735160978406	0.417176044328484\\
        2.43598325102442	0.41687188425474\\
        2.43471673496357	0.416454238596749\\
        2.43334292555005	0.415985163463733\\
        2.43194160068228	0.415751203196586\\
        2.43057619976309	0.415499677020824\\
        2.42942221760623	0.414958980602602\\
        2.42825099763759	0.414491577365098\\
        2.42705687771384	0.414208202948971\\
        2.42589599740187	0.414022892407579\\
        2.42477070842959	0.413803979229661\\
        2.42360256483981	0.413536300255507\\
        2.42238487584609	0.413275211985081\\
        2.42126363548214	0.412976094834219\\
        2.42013420200587	0.412646700876277\\
        2.41886853784547	0.412567603618046\\
        2.41786124208033	0.41219294410419\\
        2.41679115552231	0.411899419961602\\
        2.41583394774174	0.411614957606032\\
        2.41484115060525	0.411480940234199\\
        2.41379134790744	0.411274576217129\\
        2.41275721007345	0.411035579960773\\
        2.41188340827436	0.411062606529375\\
        2.41142576660815	0.411052267190179\\
        2.41096812494194	0.411041927850984\\
        2.40901655864038	0.4108802677022\\
        2.40840145740887	0.41081342180533\\
        2.4080391148602	0.410870964388759\\
        2.40767677231153	0.410928506972188\\
        2.4046825260276	0.411211222943258\\
        2.40302329506225	0.411065071372201\\
        2.40201480794985	0.411131230240548\\
        2.401232161693	0.411212516855381\\
        2.39939175813972	0.411479916460855\\
        2.39838482396508	0.411510908175174\\
        2.39672642375962	0.411752047296546\\
        2.39547138330152	0.411809733657216\\
        2.39408186602971	0.412008373562459\\
        2.39270761990521	0.41225468401478\\
        2.391315567521	0.412551311702818\\
        2.38980903865119	0.41305010492539\\
        2.38821959476305	0.413723998258108\\
        2.38674559749543	0.414211049770163\\
        2.3855487530176	0.41426002903857\\
        2.38376989326477	0.414657161445916\\
        2.38207954238758	0.415336496012802\\
        2.38048911943089	0.4161716457952\\
        2.37884592743331	0.416973862434669\\
        2.37725608299247	0.417483991069103\\
        2.37585393238385	0.417946648143233\\
        2.37439741959165	0.41854817578776\\
        2.37202528953063	0.419631778163121\\
        2.37024395516326	0.420413631237384\\
        2.36858479792154	0.421031882241691\\
        2.36679364373616	0.421884602172489\\
        2.36552738794061	0.422615322268894\\
        2.3634107212247	0.423855315811668\\
        2.36097193579514	0.425136148219687\\
        2.35902135205344	0.42612231893521\\
        2.35710210573636	0.427201859366734\\
        2.35510812151845	0.428403720192882\\
        2.35301319388935	0.429567371985159\\
        2.35120461624269	0.430332207337717\\
        2.35026801458004	0.43085008516141\\
        2.34933141291739	0.431367962985103\\
        2.3465436440295	0.432858053313807\\
        2.34613069036088	0.433090650169175\\
        2.34571773669227	0.433323247024543\\
        2.34530478302366	0.433555843879911\\
        2.34489182935505	0.433788440735279\\
        2.3382722842542	0.437132856065925\\
        2.33402313623336	0.43950034758725\\
        2.33185807786125	0.440915770166715\\
        2.33000939823624	0.442317000316324\\
        2.32825204921259	0.443736659229477\\
        2.3269081812221	0.444580711853236\\
        2.32499957417907	0.445589051895145\\
        2.32327252259775	0.446658722433191\\
        2.32169689271548	0.447635607071996\\
        2.32016596439057	0.448598622739172\\
        2.31859336239112	0.449624482926961\\
        2.31697156521155	0.450618804924959\\
        2.3155322436327	0.451343007445702\\
        2.31451082941516	0.451767012436204\\
        2.31272023310111	0.452420421595345\\
        2.31126249686936	0.45305565614603\\
        2.30988611017612	0.453698377060931\\
        2.30874142562673	0.454262296828242\\
        2.30736772679582	0.454975688940552\\
        2.30577458863941	0.455681992176618\\
        2.30442510997344	0.456163909554651\\
        2.30302998974193	0.456683851340016\\
        2.30173461806646	0.457159852839789\\
        2.30050103679815	0.457684847256579\\
        2.29905945317548	0.458247689319865\\
        2.29778754364257	0.458666351188964\\
        2.29648148586871	0.459087605440111\\
        2.29515762486111	0.459499367508246\\
        2.29383268655945	0.4599009101853\\
        2.29247758182174	0.460359927629667\\
        2.29119358033596	0.46068731432793\\
        2.28998532437068	0.460905649418911\\
        2.28873905164913	0.461219094273059\\
        2.287529920582	0.461484753869799\\
        2.28671447660655	0.461687667054083\\
        2.28607164429075	0.461834488053811\\
        2.2858404103369	0.46184755533535\\
        2.28560917638304	0.46186062261689\\
        2.28537794242919	0.461873689898429\\
        2.28514670847533	0.461886757179969\\
        2.28491547452148	0.461899824461508\\
        2.27758368525918	0.462526553462986\\
        2.27631773629158	0.462561131278103\\
        2.27518815748467	0.462239619949521\\
        2.27393140130303	0.462233244468077\\
        2.272631854897	0.462222375184292\\
        2.27136173336004	0.462124461834348\\
        2.27014612131155	0.462012004058039\\
        2.26886173889554	0.461880917465106\\
        2.26759657130428	0.461689328400057\\
        2.2663395585621	0.461536734146708\\
        2.26499278170214	0.461459271893294\\
        2.26360458906518	0.461249116988675\\
        2.2624437214117	0.460860945697092\\
        2.26178212135741	0.460773851810672\\
        2.26112052130312	0.460686757924252\\
        2.25846145851122	0.460425476883218\\
        2.25717511651182	0.460293284753336\\
        2.25596676823217	0.460259741626737\\
        2.2548795421034	0.46015567714025\\
        2.25378531495761	0.459983050629319\\
        2.25256340927945	0.459773167511784\\
        2.25139481473734	0.459491639759937\\
        2.25035219385269	0.459234303913611\\
        2.24920245851479	0.459001571517791\\
        2.24835923390421	0.458979562579057\\
        2.24754636965507	0.458786907634636\\
        2.24659617500634	0.458457134436585\\
        2.24510384021174	0.458269276782092\\
        2.24410193021066	0.458157681572203\\
        2.24313444575478	0.457954836472396\\
        2.2421799191342	0.457748161448775\\
        2.24117147173946	0.457746714074344\\
        2.24005176307048	0.457767006370971\\
        2.23906234945504	0.457819710094423\\
        2.23889336598648	0.457813720594018\\
        2.23872438251792	0.457807731093614\\
        2.23855539904937	0.457801741593208\\
        2.23838641558081	0.457795752092804\\
        2.23821743211225	0.457789762592399\\
        2.23804844864369	0.457783773091994\\
        2.23325815638587	0.458128246253574\\
        2.23017890024188	0.458139953916927\\
        2.22942091787702	0.458237657232758\\
        2.22748248610717	0.45860452562673\\
        2.22618259023768	0.458858003084102\\
        2.2250573616841	0.458908809637629\\
        2.22375759325339	0.459170287710801\\
        2.22247166157336	0.459537839544075\\
        2.22105928120351	0.459969254311814\\
        2.21958254872963	0.460419008382405\\
        2.21815837957012	0.460751400466713\\
        2.21674354707221	0.46102734261397\\
        2.21538963063258	0.461578865627966\\
        2.21394285102574	0.46214818424112\\
        2.21218590086652	0.462945228246654\\
        2.21054649461693	0.463631358398344\\
        2.20985219460194	0.463873487241134\\
        2.20939288235091	0.464006825083755\\
        2.20893357009987	0.464140162926376\\
        2.20421305877128	0.46635193728615\\
        2.20233893235124	0.467218174522838\\
        2.20066347344556	0.467848729324281\\
        2.1989225290856	0.468762781467318\\
        2.1967580033107	0.469989375371798\\
        2.19493078555206	0.470960130103431\\
        2.19301430569264	0.472093747517171\\
        2.19139821167532	0.472966780393656\\
        2.1894368105892	0.474010397158937\\
        2.18693423675696	0.47548341777611\\
        2.18475292231113	0.476845513309975\\
        2.18247890510719	0.47817794583995\\
        2.18027210074077	0.479368488117559\\
        2.17797193575513	0.480575973710732\\
        2.17583868851493	0.481476373957065\\
        2.17381467994044	0.482575565074427\\
        2.17250294678748	0.483543505263032\\
        2.17123611357549	0.484496752866509\\
        2.16926711784419	0.485443946966148\\
        2.16681304467863	0.486740693466974\\
        2.16635875913335	0.487003759382988\\
        2.16590447358807	0.487266825299003\\
        2.16545018804278	0.487529891215017\\
        2.1649959024975	0.487792957131031\\
        2.15611212182707	0.493913041611548\\
        2.15456192359712	0.494704409598413\\
        2.15277009127282	0.496012109487634\\
        2.15101230677629	0.4972200079226\\
        2.14914805357338	0.498450227681275\\
        2.1475249212647	0.499374782799904\\
        2.14595611682544	0.500079054217027\\
        2.14433957745825	0.500804375942893\\
        2.1428691460337	0.501634671671074\\
        2.14121209334891	0.502625089316259\\
        2.13959637436006	0.503439505147866\\
        2.13821847193914	0.504014096205523\\
        2.13713875386217	0.504505415346718\\
        2.13562958739987	0.505215217762504\\
        2.13392991053956	0.506032528003323\\
        2.13253784496029	0.506647483806872\\
        2.13114031933932	0.507265261945587\\
        2.12979464170109	0.507782418191173\\
        2.12857287734633	0.508063360881594\\
        2.12712840385649	0.508624659463259\\
        2.1258169017725	0.50915898015394\\
        2.1244981836736	0.509714925393877\\
        2.12319358209194	0.510235902677929\\
      };
    \addplot [color=mycolor1, line width=1.3pt]
    table[row sep=crcr]{%
        2.12319358209194	0.510235902677929\\
        2.12194735936502	0.510480893935914\\
        2.12080858886912	0.510731748542764\\
        2.11954427671233	0.511135607073746\\
        2.11802898484052	0.511721926154037\\
        2.11681414205232	0.512113428146612\\
        2.11570315996255	0.51229774109206\\
        2.11424750313031	0.512585206171631\\
        2.11318187662235	0.512835025216186\\
        2.11195309866082	0.513047199198451\\
        2.11075431921919	0.513151101710468\\
        2.10979106107953	0.513245241786449\\
        2.10906556434415	0.513343949365673\\
        2.10866555891299	0.513450109581698\\
        2.10826555348182	0.513556269797723\\
        2.10786554805065	0.513662430013747\\
        2.10405398541914	0.513836183820786\\
        2.10251952381569	0.513871691556576\\
        2.10172444046733	0.51394479867544\\
        2.10026083351639	0.513799300699115\\
        2.0988470249395	0.513717281185295\\
        2.09765476715104	0.513680492814573\\
        2.09651516904225	0.513465495240994\\
        2.09536518589128	0.513344000598505\\
        2.09410831139891	0.513285171711493\\
        2.09282525821837	0.513007893712819\\
        2.0916951266739	0.512605075563523\\
        2.09046648102942	0.512461081765865\\
        2.08956917796201	0.512240486749225\\
        2.08801131920805	0.511906868854892\\
        2.08679752189012	0.51175689357367\\
        2.08581156115113	0.511569436616408\\
        2.0846429282623	0.511387994222226\\
        2.08333975847971	0.511291510192804\\
        2.08224277836056	0.511165891904788\\
        2.08118145213273	0.510969997415645\\
        2.08008326286323	0.510766206317448\\
        2.07916499244687	0.510454341926906\\
        2.07850740658079	0.510162678638513\\
        2.07732736216596	0.50983227912033\\
        2.07635576417079	0.509456454949818\\
        2.07539278120425	0.509356969787426\\
        2.0744067016671	0.509324225215027\\
        2.07347956323323	0.50922895669044\\
        2.07258781794564	0.509090881884803\\
        2.07166372920279	0.508953263198605\\
        2.07070521903533	0.50881581257923\\
        2.06980494194524	0.508696916698204\\
        2.06918843608363	0.508631930055398\\
        2.06784977302049	0.508604547033701\\
        2.06671736526683	0.508533980171411\\
        2.06567782325074	0.508569634464264\\
        2.06466420885864	0.508576358423682\\
        2.06359787946081	0.508585983743644\\
        2.06241570397087	0.508636210203237\\
        2.0612787680799	0.508695794228883\\
        2.06040176139616	0.508781412572471\\
        2.0592711692804	0.508883156729174\\
        2.05750048160322	0.509076044905734\\
        2.05617262788251	0.509362450585704\\
        2.05490482881673	0.509585726842935\\
        2.05359080850244	0.509804536191265\\
        2.052304494409	0.509926306065172\\
        2.05099935478863	0.510165433432223\\
        2.0496193409634	0.510496776966269\\
        2.04817056569796	0.510836199074133\\
        2.04688278299911	0.51116189137289\\
        2.04606252805817	0.511345181338976\\
        2.04371284576234	0.512072846281229\\
        2.04227192961653	0.512414673879912\\
        2.04065692266625	0.513103913119404\\
        2.03899694124857	0.51373207706997\\
        2.03744025753698	0.514249322480714\\
        2.03576683676604	0.514938366079633\\
        2.03396615474198	0.515770068341802\\
        2.0321753066819	0.516492877636927\\
        2.03028402253963	0.517231205346023\\
        2.02844658128516	0.517928589436483\\
        2.02640444034438	0.518856354391892\\
        2.02451397278673	0.51975145035926\\
        2.02252725790344	0.520719412012327\\
        2.02056035633928	0.521759496677791\\
        2.01874789075716	0.522680372924818\\
        2.0166790766678	0.523704167628582\\
        2.01416349351922	0.524933173455295\\
        2.01214462701371	0.525924868621113\\
        2.01067039621005	0.526679073648121\\
        2.00837835851654	0.527796761297005\\
        2.00659301207455	0.528655977751245\\
        2.00357792293354	0.530062285574902\\
        2.00142154838242	0.531099073388889\\
        1.99916292583441	0.532181858771818\\
        1.99828718148441	0.532595756471401\\
        1.99803939113669	0.532707518817796\\
        1.99779160078898	0.532819281164191\\
        1.99754381044126	0.532931043510586\\
        1.99729602009355	0.533042805856981\\
        1.99704822974583	0.533154568203376\\
        1.99680043939812	0.533266330549771\\
        1.9965526490504	0.533378092896166\\
        1.98201138378439	0.541516218629648\\
        1.97986690789976	0.542877058868143\\
        1.97853806428444	0.543645020678519\\
        1.9774806538049	0.544159712401108\\
        1.97493726594198	0.545314119247115\\
        1.97363862820976	0.545938268779854\\
        1.97143522597889	0.546996542059541\\
        1.96984307738655	0.547615993109749\\
        1.96835647654029	0.548120067006586\\
        1.96674390625982	0.548860337719256\\
        1.96502096299692	0.549622670806821\\
        1.96349079362963	0.55031973297007\\
        1.96191964708463	0.550945475031087\\
        1.96043699338428	0.551459417074691\\
        1.95898605293388	0.551951770151452\\
        1.95746389963036	0.552490906138032\\
        1.95612253902025	0.552957540106052\\
        1.95509177875405	0.553305960307236\\
        1.95317243452339	0.55393268907698\\
        1.95183405563629	0.554365380442024\\
        1.95088092635392	0.554677428037986\\
        1.94951350186111	0.555108156164769\\
        1.94787135336147	0.555540701588612\\
        1.94650853561369	0.555868105310432\\
        1.94496389924341	0.556266193093543\\
        1.94355444802143	0.556586612049433\\
        1.94223768278517	0.55679382804509\\
        1.94100466019753	0.556945161658826\\
        1.93971233104898	0.557199550390999\\
        1.93841958110183	0.557414475882439\\
        1.93731215222659	0.557639075322253\\
        1.93595540955486	0.557888186092161\\
        1.93473745893656	0.557964654793531\\
        1.93390462157383	0.558060064811192\\
        1.93324389349782	0.558220731712828\\
        1.93258316542182	0.558381398614464\\
        1.93111342167663	0.558235651466922\\
        1.93078436111718	0.558215092303247\\
        1.93045530055773	0.558194533139571\\
        1.93012623999828	0.558173973975895\\
        1.92561924291892	0.558031800358192\\
        1.92318611254402	0.558003442674683\\
        1.92179253951245	0.557814754069442\\
        1.92049535354305	0.557550160773612\\
        1.9193931867404	0.557331693822444\\
        1.91862120255406	0.557201905650631\\
        1.9166269821721	0.556948235356364\\
        1.91518395563908	0.556678832094668\\
        1.91373260232266	0.556598502161794\\
        1.91232918096408	0.556392264358688\\
        1.91151588059544	0.556068875746599\\
        1.91031895562012	0.555755268035115\\
        1.90898866977169	0.55567174478137\\
        1.90844835218043	0.555642814261487\\
        1.90617309492256	0.555687265820089\\
        1.90488313772824	0.555345853537203\\
        1.90373393535204	0.555158916032649\\
        1.9026324636946	0.55495461611702\\
        1.90203799463262	0.554766863360894\\
        1.90083224141802	0.554524114157204\\
        1.89965982792652	0.554199376754268\\
        1.89869463295485	0.554064339417714\\
        1.89781660392945	0.553983050343343\\
        1.89697399777313	0.55388064800321\\
        1.89599151128909	0.55381754445014\\
        1.89488553669874	0.553742798979752\\
        1.89390760479917	0.553577631055209\\
        1.89310211630337	0.553531568644352\\
        1.89176148756396	0.553784047362719\\
        1.8908817953083	0.553782065835834\\
        1.88997742579595	0.553846107176163\\
        1.88899073797068	0.553899216438801\\
        1.88781936136229	0.553924768149317\\
        1.88665282132685	0.554017195715654\\
        1.8857373256208	0.554127584507903\\
        1.88508334941542	0.554197434226124\\
        1.88422103910759	0.554405217254177\\
        1.88188742891962	0.554924604073384\\
        1.88075556136954	0.555140429045961\\
        1.88004858795328	0.555238368014809\\
        1.87874652040089	0.555492717968656\\
        1.87707928801763	0.555891297723999\\
        1.87553892875592	0.556373666710863\\
        1.87404851119835	0.556774813060926\\
        1.87271781496516	0.557102613187335\\
        1.87138125488508	0.557532285953926\\
        1.8698805649279	0.558105335319976\\
        1.86840752383946	0.558685885409146\\
        1.86681532190005	0.559292514726012\\
        1.86511825945053	0.560116189958763\\
        1.86384929850904	0.560528714979251\\
        1.86230481831554	0.561048502725527\\
        1.8606490074354	0.561759735153266\\
        1.85885018767439	0.562640593634952\\
        1.8569999510444	0.563564529091309\\
        1.85518340662394	0.564482990543283\\
        1.85336003233025	0.565461126232839\\
        1.85165854349747	0.566371469679709\\
        1.84982801815574	0.567399993479159\\
        1.84841265154108	0.568104069142185\\
        1.8463221083892	0.569239054259157\\
        1.84437534404457	0.570240372586466\\
        1.84239906737168	0.571336256707016\\
        1.84043223018296	0.572477328462645\\
        1.83838612304094	0.573684367678632\\
        1.83624037105947	0.574953832436084\\
        1.83426979193673	0.576095775714859\\
        1.83292732843008	0.576876423471952\\
        1.82982903556557	0.578708909558436\\
        1.82814497125039	0.579712005883885\\
        1.82650572553789	0.580576786418937\\
        1.82447869066291	0.581700426061958\\
        1.8224499187965	0.582839423399458\\
        1.82056467264564	0.583969154671092\\
        1.81885133812734	0.585061309619735\\
        1.81768093661647	0.585817144892836\\
        1.81733402334479	0.586034406202509\\
        1.81698711007311	0.586251667512181\\
        1.81664019680142	0.586468928821854\\
        1.81629328352974	0.586686190131526\\
        1.80932609924359	0.591734958881019\\
        1.80763052762939	0.593079752628606\\
        1.80574774474627	0.594391376140305\\
        1.80382044415928	0.595585674651509\\
        1.80237746844238	0.596487109605895\\
        1.8009310042242	0.597396279404688\\
        1.79948279988525	0.598366486556157\\
        1.79801895588367	0.599279712744182\\
        1.79651697055647	0.600233318920091\\
        1.79527147081363	0.600839433912377\\
        1.79376465211205	0.601494486124477\\
        1.79254249158312	0.602046798979568\\
        1.79127743702675	0.602614213222931\\
        1.78993740073597	0.603195576805999\\
        1.78869854447164	0.603841764881353\\
        1.78750932541556	0.604573347374239\\
        1.7862297958105	0.605250101272107\\
        1.78512308496661	0.60568323854605\\
        1.78390987425543	0.606179333120573\\
        1.78268335165382	0.606841382565557\\
        1.78149144231721	0.607463706125473\\
        1.78023696645611	0.608080860472243\\
        1.77897912607539	0.608629528433298\\
        1.77776725440304	0.609005447589211\\
        1.77659601794718	0.609417758492635\\
        1.77548223711871	0.609923465286814\\
        1.77441850085591	0.610280063951125\\
        1.77325098283316	0.610593562211881\\
        1.77194162856822	0.611133501302943\\
        1.77088618068755	0.61119334424977\\
        1.76970695496316	0.611587232339465\\
        1.76844669435588	0.612045068416876\\
        1.76723716210709	0.61237421999313\\
        1.7661434607925	0.612616317447608\\
        1.76507242221209	0.612813762923451\\
        1.7639530605534	0.612993965644266\\
        1.76290250152458	0.613192009582564\\
        1.76210428798823	0.61330471265792\\
        1.76102174886399	0.613404665788015\\
        1.75990642728372	0.613487195861423\\
        1.7591881018944	0.613552004388965\\
        1.75872614962217	0.61360812596029\\
        1.75826419734994	0.613664247531616\\
        1.75504683826008	0.61374681834721\\
        1.75376759765948	0.613842050416195\\
        1.75245532862296	0.613993666369232\\
        1.75150903596308	0.614022216287392\\
        1.75104139357197	0.613959352594922\\
        1.75057375118085	0.613896488902452\\
        1.74759979443112	0.614137364361954\\
        1.74651000559234	0.614356236813869\\
        1.74565988394817	0.614414948128611\\
        1.74470444687674	0.614713902869343\\
        1.74363179781246	0.615163698600068\\
        1.74269554737248	0.615472099674255\\
        1.74196241031674	0.615590598605862\\
        1.74120526043829	0.615715604854806\\
        1.740525510694	0.615709967414255\\
        1.73963053106294	0.615744437998367\\
        1.73884470203502	0.61587731799663\\
        1.73818737422654	0.615933578981551\\
        1.73751633981867	0.616093957352551\\
        1.73682684462226	0.616238685639445\\
        1.73613011512411	0.616345746556796\\
        1.73540964165868	0.616469409716732\\
        1.73457948106445	0.616650437219456\\
        1.73366160227466	0.616840278144404\\
        1.73290936100704	0.61696802350425\\
        1.73218312712867	0.6171447291682\\
        1.73143940210868	0.61733907369258\\
        1.7304036301953	0.617598099924668\\
        1.72943758156141	0.617774883267669\\
        1.72841413182351	0.618067728443127\\
        1.72743886406156	0.618392770676465\\
        1.72647506372132	0.618696444881332\\
        1.72538752992738	0.619008707218464\\
        1.72431729435879	0.61930168372642\\
        1.7234359701012	0.619563929632107\\
        1.72241363603388	0.61992175747804\\
        1.72107121777198	0.620323190211253\\
        1.71975697593439	0.62074205250815\\
        1.71848075900279	0.621169655768233\\
        1.71731836050568	0.621620212893164\\
        1.7162574107995	0.62208992180476\\
        1.71480085001027	0.622730767919686\\
        1.71416476942419	0.623053169476462\\
        1.71352868883811	0.623375571033239\\
        1.71039425982369	0.624862921925054\\
        1.70892116750251	0.625636176750038\\
        1.70725422487481	0.626502349446454\\
        1.70557306579528	0.627372467992941\\
        1.70392436452806	0.628314922330488\\
        1.70231223408974	0.629175960042983\\
        1.70072715496632	0.62990033324288\\
        1.69901441986686	0.630789577538931\\
        1.69721046006169	0.631866673282536\\
        1.69540668698999	0.632931496732453\\
        1.69345452441695	0.634088736635601\\
        1.69202464791551	0.634803611445278\\
        1.68966325483721	0.636102819845899\\
        1.68757287897641	0.637632277122216\\
        1.68540323060469	0.638925800001737\\
        1.68313031272422	0.64016757541638\\
        1.68100711530913	0.641364441026274\\
        1.67883677449204	0.642686484406512\\
        1.67655798811674	0.644135120703928\\
        1.67451393485205	0.645419714357118\\
        1.67243261683702	0.646723811241826\\
        1.67029679501851	0.648026025824334\\
        1.66823012835185	0.649254608626883\\
        1.66627418358723	0.650386596935299\\
        1.66418251606717	0.65165041525841\\
        1.66199268523935	0.652899948442656\\
        1.66003191316144	0.654050952084463\\
        1.65844513725078	0.655046813697764\\
        1.65708517329223	0.655924441719989\\
        1.65459569196025	0.657660201038151\\
        1.65268508224896	0.658938964376054\\
        1.65088831221858	0.660286502588199\\
        1.65006712780214	0.660792355689261\\
        1.6492459433857	0.661298208790324\\
        1.64582288722156	0.663527366266603\\
        1.6445402061699	0.664407474943684\\
        1.6436124184355	0.664985805526803\\
        1.64070033910048	0.666716009172646\\
        1.63910814081872	0.667597371574257\\
        1.63770834293128	0.668444139908899\\
        1.63617159260296	0.669305908528508\\
        1.63500748725326	0.669987705361112\\
        1.63373165925378	0.670719427084553\\
        1.63207286132543	0.671716972796998\\
        1.63074957041367	0.672432661188258\\
        1.62946478698625	0.673133547288253\\
        1.62813351426736	0.673859810259038\\
        1.62680113745359	0.674585677901078\\
        1.62554003941283	0.675225391956208\\
        1.62437933388986	0.675755083045338\\
        1.62320128323752	0.676452619979336\\
        1.62180925745952	0.677128606897184\\
        1.62116314417327	0.677487790992252\\
        1.62051703088702	0.67784697508732\\
        1.61955087170561	0.678343297225157\\
        1.6171705555845	0.679310836407811\\
        1.61593669347419	0.679825577744651\\
        1.61475084538313	0.68035045995071\\
        1.61362028252588	0.680794823738708\\
        1.61239188430306	0.681320863213678\\
        1.61149801006308	0.681543110371285\\
        1.61012278479564	0.682123974709042\\
        1.60953463093884	0.6823371703873\\
        1.60894647708204	0.682550366065557\\
        1.60823128798506	0.682760677802549\\
        1.60639981654043	0.683207463007153\\
        1.60494053400512	0.683572803258422\\
        1.60400008676733	0.683801454353219\\
        1.60316669140736	0.684006468398202\\
        1.60244515370406	0.68418178053883\\
        1.60134201687623	0.684228296464984\\
        1.60032355573047	0.684564635969983\\
        1.59938970946057	0.684757835788947\\
        1.59880457290853	0.684878785523238\\
        1.59833558544652	0.684975670021718\\
        1.59643256412128	0.685348143854883\\
        1.59561140713367	0.685394898484546\\
        1.59463882659344	0.685487780921999\\
        1.59383430531684	0.685592531349431\\
        1.59246522832036	0.685730143470125\\
        1.59116784260965	0.685916846790743\\
        1.58993576781083	0.686115642321829\\
        1.58903009807012	0.686323230407516\\
        1.58828536695431	0.686599115940186\\
        1.58736509909879	0.686978093049635\\
        1.58655405318468	0.687394064490018\\
        1.58583884325319	0.687828022984019\\
        1.58510672837976	0.688268768100123\\
        1.58438627596139	0.688639885184578\\
        1.58377764458275	0.68888494288216\\
        1.58328418838876	0.689131244802316\\
        1.58255295623603	0.689383688381235\\
        1.58194316230738	0.689673282332043\\
        1.58129353410888	0.690023432355393\\
        1.58048782004011	0.690601169764758\\
        1.57965154991216	0.691043408336723\\
        1.57902072828837	0.691313140044042\\
        1.57849430563828	0.691532564983498\\
        1.57767956189016	0.691807813780109\\
        1.57700544572361	0.691991492081197\\
        1.57623178500632	0.692164483323132\\
        1.57554600482455	0.692382981250061\\
        1.57443326690361	0.692932958511696\\
        1.57340950095322	0.693262296360469\\
        1.57232931019676	0.693647031190508\\
        1.5712329061476	0.694180248533865\\
        1.57030058657703	0.694568172642239\\
        1.56934836656016	0.694869101181442\\
        1.56826999339988	0.695248828941618\\
        1.56717745991398	0.695648088908783\\
        1.56595856654519	0.696011499626288\\
        1.56459763620339	0.696657640908304\\
        1.56353662507056	0.697132332660429\\
        1.56229011690963	0.697625137368838\\
        1.56137511567825	0.697988433393181\\
        1.56032638787221	0.698416843990928\\
        1.55887067563372	0.699078720027102\\
        1.55751179110214	0.699800882674609\\
        1.55610977558428	0.700483527418352\\
        1.55479029181311	0.701193799018989\\
        1.55337432719772	0.701917372885711\\
        1.551422179546	0.703016693780799\\
        1.54978351855358	0.703934354904829\\
        1.54805962916571	0.704683593889399\\
        1.54627619523712	0.705607876915124\\
        1.54480077683247	0.706422759857211\\
        1.54363691695461	0.707075206096258\\
        1.54273383325417	0.70758386625697\\
        1.53991463915638	0.709150563862376\\
        1.5374107136621	0.710579977120779\\
        1.53565146009937	0.711506167114326\\
        1.53333292354727	0.712908330665222\\
        1.53134859461638	0.713975909626408\\
        1.52914432986569	0.715334255964037\\
        1.52706411181913	0.716618738642019\\
        1.52492176856945	0.717983289333299\\
        1.52279332383528	0.719380831521973\\
        1.52106443610132	0.720517446762914\\
        1.52002509461724	0.721174267971001\\
        1.51655731646308	0.723304915780172\\
        1.51525144154205	0.724096245533804\\
        1.51186782751569	0.726038213388233\\
        1.50973452827423	0.727349046082343\\
        1.50773044366165	0.728558579181381\\
        1.50577967607752	0.729783969577892\\
        1.50380282013848	0.73113904879666\\
        1.50173793126606	0.732532008183605\\
        1.49982988839094	0.73372807297847\\
        1.49805043894759	0.734780193238255\\
        1.49600064118331	0.735996252975885\\
        1.49395879801211	0.737201136499795\\
        1.49167901042021	0.73871782117422\\
        1.4898563399273	0.739878644730939\\
        1.48797624262642	0.741208779876973\\
        1.48686546112085	0.741922672982701\\
        1.48597041171472	0.742460650824801\\
        1.48491870359042	0.743081938780672\\
        1.48384382853572	0.743715546763353\\
        1.47925894455553	0.746151995983413\\
        1.47762607107254	0.74699136301059\\
        1.47677611338906	0.747553681654043\\
        1.47500227165198	0.748553483104486\\
        1.47315942671664	0.749349178531963\\
        1.47142361859033	0.750020395564661\\
        1.4700391848776	0.750635066262705\\
        1.46861935546225	0.751310988937375\\
        1.46728937227125	0.751956045915138\\
        1.46600801928062	0.752531842730392\\
        1.46465226487849	0.753115583028666\\
        1.46337466592016	0.753745529545196\\
        1.46223616968347	0.754303023263972\\
        1.46099365776367	0.754873187084828\\
        1.45974563740673	0.755527267109004\\
        1.45841120694043	0.756093030802165\\
        1.45724756660079	0.756634752546894\\
        1.45608375038022	0.75724768837342\\
        1.45485957730936	0.757830404701864\\
        1.45367576510594	0.758335184789408\\
        1.45255353533071	0.758791733181067\\
        1.45139254035713	0.759155058218294\\
        1.45029259004547	0.759432207610305\\
        1.44913796648066	0.759860012658099\\
        1.4481214180173	0.760306307917524\\
        1.44704772893806	0.760654053986438\\
        1.446118699289	0.761025729739243\\
        1.4451042486138	0.761326520796698\\
        1.44403427608339	0.761617495366347\\
        1.44299973061108	0.761935381680085\\
        1.44199888114493	0.762258697035803\\
        1.44101118706574	0.762542237481401\\
        1.44009513166645	0.762765235349211\\
        1.43909652089589	0.762957568531825\\
        1.43807057845568	0.763249902338067\\
        1.43730627614456	0.763462248325761\\
        1.43643862596208	0.763735412117056\\
        1.4359702014282	0.763867946869999\\
        1.43569739135432	0.763929246006896\\
        1.43542458128044	0.763990545143792\\
        1.43312419969243	0.76443627461347\\
        1.43284409805521	0.764524847617282\\
        1.43256399641799	0.764613420621093\\
        1.43228389478077	0.764701993624905\\
        1.42957950541484	0.765528775842191\\
        1.42853837473571	0.765791427928091\\
        1.42772280139599	0.766119296592391\\
        1.42677487318159	0.766426280090492\\
        1.42588577342936	0.766769703936357\\
        1.42502749172733	0.767175377846142\\
        1.4241548870421	0.767580955099007\\
        1.42339044317304	0.767922017156767\\
        1.42271442085036	0.768217155772554\\
        1.42210512755419	0.768391085044236\\
        1.42159690386998	0.768629340595223\\
        1.4207428950233	0.769233437945856\\
        1.41999089720964	0.769774171837122\\
        1.41926249220569	0.770215505986168\\
        1.41840075613183	0.770608795068232\\
        1.417424112362	0.770995465377915\\
        1.41641625644285	0.771314580511272\\
        1.41546565872893	0.771499903755982\\
        1.41465516068733	0.771672903088956\\
        1.41383247261403	0.771914564468562\\
        1.41292570051863	0.772203908939931\\
        1.41207657072686	0.772425861017592\\
        1.41132259816802	0.772603553302568\\
        1.41032869025942	0.772858944114863\\
        1.40913450774286	0.773221602767102\\
        1.40802610741397	0.773594084122535\\
        1.40686570367201	0.774046194965352\\
        1.40568554555455	0.774525135072561\\
        1.40458257714095	0.774816327660926\\
        1.403442312708	0.775269974905731\\
        1.40182030930717	0.775811761247736\\
        1.40059411149805	0.776236165998426\\
        1.39927575802717	0.776790476601885\\
        1.39789002695894	0.777320129592576\\
        1.39673735788069	0.777748878623781\\
        1.39573512433164	0.778132465617653\\
        1.39537286106924	0.778267219074321\\
        1.39503846602191	0.778391136798963\\
        1.39470407097459	0.778515054523605\\
        1.39436967592726	0.778638972248248\\
        1.39403528087993	0.77876288997289\\
        1.38556809611065	0.783055645314276\\
        1.38363686043819	0.784036751362913\\
        1.3819087831225	0.784830675279138\\
        1.380344577936	0.785598373917722\\
        1.37873387640052	0.786514870669609\\
        1.3767388639011	0.787613997141088\\
        1.37454087231145	0.788688288479521\\
        1.3726539345067	0.789694195023295\\
        1.37077429296623	0.790617476902587\\
        1.3686489100435	0.79178005186915\\
        1.36645112615755	0.793006445892068\\
        1.36402945371976	0.794271805124539\\
        1.3616255702786	0.795527202713589\\
        1.35937013266782	0.796662163333149\\
        1.35712211651429	0.7979393568255\\
        1.35469224690218	0.799433007561661\\
        1.35209100094108	0.800817794872107\\
        1.3496115679083	0.802033861069319\\
        1.34763267120932	0.803049116265393\\
        1.34575450779645	0.804375518335168\\
        1.34365805193928	0.805591268827823\\
        1.3412089126494	0.806777340558715\\
        1.33899107020658	0.807937203064387\\
        1.33725224103071	0.808991987702387\\
        1.33558462994959	0.810137372362221\\
        1.33368768698859	0.81139518087541\\
        1.33166867353568	0.81246455307272\\
        1.32882768307364	0.814043030070691\\
        1.32688729952496	0.815363175399811\\
        1.32532483915717	0.81652783403435\\
        1.32332350246229	0.817828992514359\\
        1.32141447624223	0.818964161589429\\
        1.32059033107033	0.819435075220114\\
        1.32039283402108	0.819538095001353\\
        1.32019533697182	0.819641114782593\\
        1.31999783992256	0.819744134563832\\
        1.3198003428733	0.819847154345072\\
        1.31960284582405	0.819950174126312\\
        1.31940534877479	0.820053193907551\\
        1.31920785172553	0.820156213688791\\
        1.31901035467628	0.82025923347003\\
        1.31881285762702	0.82036225325127\\
        1.31839102277814	0.820608553838612\\
        1.30261012100767	0.82848367241254\\
        1.30156075195742	0.829054502056108\\
        1.29961142694797	0.830150818262747\\
        1.29869059333591	0.830875055202597\\
        1.2971859937287	0.83159495540174\\
        1.29593826810362	0.832065298544149\\
        1.29465368312338	0.832733556049825\\
        1.29348571111488	0.833226216268386\\
        1.29238793003298	0.833860268320265\\
        1.29129998749113	0.834432398865814\\
        1.29017247216539	0.834844260837885\\
        1.28911318130404	0.835315662660634\\
        1.2881882079953	0.835998109520772\\
        1.28671994812775	0.836747492487729\\
        1.28572778467991	0.837100247852162\\
        1.28471030318419	0.837473369282021\\
        1.28376826782488	0.837829298783297\\
        1.28287392156016	0.838115774617462\\
        1.28204465272014	0.838629277029852\\
        1.28108796418561	0.839203999534503\\
        1.28007997609748	0.839719801193348\\
        1.2791716570364	0.840229643485309\\
        1.27815872736777	0.840753218804031\\
        1.27695921122355	0.841146029143878\\
        1.27608027112159	0.841352927426866\\
        1.27528934692869	0.841710984855666\\
        1.27457488183578	0.841913013777481\\
        1.27383669899458	0.842307767725396\\
        1.27321838492215	0.842611487676733\\
        1.27248157106527	0.842963919876865\\
        1.27164031910643	0.843327112610766\\
        1.27085255596548	0.843660097864557\\
        1.27011107559374	0.844028813363391\\
        1.26941532836191	0.844420391577652\\
        1.2689701041003	0.844599613933726\\
        1.26853691743709	0.844768632616519\\
        1.26713206407289	0.845314666500775\\
        1.26641131821415	0.845601800961867\\
        1.26540058757226	0.845991709031188\\
        1.26447152347329	0.846388829425739\\
        1.26371242968994	0.846807133621992\\
        1.26310095343861	0.847174944903174\\
        1.26255170123115	0.84747894178342\\
        1.26185399169975	0.847853120361526\\
        1.26121875340171	0.848225457861776\\
        1.26033649985756	0.848822471753562\\
        1.25925856651596	0.849681153040474\\
        1.2584768857285	0.850236235576012\\
        1.25761484945661	0.850702999630971\\
        1.25700962750233	0.851061497037811\\
        1.25644223860489	0.851354853831813\\
        1.2558382506444	0.851645763990083\\
        1.25523584683226	0.851936031825534\\
        1.25456385963291	0.852205491150566\\
        1.25352861360583	0.852346402811377\\
        1.25268950107232	0.852408005711288\\
        1.25206423974268	0.852891485657253\\
        1.2510856924723	0.853375553351419\\
        1.24983177512669	0.854084436717863\\
        1.24883091021656	0.854531490483905\\
        1.24788438004566	0.854972720590685\\
        1.24692677864901	0.855480765040148\\
        1.24604531254339	0.855871167054666\\
        1.24524358143029	0.856227812447977\\
        1.24442578352178	0.856836362694221\\
        1.2434161425841	0.857406902953836\\
        1.2422486788707	0.858173011687791\\
        1.2413804921712	0.85876989209752\\
        1.24030798557579	0.859505692563599\\
        1.23924320917466	0.860202707265138\\
        1.23812772478638	0.860956437840837\\
        1.23689770346316	0.861877192343854\\
        1.23580018692978	0.862756601781508\\
        1.23470999406474	0.863740560590411\\
        1.23370292417604	0.864631629050072\\
        1.23241844777619	0.865494373775581\\
        1.23198085123815	0.86586791214187\\
        1.23154325470012	0.866241450508159\\
        1.23110565816209	0.866614988874449\\
        1.22741562577492	0.869634580106661\\
        1.22559498333847	0.871176800946351\\
        1.22405306657983	0.872771115226607\\
        1.22245037331287	0.87432137771673\\
        1.22094385039028	0.875552614781808\\
        1.21963434849432	0.876511800990989\\
        1.21777470241972	0.878200153115232\\
        1.21603714274486	0.87959167928615\\
        1.21443728167329	0.881051267241859\\
        1.21273596386252	0.882561774976268\\
        1.21097384384624	0.884170260739564\\
        1.20915950672315	0.885862539712962\\
        1.20734152567457	0.887509129977871\\
        1.20558566909242	0.889030351573763\\
        1.20381563848177	0.890586892873368\\
        1.20182814495064	0.892404504718492\\
        1.20000376160552	0.893851225944729\\
        1.19824186729746	0.895345449016422\\
        1.19657697122938	0.896774469342839\\
        1.194620190417	0.898689486256241\\
        1.1928097180482	0.900488906050145\\
        1.19127527558	0.90209093480749\\
        1.18975508685349	0.90364310904538\\
        1.1880513459012	0.905357922626169\\
        1.18628948822992	0.907262421211819\\
        1.18478538679642	0.908798206232594\\
        1.18321326039437	0.910484021307491\\
        1.18157348222447	0.912164867454872\\
        1.17987692132747	0.913975094712089\\
        1.17853064630634	0.915589676454104\\
        1.17739941401151	0.916992486174678\\
        1.17648451566934	0.918040866433061\\
        1.17568391608444	0.918879580656548\\
        1.1735004009289	0.921067585116773\\
        1.17235188719582	0.922255980877005\\
        1.17120713544155	0.923525298440532\\
        1.17020193664323	0.924730522489987\\
        1.16985097420044	0.925446241343834\\
        1.1694843090289	0.926015861794251\\
        1.16910225378359	0.92644229278747\\
        1.16872019853828	0.92686872378069\\
        1.16833814329296	0.927295154773908\\
        1.16536135119954	0.931493896258861\\
        1.16439490676889	0.932803317774817\\
        1.16353514308345	0.933937193953265\\
        1.16289860830652	0.934876386111268\\
        1.16227167213206	0.936033528655206\\
        1.16182599236598	0.936828992329252\\
        1.16111761901338	0.938289761042926\\
        1.16031429546761	0.939578386223522\\
        1.15959786695697	0.94065164184469\\
        1.15928794765031	0.941563256090675\\
        1.15913113533394	0.94245144141058\\
        1.15877267958405	0.943442912316531\\
        1.1582909952088	0.944510287675985\\
        1.15778852611878	0.945736319796299\\
        1.15730462405593	0.946871248464123\\
        1.15694964434331	0.947942340209086\\
        1.15674803043528	0.948856197113551\\
        1.15656664931979	0.949784278088358\\
        1.15637895656424	0.950773772848187\\
        1.15619773599008	0.95181336202632\\
        1.15598071297803	0.952906807602693\\
        1.15581175632467	0.953847049956301\\
        1.15581692274606	0.954451032014729\\
        1.15547966710127	0.956132003555307\\
        1.15547310204462	0.957221503615271\\
        1.15537990620392	0.958263673654534\\
        1.15518034554392	0.959540757552821\\
        1.1552465207479	0.96059073138005\\
        1.15535849630709	0.961679856342003\\
        1.15547950072517	0.962535216545054\\
        1.15561418635969	0.963164912722773\\
        1.1557106968206	0.964722260423613\\
        1.15586523948939	0.966067639521164\\
        1.15576686901776	0.967507325126907\\
        1.15591840564403	0.968055862910669\\
        1.15606831655202	0.96862819084333\\
        1.15620656891988	0.96937112545989\\
        1.15651882428172	0.971680967125323\\
        1.15640469742424	0.972604019268993\\
        1.15659927171502	0.974377128080538\\
        1.15670360023888	0.975300982527978\\
        1.15710236044541	0.977161872589217\\
        1.15717678023129	0.978674414979208\\
        1.1572016702927	0.980019404022135\\
        1.15732746467517	0.981526088026995\\
        1.15741359010472	0.982838051085415\\
        1.15757342400201	0.983784482903077\\
        1.15772827443374	0.984986297000206\\
        1.15784321187494	0.986314022914673\\
        1.15770459781293	0.987621584614851\\
        1.15751128965214	0.988654331794095\\
        1.157475674481	0.989352373730574\\
        1.15739968951015	0.990637187638431\\
        1.15730091584389	0.991439920717329\\
        1.15725418529527	0.99212337607869\\
        1.15702819073585	0.993197820848034\\
        1.15652813430974	0.994416772625697\\
        1.15612830312364	0.995304073557184\\
        1.15567463274089	0.996058393411049\\
        1.15520846803918	0.996796026760182\\
        1.15474323762587	0.997554413953353\\
        1.15428994588024	0.998305346700054\\
        1.15390656164583	0.998989493169036\\
        1.15351373351612	0.999665525609986\\
        1.15285351566879	1.00054249871657\\
        1.15250565933346	1.00101551086256\\
        1.15184066624082	1.00184105871769\\
        1.15105776399544	1.0027207910624\\
        1.15025404612934	1.00351733148846\\
        1.14943618700928	1.00433002038767\\
        1.14847839552882	1.00537369647388\\
        1.14738153939105	1.0064516244584\\
        1.14636950528033	1.00715759867243\\
        1.14538488691513	1.00790490545087\\
        1.14450242316227	1.00863583319118\\
        1.14395337019929	1.00915527537876\\
        1.14314702718165	1.00987812701493\\
        1.141509235423	1.01122267896459\\
        1.14063681257217	1.01192637662021\\
        1.14003077896934	1.01241117919956\\
        1.13942474536652	1.01289598177891\\
        1.13620547301762	1.0153342877968\\
        1.134807552722	1.01641128058634\\
        1.13385194016234	1.01715729480851\\
        1.13174597719196	1.01861890564761\\
        1.13043335686672	1.01954244023983\\
        1.12886471391544	1.02059615864002\\
        1.12729573845863	1.02175421946511\\
        1.12566019569787	1.02295831529137\\
        1.12385940881535	1.02433342332316\\
        1.12204986060698	1.02560661721429\\
        1.12036359065832	1.02669411165545\\
        1.11877468149017	1.02784629417617\\
        1.11739056171809	1.02883270995212\\
        1.11517047420417	1.03058159851575\\
        1.11369385854118	1.03151628364339\\
        1.11213542410742	1.03266523067822\\
        1.11059856311826	1.03376539298914\\
        1.10905706544461	1.03495467375494\\
        1.10735773702418	1.03633148161621\\
        1.10581560178293	1.03759529153895\\
        1.10471176911349	1.03845917581217\\
        1.10383331824341	1.03905969262494\\
        1.10290961110702	1.03969525949229\\
        1.10194761952217	1.0403604768836\\
        1.09962694059584	1.04206241562136\\
        1.09866366704331	1.04296660027762\\
        1.09689982952578	1.04447369045636\\
        1.0956009008072	1.04572235135458\\
        1.09430562945512	1.04690238552666\\
        1.09361167239397	1.04752429428851\\
        1.09190558130329	1.04907491013981\\
        1.09085225339773	1.05013408986706\\
        1.08953863130754	1.05141798381125\\
        1.08875016905149	1.05222696922115\\
        1.08772217027414	1.05342799161182\\
        1.08751901081223	1.05369895626586\\
        1.08737847951482	1.05389780142855\\
        1.0872379482174	1.05409664659124\\
        1.08709741691999	1.05429549175393\\
        1.08695688562257	1.05449433691662\\
        1.08681635432515	1.05469318207931\\
        1.08308253163839	1.05983478043148\\
        1.08217520522563	1.06103715938351\\
        1.08172720707959	1.06210462398804\\
        1.08120052715223	1.0633194903722\\
        1.08062239995934	1.06456006350104\\
        1.08014852947902	1.06561242205904\\
        1.07977030341439	1.06662628725396\\
        1.07936590063476	1.0676188650067\\
        1.07891420247155	1.06864819353041\\
        1.0784460863411	1.06982996238131\\
        1.07801848875037	1.0710740315552\\
        1.07780592836389	1.071998212983\\
        1.07746905856081	1.07324567802864\\
        1.07719486158144	1.07461559932198\\
        1.07701410802377	1.07565486825609\\
        1.07673640886943	1.07693486178363\\
        1.07649878508742	1.07806847207689\\
        1.07640378245904	1.07913392760962\\
        1.07633256840166	1.08029392058072\\
        1.07620727762198	1.08157942029016\\
        1.0761071436399	1.08295635068999\\
        1.07598881286511	1.08456297560218\\
        1.07596995920483	1.08555334004494\\
        1.07606290159343	1.08680564750609\\
        1.07599661373881	1.08812793726204\\
        1.07583710773818	1.08983794358716\\
        1.07582170292548	1.09120233412497\\
        1.07592489624023	1.09256396154057\\
        1.07596919673114	1.09441476214216\\
        1.07583046411213	1.09638103710193\\
        1.07574935614404	1.09813839253823\\
        1.07602032551266	1.09969134644728\\
        1.07621107767487	1.10154069759173\\
        1.07603182470519	1.10329677632581\\
        1.07601139962157	1.10503508339334\\
        1.07602504668867	1.10560972895912\\
        1.07604346657939	1.10587848171866\\
        1.07606188647011	1.10614723447819\\
        1.07608030636083	1.10641598723772\\
        1.07609872625156	1.10668473999726\\
        1.07611714614228	1.10695349275679\\
        1.076135566033	1.10722224551633\\
        1.07576044298743	1.12119263163623\\
        1.07567081034878	1.12320732388278\\
        1.07536513993239	1.12545960513858\\
        1.07520084107863	1.12723802596574\\
        1.0750886285459	1.1289092679318\\
        1.07491815289878	1.13063052940716\\
        1.07468413814727	1.13236913738259\\
        1.07442205109193	1.1339850303186\\
        1.07414405025212	1.13540204504389\\
        1.07386498652204	1.13663340307071\\
        1.07347933382348	1.13795910658881\\
        1.07296394233031	1.13960805068554\\
        1.07238728436203	1.14087128937333\\
        1.07186226138675	1.14208058869241\\
        1.0714144827711	1.14303425888609\\
        1.07091000888438	1.1440433416217\\
        1.07009116459064	1.14565136705925\\
        1.06959985503116	1.14658472786237\\
        1.06895008546355	1.14773171531467\\
        1.06793273343603	1.14942128884287\\
        1.06703867256472	1.15072985420381\\
        1.06629420898697	1.15187453203009\\
        1.06552781390579	1.15300956413113\\
        1.0646778988575	1.15422818867154\\
        1.0638616266315	1.15528426809537\\
        1.06293073997185	1.15642037188042\\
        1.06185310814556	1.15770943510052\\
        1.06075789335755	1.15897603965417\\
        1.0597444070993	1.16008990919731\\
        1.05849786025332	1.16128692184104\\
        1.05697780673004	1.16287382781856\\
        1.05577820411393	1.16402608586972\\
        1.0544467299574	1.16518686387758\\
        1.05326673341867	1.16625700680639\\
        1.05204644940039	1.16723569649363\\
        1.05065753751999	1.16837854080737\\
        1.04892693736481	1.16996740917797\\
        1.0472019987126	1.17143024405856\\
        1.0458002289653	1.17262963175539\\
        1.04453962662972	1.17363554755134\\
        1.04289419778866	1.17507959974675\\
        1.04056407352524	1.17696055440299\\
        1.03884846342686	1.17847814647462\\
        1.03686812911862	1.1800410170633\\
        1.034897011668	1.18148411881436\\
        1.03309866919851	1.18290232417201\\
        1.0312418293561	1.18447845560577\\
        1.02913325936438	1.18621216141686\\
        1.02700817052012	1.18787553230666\\
        1.02518918957246	1.18936070016042\\
        1.02316248560699	1.19105045955013\\
        1.02132886046108	1.19267809628516\\
        1.01949720588568	1.19421289616329\\
        1.01779297943054	1.19564025953571\\
        1.01644624050226	1.19681876196368\\
        1.01524753422584	1.19789980486237\\
        1.01231000568017	1.20069543481986\\
        1.01070906392714	1.20215590085856\\
        1.00924851212844	1.20340569669241\\
        1.00706089813884	1.20548639016626\\
        1.0054093302389	1.20694646814514\\
        1.00383702394225	1.20831326745239\\
        1.00241691273822	1.20976959421757\\
        1.00077928598111	1.21138888144722\\
        0.999105348658958	1.21320062646418\\
        0.997772442370523	1.21462670094325\\
        0.996560993218657	1.21587117797113\\
        0.99508571036063	1.21743253656756\\
        0.993780526758761	1.21887450180201\\
        0.99253903670322	1.22055905928763\\
        0.991529334634017	1.2217597976752\\
        0.990508744148781	1.22287383821704\\
        0.98946236427478	1.22440322002886\\
        0.988355672512703	1.22607456414859\\
        0.987330080207285	1.22760884549892\\
        0.986433878418565	1.22901692886649\\
        0.985649706326375	1.23031278042616\\
        0.98498020966173	1.23141719977121\\
        0.984497727876689	1.23221449255546\\
        0.984074245311041	1.23291489343794\\
        0.981990570203002	1.23708726121927\\
        0.981329892323287	1.23857187513365\\
        0.980384581827121	1.24049461814634\\
        0.979563340040695	1.24219560946668\\
        0.978929782543767	1.24376284103268\\
        0.978240698948522	1.24557138486351\\
        0.977532626068642	1.24740513418783\\
        0.976979154224497	1.24906161208842\\
        0.976455232991432	1.25088367184271\\
        0.975620994318	1.25294449390386\\
        0.975026016589903	1.25478549355178\\
        0.97462592290112	1.25636079591103\\
        0.973844338591812	1.25874488261542\\
        0.97338682566399	1.26055495633254\\
        0.972964107123828	1.26243414975348\\
        0.972636741200829	1.26373592087339\\
        0.972401435854516	1.26450479302293\\
        0.972166130508202	1.26527366517247\\
        0.970993116653264	1.27103081023726\\
        0.970342040277389	1.27329475124557\\
        0.969943151243699	1.27583017935593\\
        0.969543736161183	1.27801061595505\\
        0.969032839430874	1.28039319613592\\
        0.968703310551802	1.28282170877558\\
        0.968222245299295	1.28547324827536\\
        0.967819029750009	1.28791033151251\\
        0.967536889821387	1.29033216395064\\
        0.967058037354735	1.29345758521631\\
        0.966641470377951	1.29621359368276\\
        0.966346480930735	1.29907328248513\\
        0.966072870975878	1.30188009744778\\
        0.965812730481882	1.30491335146999\\
        0.965337010186423	1.30789761854339\\
        0.964932490115458	1.31084204243067\\
        0.964438801315561	1.31410201679875\\
        0.964015501453674	1.31731627966069\\
        0.963612449747027	1.32011715787818\\
        0.963155877605062	1.32262354869918\\
        0.963020828486631	1.32348226650017\\
        0.962921929542861	1.32415572955082\\
        0.96282303059909	1.32482919260146\\
        0.96272413165532	1.32550265565211\\
        0.962625232711549	1.32617611870275\\
        0.960079572840616	1.34392168559668\\
        0.959482102936665	1.34706090973403\\
        0.958735126515385	1.3500548954478\\
        0.958039883322146	1.35293094009281\\
        0.957485607325149	1.3553126649679\\
        0.956944874719683	1.35747103275651\\
        0.955980488188705	1.36048968704408\\
        0.955072612481996	1.36320772622539\\
        0.95422069523189	1.36535017950384\\
        0.95338834983755	1.36738417796716\\
        0.952467358702285	1.36958593410124\\
        0.951505702472906	1.37159129970757\\
        0.950433253310863	1.37365937776547\\
        0.94925786860731	1.37584855848413\\
        0.94810968703608	1.37791520454236\\
        0.947023547712502	1.37980970563717\\
        0.94584699752084	1.38179811635925\\
        0.944665819310715	1.38374961546962\\
        0.943265149667859	1.38574118292994\\
        0.941927089431707	1.38769338174758\\
        0.940540209257468	1.38960213427627\\
        0.93890240433039	1.39169482402693\\
        0.937383412032891	1.39357845543974\\
        0.935977458982955	1.39535439833099\\
        0.934288445366058	1.39743092310324\\
        0.932394867213291	1.39955426201647\\
        0.930916108913243	1.40111701472239\\
        0.929227179359494	1.40295635610977\\
        0.927161689726974	1.40492422718347\\
        0.9252884349365	1.40662840642741\\
        0.92327395714668	1.40842982989807\\
        0.92114656970848	1.41038351263634\\
        0.919050023383888	1.41223915322381\\
        0.916932792506127	1.41397343693651\\
        0.915095520312112	1.41542645931421\\
        0.913929604272115	1.41634363558064\\
        0.910326580808078	1.41907425849872\\
        0.908119871518294	1.42075846547762\\
        0.905478981003281	1.42269790662352\\
        0.902632011175624	1.42473081954914\\
        0.899880047334617	1.42659174018229\\
        0.897003774058096	1.42855022540441\\
        0.894115960582193	1.43066762044907\\
        0.891341108127603	1.43260446617323\\
        0.888603768183597	1.43437521658074\\
        0.885960851900053	1.43623146751626\\
        0.883523320930985	1.43796139956128\\
        0.880310523718442	1.44029582101302\\
        0.877323923807811	1.44242646062354\\
        0.874613358183881	1.44430392072166\\
        0.87206700616839	1.44624113064409\\
        0.869381112290471	1.44836235169433\\
        0.866769319515618	1.45033437362309\\
        0.864246983391885	1.45222125484668\\
        0.861611274413733	1.45426926367492\\
        0.858895812003473	1.45632580890115\\
        0.856463683942268	1.45796293173639\\
        0.853935104105936	1.45971640936453\\
        0.851230299020812	1.46143580528399\\
        0.848823938481076	1.46336344373829\\
        0.846523920078848	1.46508775481214\\
        0.844554197950925	1.46675044914582\\
        0.842551980582238	1.46864059166179\\
        0.840597175788275	1.47057844940536\\
        0.838855734737478	1.47242055874718\\
        0.837114828968013	1.47439584530481\\
        0.83537539671554	1.47641062306628\\
        0.833629910617045	1.4785398006983\\
        0.83216542353466	1.48038582022198\\
        0.8305339666529	1.48253888637747\\
        0.82880726896748	1.48485350652157\\
        0.827236924920168	1.48711184257291\\
        0.825723259136815	1.48948112342173\\
        0.824117437275974	1.49200763085943\\
        0.822879584924287	1.49392928555023\\
        0.822371234011475	1.49482825774558\\
        0.821862883098665	1.49572722994092\\
        0.818932963616281	1.50103904028953\\
        0.818137681625537	1.50260447178561\\
        0.817761848969653	1.50335695610317\\
        0.817386016313769	1.50410944042073\\
        0.817010183657885	1.50486192473828\\
        0.812588622298417	1.5159097257655\\
        0.811559947529052	1.51883726239077\\
        0.81055181285327	1.52189103363887\\
        0.809657630462312	1.52493901934859\\
        0.808986556554782	1.52779943389451\\
        0.808362855931082	1.52997297030717\\
        0.80755550794755	1.53349474467412\\
        0.806535358999212	1.53748873678693\\
        0.805775998832922	1.5409059672482\\
        0.805025380708214	1.54434841637622\\
        0.804277071144144	1.54763587600438\\
        0.803552925693668	1.55104844237372\\
        0.802830004811029	1.55473411100073\\
        0.802152834885594	1.55812288519237\\
        0.801630021240106	1.56134921781778\\
        0.800852603305813	1.56546572510078\\
        0.800217416834673	1.56892197688787\\
        0.799554745356242	1.5729892257723\\
        0.798801617232419	1.5768781704764\\
        0.798277581107808	1.58069396661864\\
        0.797757459265507	1.58451341792502\\
        0.79718826094469	1.58839757880714\\
        0.796664264217638	1.59237808938855\\
        0.79618461199753	1.59623055023886\\
        0.79569407989491	1.59945998555853\\
        0.79497073564808	1.60454627724118\\
        0.794561413915699	1.60769608155596\\
        0.793876504253697	1.61224380294328\\
        0.793046298773645	1.61712246768587\\
        0.792329285696132	1.62137572482344\\
        0.791547552135086	1.62556096284138\\
        0.790865694069414	1.62912553238719\\
        0.790356195729318	1.63201053792021\\
        0.789173829414732	1.63753865492141\\
        0.788671754546572	1.63977848590611\\
        0.786979429455597	1.64692535120284\\
        0.786286592420877	1.6498384515526\\
        0.785742939650258	1.65209039133726\\
        0.785485819397094	1.65307246527984\\
        0.785228699143929	1.65405453922241\\
        0.784971578890764	1.65503661316499\\
        0.7847144586376	1.65601868710756\\
        0.779907293227947	1.67078569812798\\
        0.778079614967685	1.67586767944767\\
        0.777577628298993	1.67756280722412\\
        0.775311417953543	1.68271765027771\\
        0.774708324194401	1.68414748148028\\
        0.774105230435261	1.68557731268286\\
        0.769089685536676	1.69605130938898\\
        0.767300322722466	1.69938149226148\\
        0.765553007886672	1.70237860086357\\
        0.763978319676683	1.70497721709225\\
        0.762542225294793	1.70732519940291\\
        0.760401349378158	1.71064122065891\\
        0.75750461730855	1.71474088938188\\
        0.754998130241328	1.71782186370407\\
        0.75267954617053	1.72062922394582\\
        0.750792453810143	1.72303769318157\\
        0.74870153275388	1.72551105682317\\
        0.745761315103261	1.72871996296766\\
        0.742362880687171	1.73234621033964\\
        0.739545800914581	1.73513453390466\\
        0.736583915172162	1.73802752524797\\
        0.733680188072804	1.74087071225442\\
        0.730680206226357	1.7436829922063\\
        0.727288358396302	1.74692616163445\\
        0.725191635018862	1.74870066469912\\
        0.721556823584414	1.75200821822344\\
        0.717466104716112	1.75570948284524\\
        0.714124737876528	1.75862630578662\\
        0.710927724906532	1.76141927812825\\
        0.707594715853524	1.76429140721348\\
        0.703461018213244	1.76766575702276\\
        0.699887555489456	1.77056883691968\\
        0.696409935829967	1.77346751103848\\
        0.693905198086969	1.77553721699276\\
        0.690623020001417	1.77831386271075\\
        0.686621436940893	1.78170030780882\\
        0.682720747778828	1.78494328871816\\
        0.679389101831411	1.78779515509164\\
        0.676723669732648	1.79023913657312\\
        0.670933120428337	1.79532133904378\\
        0.666719597529801	1.79924968064839\\
        0.663284168142917	1.80254613791222\\
        0.659281674060543	1.80648786332346\\
        0.655410277361828	1.81011627161027\\
        0.651542714568329	1.8138820507667\\
        0.648597615813904	1.8166699398148\\
        0.644700172793063	1.82025008359749\\
        0.640213178979071	1.82435512710877\\
        0.636227973787083	1.82799868841106\\
        0.631394897272454	1.83245040047842\\
        0.627516386842695	1.83607226051898\\
        0.623520777738001	1.83918207937665\\
        0.619775865044616	1.84225639857897\\
        0.615711139717334	1.84549043817314\\
        0.611857712314811	1.84889926342153\\
        0.608215501839517	1.85194836210489\\
        0.60458930095285	1.85522770169461\\
        0.600571258294907	1.85912447563065\\
        0.595855264288381	1.86368728001766\\
        0.591110709446895	1.86813177649103\\
        0.58680805013654	1.87223981167293\\
        0.582669279650434	1.87630723623868\\
        0.578626150858808	1.88030304365796\\
        0.573958447659581	1.88486739631765\\
        0.569827614724399	1.88760937354333\\
        0.566337486861252	1.8895126741204\\
        0.562082526485622	1.89241169771179\\
        0.557500050439892	1.89540740266784\\
        0.553362049779637	1.89767966669944\\
        0.549381493261736	1.89998891829887\\
        0.545635636551211	1.90230944728209\\
        0.541731962560913	1.90495293614088\\
        0.537752254273379	1.90768104696344\\
        0.533694530415334	1.91058299843568\\
        0.532451053676217	1.91159848494593\\
        0.531250913128079	1.91258492205064\\
        0.53005077257994	1.91357135915535\\
        0.518667948161338	1.92228163615179\\
        0.515371097402857	1.92523723895458\\
        0.512669937616785	1.92746734832301\\
        0.507296757743899	1.93253591820688\\
        0.504141573360447	1.93649438337504\\
        0.500698221804879	1.94041541593197\\
        0.497322561715378	1.94401441833037\\
        0.494540572998386	1.94677754434706\\
        0.491285120701263	1.95080910717619\\
        0.487896430833773	1.95465675732158\\
        0.484608602352976	1.95821315556717\\
        0.481725155472919	1.96176195023129\\
        0.479149458143766	1.96520424317517\\
        0.476572848377607	1.96850266395691\\
        0.473997185677942	1.97183217046563\\
        0.471486073700398	1.9752904323184\\
        0.469840098954005	1.97735567317269\\
        0.467924686356642	1.97976293074669\\
        0.463261241921609	1.98595273188569\\
        0.460673376999764	1.98966483829323\\
        0.458506856814494	1.99245773748843\\
        0.456112337211592	1.99543060120399\\
        0.453578906672625	1.99858636969397\\
        0.451207688002036	2.001530906643\\
        0.44885505701423	2.00452851480769\\
        0.446863060972391	2.00693432024229\\
        0.444646730850817	2.00965644070473\\
        0.442573918400443	2.01222988837822\\
        0.440083882418064	2.015724138225\\
        0.437886884557132	2.01885361036743\\
        0.435457105876426	2.0220355155356\\
        0.433102765017679	2.02521856577579\\
        0.431017642949601	2.02838779437091\\
        0.428877800619818	2.03172480749005\\
        0.426550423264478	2.03515650839769\\
        0.424336446461312	2.03854705109178\\
        0.421834393457069	2.04249032839004\\
        0.419625599528673	2.04570132905\\
        0.417847585711039	2.04829678365492\\
        0.416762002588876	2.04992093410744\\
        0.416343640301754	2.05061103738355\\
        0.415925278014633	2.05130114065966\\
        0.415506915727512	2.05199124393577\\
        0.415088553440391	2.05268134721188\\
        0.41467019115327	2.05337145048798\\
        0.407266498017025	2.06624105982757\\
        0.406057286869328	2.06844388140611\\
        0.405088363278282	2.07014546645804\\
        0.404003896246359	2.0724621818136\\
        0.403056674373545	2.07401297425694\\
        0.402460537967703	2.07496968388499\\
        0.402000609270691	2.07576311277735\\
        0.40069237192042	2.07854092981754\\
        0.400096985195429	2.07969310947789\\
        0.3997393847295	2.08044523527871\\
        0.399229547218766	2.08204278584704\\
        0.39938128411469	2.08311312391501\\
        0.399375675589732	2.08414422965728\\
        0.399415788798323	2.08494977233217\\
        0.39940800875119	2.08601471804207\\
        0.399370758713256	2.08686994848308\\
        0.399374097959838	2.08732481647849\\
        0.399285393651434	2.08875372421742\\
        0.399408562228102	2.08946145576852\\
        0.399610324839137	2.08998827125388\\
        0.399718960285025	2.09019517889588\\
        0.399827595730913	2.09040208653788\\
        0.403851833909592	2.07816968162229\\
        0.404931284045012	2.07569551048949\\
        0.405518245421538	2.07612139351303\\
        0.405788439524673	2.07624151718155\\
        0.405850670996209	2.07626803436738\\
        0.405912902467745	2.0762945515532\\
        0.407505515860458	2.0765434108361\\
        0.408542502554315	2.07611310537374\\
        0.409443712581735	2.07583808711864\\
        0.410260055686593	2.07554852478494\\
        0.411075760614203	2.07542929834859\\
        0.411446062070366	2.07530829664508\\
        0.41176588197576	2.07518709373469\\
        0.411995842725083	2.07509447829598\\
        0.412084171852267	2.0750469210368\\
        0.412172500979451	2.07499936377762\\
        0.412260830106636	2.07495180651844\\
        0.41234915923382	2.07490424925926\\
        0.412437488361005	2.07485669200009\\
        0.412527090808121	2.07480932260297\\
        0.412618773056749	2.07476226005397\\
      };
    \addlegendentry{Ground truth}

    \addplot [color=mycolor2, line width=2.0pt]
    table[row sep=crcr]{%
        3.4456346398693e-05	-0.000149042948221756\\
        0.000502467612737213	0.000150035627532911\\
        0.000849805873657763	0.000248414257535501\\
        0.000822119125255933	0.000152253086340278\\
        0.000699178085779993	4.9043755130798e-05\\
        0.000579219916796281	-3.11285966343703e-05\\
        0.000476367250486026	-7.11050543530523e-05\\
        0.000398215084678764	-0.00010441616490735\\
        0.00052867005767587	-0.000612982272274636\\
        -0.00367178720539436	-0.00128674058077478\\
        -0.0572957023521065	-0.000167668625895038\\
        -0.0690496334418863	0.00347792755246987\\
        -0.0723520721636671	0.000312493788320733\\
        -0.0656020110100404	0.000271310762077785\\
        -0.0583932707388464	0.00148944174836927\\
        -0.0575659447390396	-7.71491786526883e-05\\
        -0.0542214333565387	0.00041016166611243\\
        -0.0514526713404414	-0.000480816222568102\\
        -0.0478529145007287	-0.0010507721802257\\
        -0.0461280677342991	-0.00194353798309429\\
        -0.0446077555058727	-0.00210045759357268\\
        -0.0411772609049879	-0.00332902169859428\\
        -0.0398661415797992	-0.00352272786017891\\
        -0.0396761174319743	-0.00468006242157543\\
        -0.0388478132095203	-0.00555481488579246\\
        -0.0376444591288369	-0.00650184540919519\\
        -0.037125374917457	-0.00607341639128987\\
        -0.0376296434195301	-0.0068473238887544\\
        -0.0372131320347165	-0.00676523002266149\\
        -0.0321568693361794	-0.00815985039241392\\
        -0.0236351273794017	-0.0054873122368439\\
        -0.012027757641595	-0.00241295701694154\\
        -0.006469953896102	-0.00859306403485969\\
        -0.00388741688353726	-0.0140077046635511\\
        0.000121002120636488	-0.0169067082871768\\
        0.00182157069742644	-0.0141106129695779\\
        0.00522269539944284	-0.0120554403072226\\
        0.0117151592447463	-0.015646491957325\\
        0.0198551137197382	-0.0175900451542665\\
        0.0221168214888962	-0.0280948178767918\\
        0.0257953263485056	-0.0326604283454596\\
        0.0261107553716809	-0.0328619388298825\\
        0.0265490063551931	-0.0332216229544856\\
        0.0339357923359456	-0.0355476447433167\\
        0.0479656069113541	-0.036567866722843\\
        0.0574665590030776	-0.0466721012298038\\
        0.0663644748997558	-0.0469522373059037\\
        0.0683557036024495	-0.0538861757695511\\
        0.0754280095598336	-0.0576681083812735\\
        0.0864331139351669	-0.0677438925034421\\
        0.102238218124451	-0.0631557355081459\\
        0.112192089874137	-0.0769825835589696\\
        0.118807289211699	-0.0861618693281374\\
        0.119000163398456	-0.0894317891273393\\
        0.122224968400497	-0.0945074803554405\\
        0.132086384462152	-0.103775016399089\\
        0.148706860076121	-0.0969260920924115\\
        0.159797547276555	-0.103668925223466\\
        0.16504333553303	-0.108898858518056\\
        0.164372924652176	-0.107992653922851\\
        0.167309972129276	-0.105936710327175\\
        0.179721729509908	-0.103820822677191\\
        0.197732343264185	-0.0941002019811365\\
        0.216123743303278	-0.0912139865935249\\
        0.230496656906585	-0.0870297190084471\\
        0.234964290720843	-0.0805646317726116\\
        0.246802728694088	-0.0678462045424239\\
        0.266554093935919	-0.0565585970761082\\
        0.286728196629266	-0.0478826341645384\\
        0.307760842961886	-0.0386333712710654\\
        0.325962679701418	-0.0286762481330307\\
        0.331924848264267	-0.0135604149144529\\
        0.343283458201792	0.00974685892502713\\
        0.359929458898737	0.0270477482662741\\
        0.37416605030576	0.0308024416595265\\
        0.396414784214693	0.0398152433458736\\
        0.419822833246397	0.0536247577832206\\
        0.432060272580944	0.066626387317534\\
        0.456641624872748	0.0860435158227945\\
        0.473115825082727	0.0933687357796774\\
        0.481182091194799	0.085286697072719\\
        0.491046608918419	0.0816092459519409\\
        0.503397026841359	0.0826554089198498\\
        0.516484436364486	0.0899928296629776\\
        0.535579460611382	0.0987655078748243\\
        0.556537850778777	0.101945303950131\\
        0.571397406390628	0.0956165482022188\\
        0.590897551767154	0.0879384324849707\\
        0.616533342766609	0.0850917598865121\\
        0.631966139530744	0.0931388313525347\\
        0.656303733557732	0.0969479698584989\\
        0.682240366493776	0.0962489639614367\\
        0.699117877518966	0.0863996100808791\\
        0.720343700400065	0.0780152263877222\\
        0.744782278825505	0.0725316345233858\\
        0.761471740280717	0.0839271707636937\\
        0.782707950354722	0.0874486159192052\\
        0.80707800016325	0.0843068310958828\\
        0.826893235924216	0.0711024167014054\\
        0.847528922660407	0.0620044478791335\\
        0.870703959938751	0.0568891619084579\\
        0.88387768166924	0.0640321446285424\\
        0.905661281322372	0.0615288926520343\\
        0.928815729052569	0.0535169547294409\\
        0.94795314740631	0.0381302045961896\\
        0.967541721413136	0.0256141093616493\\
        0.987352651424393	0.0155718792991423\\
        1.00003020259146	0.0214442736703687\\
        1.01865024564185	0.0177728789654261\\
        1.0397086128385	0.0108366670823067\\
        1.06515094271489	-0.00623925100228541\\
        1.08426738361045	-0.0208822008286844\\
        1.10438149785689	-0.0317883508758456\\
        1.11560551379668	-0.0260208378130616\\
        1.13238588753548	-0.0312223467637441\\
        1.15354376761959	-0.0402776425092874\\
        1.17812833603083	-0.0522602503107832\\
        1.19900966613582	-0.0638222175890646\\
        1.21911748621133	-0.0726727925191942\\
        1.2272338200148	-0.071256682043283\\
        1.24390388243066	-0.0798937392160319\\
        1.2623681070225	-0.0885534579897436\\
        1.29393200144202	-0.101820918579458\\
        1.31386583255288	-0.114930160234931\\
        1.32975190290435	-0.126188844804003\\
        1.3358355938935	-0.123196371383944\\
        1.34725609434639	-0.131955418024354\\
        1.36235084009159	-0.140945488176111\\
        1.38996280821642	-0.155137252660859\\
        1.41130817352841	-0.1697918227235\\
        1.4264386243418	-0.183406012986074\\
        1.43161648127204	-0.186985481588096\\
        1.44113262505155	-0.197291165244415\\
        1.45532894957782	-0.207231791053197\\
        1.4762052064753	-0.22194089686348\\
        1.49358893591745	-0.235254245195977\\
        1.50090728005055	-0.24346666462933\\
        1.49650876419298	-0.248179730177119\\
        1.49631399214622	-0.254603647243799\\
        1.50300918708356	-0.256607295018722\\
        1.52052949307313	-0.259359096648024\\
        1.5371297193278	-0.26422898350157\\
        1.54242354334781	-0.265984463621852\\
        1.53924473414572	-0.262118567737945\\
        1.53863065930104	-0.260135642637219\\
        1.54293215355052	-0.255082382811999\\
        1.55489905703952	-0.249190284568514\\
        1.567665684755	-0.251001686117312\\
        1.57133575531322	-0.2493705250059\\
        1.57075238448993	-0.239474591281812\\
        1.57186470911383	-0.232167457503592\\
        1.57612470392306	-0.224334296443058\\
        1.5884302097037	-0.220322583714657\\
        1.59733511638277	-0.215488464079632\\
        1.60144585528224	-0.209326792875468\\
        1.60128190535215	-0.195958078377709\\
        1.60497830807312	-0.183349338778177\\
        1.61022585599055	-0.169328048799908\\
        1.62332414321996	-0.162440526449281\\
        1.63528680359202	-0.151339124112163\\
        1.64563517626956	-0.141169492962431\\
        1.65257656627001	-0.122106698037429\\
        1.66377719270472	-0.105249475386201\\
        1.67593047363286	-0.0886991842483871\\
        1.68945105757604	-0.0796362676453534\\
        1.70408122963136	-0.0649718020596445\\
        1.7175346222993	-0.0551689332346424\\
        1.7293504912516	-0.0332003072923462\\
        1.74549547632052	-0.0146707065556539\\
        1.7599957579687	0.00368865436869898\\
        1.77062919323083	0.0103077270895407\\
        1.78636860322135	0.0239798354243438\\
        1.80188189058241	0.0354332387761095\\
        1.82086527018479	0.0576238960981666\\
        1.84095408997321	0.0745456205337674\\
        1.86053184921645	0.0906029315043103\\
        1.87874349627063	0.0957406321632774\\
        1.8993010340223	0.109032159723331\\
        1.92044366609084	0.1210060291282\\
        1.94552945897628	0.143102047956544\\
        1.97345785338978	0.161435266786127\\
        1.99588159493908	0.176117458174643\\
        2.0072015849838	0.175555438885429\\
        2.03044323137709	0.181253906652312\\
        2.05705006949359	0.182753936838265\\
        2.09549280122255	0.196042811153388\\
        2.1319351144218	0.199661668352963\\
        2.15958887702048	0.200739816416677\\
        2.17873727761735	0.189638850747676\\
        2.21152732913223	0.181129837361923\\
        2.24487941191658	0.174296062517528\\
        2.27717743212328	0.183283905478292\\
        2.31868209792386	0.18151903833559\\
        2.35450825882589	0.175256804387385\\
        2.37220853383076	0.161054194570973\\
        2.41148644080375	0.144338645611992\\
        2.44956339653054	0.135233641177069\\
        2.47913319679067	0.146162604398062\\
        2.52088979917871	0.141384361290918\\
        2.55521107671919	0.131355756830786\\
        2.57652009215546	0.112656936547407\\
        2.60985931341879	0.101168583330257\\
        2.63562854151662	0.101338138026973\\
        2.65568791511594	0.118499230107776\\
        2.68208634645045	0.122226873440589\\
        2.70252544927934	0.116001548744126\\
        2.71316961362771	0.0938445562840584\\
        2.73150231801902	0.079911553395273\\
        2.74860474203209	0.0775444559808222\\
        2.76268428578344	0.0908705791428223\\
        2.77760422444043	0.0941350490416002\\
        2.78913069390681	0.0909997033956931\\
        2.79807405778076	0.0718162037436427\\
        2.80878409098793	0.0574729972687416\\
        2.81626299176875	0.0492904764916529\\
        2.82496359059947	0.0546871281994615\\
        2.83360527239006	0.0520153095922244\\
        2.8419733084703	0.0472173344243816\\
        2.85348647357406	0.030444049064632\\
        2.86337857083004	0.0165943281291404\\
        2.86933943799965	0.00661202722402875\\
        2.87690866607682	0.00522241781786667\\
        2.88436604627901	-0.00125361106602863\\
        2.89335593940432	-0.00565143850301155\\
        2.90952625307737	-0.0182702270649082\\
        2.9224454973317	-0.030271811825184\\
        2.93256479646598	-0.0384284937984111\\
        2.94296878905463	-0.0417014002135414\\
        2.95224967061906	-0.0500352672964844\\
        2.96476825353602	-0.05458028907876\\
        2.98977729662924	-0.071026730839266\\
        3.00733288698072	-0.0855414230928471\\
        3.02126770006513	-0.098038990352409\\
        3.03324798224233	-0.104278080119507\\
        3.04521230962433	-0.116217633662951\\
        3.0595706445511	-0.123486951132108\\
        3.08403981873661	-0.1451577073516\\
        3.10245106996781	-0.161700235965679\\
        3.11524363608402	-0.174937764911772\\
        3.12422137885387	-0.179866117579617\\
        3.13544928559205	-0.192660153682041\\
        3.1504313742224	-0.201192092527241\\
        3.17756889564942	-0.220829362057102\\
        3.19697680821879	-0.237143526893282\\
        3.21007382198533	-0.249915388010896\\
        3.21592058503118	-0.255589374174216\\
        3.22553613876929	-0.266772358371846\\
        3.23896354683608	-0.273013950529383\\
        3.26442853140665	-0.290414269334913\\
        3.2811470921035	-0.303815321719823\\
        3.29187985854547	-0.314838547243\\
        3.28835646077433	-0.320157562576618\\
        3.29235351121212	-0.32848817713234\\
        3.29741431285428	-0.334152267020304\\
        3.31408309308348	-0.346278696870392\\
        3.32641468687607	-0.360354177069161\\
        3.33176574765236	-0.370933460847449\\
        3.3289778357766	-0.380092910043514\\
        3.33017523731186	-0.389957388167525\\
        3.33417235003724	-0.395713940103892\\
        3.34862221216211	-0.400514581454961\\
        3.3584197411812	-0.409439838584351\\
        3.36420610188883	-0.420732466868098\\
        3.36638113733136	-0.432633192971464\\
        3.36948452848512	-0.443940817675793\\
        3.37267576154564	-0.449015999710179\\
        3.38320430638416	-0.449284842603345\\
        3.39195950781872	-0.453747938207596\\
        3.39864366928778	-0.462148081069404\\
        3.40325888445116	-0.470839352190016\\
        3.40829891306703	-0.480004102035014\\
        3.41280986224761	-0.484161536745915\\
        3.42008539932558	-0.480272308568925\\
        3.42631723738803	-0.480625838133374\\
        3.43249211852699	-0.48457599001869\\
        3.43604875803931	-0.488462452897817\\
        3.44019902649567	-0.492992331775389\\
        3.44174999281846	-0.495324729236904\\
        3.44616185326716	-0.491832321284346\\
        3.44782590600601	-0.491214388442176\\
        3.45415609947187	-0.493375319161718\\
        3.45477323193476	-0.491712160060995\\
        3.45611011369888	-0.49259482769563\\
        3.45526498355991	-0.495303099613725\\
        3.45454940185059	-0.491290953628042\\
        3.45328165793036	-0.491700554099261\\
        3.45573571725517	-0.492274572560507\\
        3.45215502690634	-0.487886220114986\\
        3.45105338808547	-0.487779197338504\\
        3.44788471301028	-0.491714902451512\\
        3.44631010924968	-0.487952624008173\\
        3.44318145363004	-0.48706988083135\\
        3.44471845182686	-0.484432028021957\\
        3.43772841879231	-0.473876797836622\\
        3.43522704828377	-0.466551508802779\\
        3.43033041941045	-0.462968078395341\\
        3.42629906040637	-0.451350997068485\\
        3.42100552623009	-0.442638145067662\\
        3.42033396238837	-0.431717028870567\\
        3.41087701437348	-0.415688000163382\\
        3.40624574335961	-0.401525345719349\\
        3.39799118437207	-0.393169315824908\\
        3.39456424481422	-0.375876543146786\\
        3.3882982306015	-0.36029329499912\\
        3.38434675868624	-0.343296522315165\\
        3.3731441625841	-0.327892641546472\\
        3.36659839902863	-0.310588296660515\\
        3.35573456221125	-0.29964616850876\\
        3.35225937347646	-0.277679326751117\\
        3.34406904972903	-0.257770318775216\\
        3.33996207558442	-0.238051696397916\\
        3.32709754462042	-0.22345810642178\\
        3.3179791201679	-0.20452681508784\\
        3.30687466898359	-0.190304796804909\\
        3.30359379973903	-0.163789939484666\\
        3.29486236158012	-0.139485386005333\\
        3.28820790036244	-0.118177411234319\\
        3.27456340741364	-0.105575310360746\\
        3.26469895691003	-0.0867748304280108\\
        3.25381792310367	-0.071701387077291\\
        3.24861894142556	-0.0435935785759922\\
        3.23951039497977	-0.0189621394089486\\
        3.2336243688999	0.000334857103780356\\
        3.21895835470917	0.00690082214307804\\
        3.20590238877388	0.0227149245468579\\
        3.19401909768208	0.0353964473671947\\
        3.18718559013716	0.0622331844161781\\
        3.17592154195008	0.0858191724999879\\
        3.17037439754251	0.103075826209881\\
        3.15276270201423	0.110472101393848\\
        3.1369819982835	0.126314460383354\\
        3.12302905923939	0.13945281137209\\
        3.11650468485925	0.164546256780536\\
        3.10591921882765	0.188406092587684\\
        3.09629578208848	0.206022709415635\\
        3.07794580928948	0.21346090141949\\
        3.06178099842314	0.227327075082531\\
        3.04725219043105	0.240203807800932\\
        3.0383823995778	0.266477328707701\\
        3.02592960134148	0.288561029106077\\
        3.01489544995728	0.304109753414089\\
        2.99722812394277	0.307843454132061\\
        2.97976156268754	0.32066831164376\\
        2.96464747882565	0.331974350430978\\
        2.95334351404928	0.359314978889874\\
        2.93945513968833	0.37991073485429\\
        2.92728510174986	0.394443394067785\\
        2.90877355335488	0.398347701650998\\
        2.89010250366255	0.410399608260775\\
        2.87373411003186	0.421355265989272\\
        2.86197668310583	0.44479566392382\\
        2.84558701775707	0.466120566578824\\
        2.83364444125403	0.480884877969788\\
        2.81439216579217	0.48245320015059\\
        2.79554441725493	0.492385515514588\\
        2.77876823011646	0.502562436634884\\
        2.76521171577063	0.527716666305515\\
        2.74850325362119	0.547535961776788\\
        2.73311101938425	0.561090807994262\\
        2.7137936083337	0.56302530279996\\
        2.69456614595673	0.573626275072719\\
        2.67727500675267	0.583388587251931\\
        2.66095427819537	0.60489292039754\\
        2.64164213958816	0.624510474038087\\
        2.62526669203119	0.638241471363258\\
        2.60644554942498	0.63840222817675\\
        2.58685527845277	0.646896746492257\\
        2.56982855072003	0.654059683409962\\
        2.55023472226162	0.67959708641187\\
        2.5320878154266	0.697626775809345\\
        2.5158596651004	0.708893394749335\\
        2.49735321403082	0.709898999589903\\
        2.47733746922557	0.717880240988776\\
        2.46002868262723	0.725683902960552\\
        2.43914884582032	0.749854298718361\\
        2.41837509511045	0.766146984441859\\
        2.4003309570371	0.775412054341604\\
        2.38112830770651	0.77409721428305\\
        2.36120559159178	0.780285604366668\\
        2.34250514311012	0.788381642962585\\
        2.32267019867418	0.811116094810384\\
        2.30227832588213	0.828534590091362\\
        2.28544994302037	0.841298859955428\\
        2.26809968045395	0.841917638037175\\
        2.24751039500701	0.851586200346662\\
        2.22815447595049	0.860670744236251\\
        2.206851584005	0.881799615758909\\
        2.18564191317605	0.899643147048433\\
        2.16646721823453	0.910604725011102\\
        2.15102504936182	0.909585303368159\\
        2.13138889368696	0.918200128374013\\
        2.11174223542327	0.926991525913889\\
        2.08502484139072	0.949314434031677\\
        2.06147392752109	0.964740610023705\\
        2.04033890992705	0.972703420445965\\
        2.02242439246723	0.972021407918271\\
        2.00339732727873	0.97723521422187\\
        1.98719794553882	0.981057392246756\\
        1.96128474495341	1.00132070948199\\
        1.940792642644	1.01605323740048\\
        1.92658454810005	1.02794381983555\\
        1.91086015374213	1.02773979334522\\
        1.89406457966609	1.03766054362639\\
        1.87545346075042	1.04630367411714\\
        1.84390281783977	1.07295934889352\\
        1.8202625804368	1.09291841186507\\
        1.80554572189929	1.10636640392242\\
        1.79023124839502	1.10744107606054\\
        1.7723047710099	1.11801562494357\\
        1.75256649274274	1.12486766418923\\
        1.71988395516824	1.15235443525117\\
        1.6937962496744	1.1715342705398\\
        1.67333295630369	1.18379588950077\\
        1.66166893878268	1.18986237268604\\
        1.64424217528845	1.20133378203862\\
        1.62445322628831	1.20923706126194\\
        1.58988842428621	1.23457565477079\\
        1.56348729463372	1.25232693859502\\
        1.54198681092335	1.26089027815948\\
        1.53753428486637	1.27303289404123\\
        1.52519265465357	1.28907799957674\\
        1.51328033112779	1.30068695572427\\
        1.48792426469275	1.32935379110226\\
        1.47080632028886	1.35389639524775\\
        1.46247166422521	1.37273369823576\\
        1.46096762089233	1.38766224019897\\
        1.45490640055361	1.41250330990502\\
        1.44657950590173	1.42334034261355\\
        1.42242290032871	1.44584291308579\\
        1.40636033728601	1.467229868017\\
        1.39948881342451	1.48749186237883\\
        1.39536839482205	1.5089443023882\\
        1.39108876363686	1.53889834239394\\
        1.38197539212544	1.5551405719378\\
        1.35444130687401	1.58119527829735\\
        1.33502942870651	1.6135011202035\\
        1.3254845048359	1.64592413217561\\
        1.32625976289979	1.67493006740174\\
        1.31706315338502	1.72038211372782\\
        1.30232095958558	1.74163343539757\\
        1.25863239460501	1.76922386372681\\
        1.2324643692579	1.81481641991249\\
        1.22701771394616	1.85774347680039\\
        1.24114549668562	1.89813309536636\\
        1.21086742803997	1.94575626952854\\
        1.14681603917013	1.9839360935076\\
        1.06728644765013	2.06150468298893\\
        1.00596862547446	2.11713135121063\\
        0.961908094940634	2.14206754500986\\
        0.933948076301602	2.15096425623828\\
        0.945486537959833	2.11156216897843\\
      };
    \addlegendentry{Standard PO}

    \addplot [color=mycolor3, line width=2.0pt]
    table[row sep=crcr]{%
        3.4456346398693e-05	-0.000149042948221756\\
        4.84158292914691e-05	-0.000406492962419009\\
        -0.000189748328007453	-0.000388254652216741\\
        -0.000289896767107537	-0.000362647246612994\\
        -0.000364327713065379	-0.000324963484801036\\
        -0.000434159517499879	-0.000286179629023426\\
        -0.000504105128124553	-0.000236870709113347\\
        -0.000569467198652684	-0.00019200567257685\\
        -6.60018775711479e-05	-0.000267834852735604\\
        -0.00186382957181626	-0.00121962653325522\\
        -0.00107404769160284	-0.00312260864400487\\
        0.00161037956275534	-0.00447945868387381\\
        0.00490376137385105	-0.00571388744856142\\
        0.00818807393823935	-0.00674160588692986\\
        0.0111798356266261	-0.00759110159330809\\
        0.0142939171876103	-0.00832979262059119\\
        0.0167538908566105	-0.0088604008964846\\
        0.0185921762943127	-0.00904896990308757\\
        0.0202406191838453	-0.00934867618258023\\
        0.0216266120475133	-0.0100639828293271\\
        0.0230826961388623	-0.0111297275629383\\
        0.0244042559785455	-0.0118371339857571\\
        0.0258658388001575	-0.0123897329975091\\
        0.0270218366172506	-0.0126504696399676\\
        0.0277472401259616	-0.0131470027420142\\
        0.0283022338141022	-0.0138621412855742\\
        0.0286474389166506	-0.0144216877236147\\
        0.0287602622572751	-0.0145976848058849\\
        0.0289165171376268	-0.0148279182519223\\
        0.0297329411191294	-0.0155517189963176\\
        0.0345029170057978	-0.02088165142617\\
        0.0442745407395837	-0.0319241914173706\\
        0.0488742962358054	-0.0385869930869931\\
        0.0558054909592173	-0.0432505567327809\\
        0.0585693765278398	-0.0456009374245455\\
        0.0563596122574493	-0.0447171955480187\\
        0.0588790996347282	-0.0498838290461122\\
        0.0669341173547487	-0.0603841074500351\\
        0.0700359041184726	-0.0714908596561316\\
        0.0742862792943132	-0.0788253283637245\\
        0.0753510872192697	-0.0841681313330088\\
        0.0742315591515885	-0.0878829854535059\\
        0.0753924816919972	-0.094255297394769\\
        0.0826861233242038	-0.102062323469613\\
        0.0909875777509005	-0.111006191772594\\
        0.10044774270054	-0.117819973399248\\
        0.107987278977357	-0.124463939316596\\
        0.110876852245354	-0.130098206058708\\
        0.119052317696345	-0.139933389684519\\
        0.133579117338538	-0.151946094264801\\
        0.145012965735644	-0.163108849639323\\
        0.154960950130828	-0.173928287030979\\
        0.15957768352317	-0.185303760092626\\
        0.158036795780668	-0.193748184884541\\
        0.163473744884371	-0.20294607800642\\
        0.177272767715885	-0.21103971283252\\
        0.189968899641046	-0.21647277558915\\
        0.200600392995932	-0.223578436956729\\
        0.203307932982229	-0.226103121401505\\
        0.199876692687806	-0.228404482807502\\
        0.204979198617271	-0.232134172939204\\
        0.219220488849524	-0.233410951193829\\
        0.235944278359359	-0.225894813288501\\
        0.252859598608544	-0.220812794067171\\
        0.265500610283015	-0.21078144205261\\
        0.267419522387094	-0.203493268972489\\
        0.280534774458197	-0.199022507769705\\
        0.304155948887035	-0.18867320168972\\
        0.325733349176186	-0.178697079502115\\
        0.350779024745509	-0.161336088067748\\
        0.37122962807442	-0.13878945263278\\
        0.378250974973706	-0.117457708781454\\
        0.394489373557786	-0.0999481957604041\\
        0.416574432966611	-0.0807189133622537\\
        0.434427598117795	-0.0653228827640866\\
        0.456972222695982	-0.0416426932890548\\
        0.483207762311726	-0.0108152183312688\\
        0.499241863330901	0.0110143394009271\\
        0.521480750445866	0.0312133196596\\
        0.543579719401062	0.0397804562055084\\
        0.558935896941383	0.0383749886022279\\
        0.572507646638899	0.0401093350835708\\
        0.587948582411842	0.0496387511529733\\
        0.599553366319271	0.063211083710037\\
        0.616476034106856	0.067868080283282\\
        0.642268660748237	0.0654625116846401\\
        0.662630475347926	0.0607280271781473\\
        0.688778053805426	0.0585107804904876\\
        0.719629347532148	0.0648079815812791\\
        0.741054874422939	0.0762315410617139\\
        0.768707593441426	0.0759716214518334\\
        0.802655245859057	0.0663979579501185\\
        0.824662144529223	0.0522912254044849\\
        0.853179644219823	0.0455469080729116\\
        0.882169769827814	0.0478187603982286\\
        0.900769522408407	0.0571412593898638\\
        0.925577188072807	0.0564036166687421\\
        0.957104552640531	0.0453325861141542\\
        0.980154935502626	0.0294523178067762\\
        1.00553666072717	0.0238797179004042\\
        1.03073083768655	0.0257526995425045\\
        1.05179857346876	0.0354936163629021\\
        1.07610397534009	0.0316155558102642\\
        1.11098937685941	0.0108514100213319\\
        1.13295813484766	-0.0118062707150199\\
        1.15711714077942	-0.0267515505050987\\
        1.1799939084632	-0.0323659530094042\\
        1.19451242365517	-0.0307040543742175\\
        1.21661856821241	-0.0378623034432781\\
        1.24938724162767	-0.0585863861896802\\
        1.27061762223047	-0.0827332030241125\\
        1.298778452363	-0.100928627545263\\
        1.31931408660483	-0.108167004695251\\
        1.33376177797151	-0.108423671955568\\
        1.35350175865097	-0.116610096185396\\
        1.38558027569675	-0.137459596087417\\
        1.4145954165246	-0.160957347845605\\
        1.43825452360185	-0.176324528498319\\
        1.45718113165793	-0.183655167803556\\
        1.47121560404342	-0.185397541505156\\
        1.49202911795025	-0.19389451465343\\
        1.52317531286747	-0.2127218477498\\
        1.55092252399956	-0.233152248023129\\
        1.57042854072816	-0.248898987108518\\
        1.58595521091353	-0.257108244571363\\
        1.5955121012777	-0.262181125472166\\
        1.61246279344897	-0.270203984825782\\
        1.64211901419811	-0.288247968656628\\
        1.66198716907471	-0.305270464687869\\
        1.68324478031489	-0.319492603810019\\
        1.69588786812274	-0.330025425807196\\
        1.70235741809532	-0.341224409272362\\
        1.71466375460859	-0.354926543349207\\
        1.73991719443609	-0.378479530659825\\
        1.75624530090651	-0.400480747952091\\
        1.76838758980741	-0.416603089747073\\
        1.76879285955321	-0.4262016603521\\
        1.75930040713707	-0.430729441125248\\
        1.76184702380383	-0.435929276776175\\
        1.77769968610302	-0.445508226831112\\
        1.7903876370758	-0.453618877873804\\
        1.80272217028984	-0.456216362422924\\
        1.80289044218387	-0.453277009753984\\
        1.79679208848733	-0.449953113317499\\
        1.79716114274759	-0.446291571419154\\
        1.80564712586816	-0.444675641466531\\
        1.81574563267248	-0.440996753104485\\
        1.82455296115836	-0.438311413598834\\
        1.82571672222266	-0.428796947660809\\
        1.82284570388423	-0.419946443543585\\
        1.82324300782204	-0.412693071012328\\
        1.82973526277886	-0.408226834420725\\
        1.83767312501365	-0.401060611683912\\
        1.84559913280541	-0.392293232084111\\
        1.85043656639519	-0.377283085961805\\
        1.84645287124004	-0.362206908681419\\
        1.84958685074428	-0.349347541173056\\
        1.85600629024475	-0.335948326258726\\
        1.86655049579133	-0.322847752400296\\
        1.87990785554508	-0.307326748527039\\
        1.89392024122536	-0.285132358014985\\
        1.89810830256745	-0.262839028865641\\
        1.90976957888992	-0.243151478647973\\
        1.92357840556787	-0.225314904929694\\
        1.93948714597554	-0.208174677445256\\
        1.95763190343093	-0.188715686773025\\
        1.97943879913789	-0.160111330785491\\
        1.98797171428992	-0.134813834349531\\
        2.0033722103939	-0.113158810684281\\
        2.02215118520837	-0.0943913258652075\\
        2.03744459050288	-0.0781861876555995\\
        2.058049919799	-0.0577063010057787\\
        2.08239036702029	-0.0285350728041097\\
        2.09728811026237	0.00309033685166483\\
        2.11159694392465	0.0266572825136467\\
        2.1323153857337	0.0458844655499886\\
        2.15624685223488	0.0624463158056671\\
        2.1843761436979	0.0805751949601023\\
        2.22029241529571	0.10981975747898\\
        2.24549307804218	0.140382650624756\\
        2.27549316624583	0.163827124421764\\
        2.30333808787641	0.177663044191149\\
        2.32841489224212	0.189388166285591\\
        2.35917090685461	0.199206639000987\\
        2.40280557277135	0.214811474318248\\
        2.43638027542459	0.233203082966498\\
        2.47357727403074	0.237181155541254\\
        2.51461551547462	0.230110081922772\\
        2.5498685595303	0.222139863502102\\
        2.59688749648698	0.21603952510698\\
        2.64861958629765	0.221641539920131\\
        2.68868163850465	0.231300679447116\\
        2.73498031983978	0.228596157639036\\
        2.78906285013404	0.208566838399064\\
        2.82853468204547	0.187316102409817\\
        2.87781782594979	0.170934837134073\\
        2.93206768300444	0.171874575771545\\
        2.97840408297751	0.184735710374283\\
        3.02747030036535	0.179367087835568\\
        3.07980869621453	0.154001723828876\\
        3.11632110587289	0.125937900420706\\
        3.1576732133947	0.109784309847504\\
        3.19943298242407	0.118472709930929\\
        3.22566458799014	0.137559716621674\\
        3.25543522100798	0.144768680782479\\
        3.29404614971938	0.124419727589601\\
        3.30972599003994	0.0939608907428231\\
        3.33059106594202	0.0770320863438515\\
        3.35188536566404	0.0802479858885134\\
        3.36359935061932	0.097460559553003\\
        3.38102638002167	0.102845418082065\\
        3.40011128773369	0.0883899575508193\\
        3.40918090890126	0.0642163516254526\\
        3.42284119363606	0.0476814702564307\\
        3.43384491263385	0.0442502264934303\\
        3.43983633568475	0.0546088461146367\\
        3.4498524238876	0.0507639412566925\\
        3.46619031734805	0.0339608549145239\\
        3.4734957980462	0.0145863470901543\\
        3.48322098361711	-6.71186242255528e-05\\
        3.49114822841538	-0.00832455804649612\\
        3.4958426225453	-0.0100982431013811\\
        3.50538808098278	-0.0178160141468054\\
        3.52342047329161	-0.0331788358584122\\
        3.53486732253419	-0.0492037455621458\\
        3.54941805776393	-0.0621591759967205\\
        3.56057970470225	-0.0687228894324072\\
        3.57013264210043	-0.072019062072347\\
        3.58275437971821	-0.0798803603956738\\
        3.60741375408266	-0.0952845053214245\\
        3.62527331953028	-0.111107774071108\\
        3.6455272386454	-0.12294030690662\\
        3.66314136344884	-0.131811788105294\\
        3.6725319708418	-0.139469349924539\\
        3.69019815339979	-0.152308215134557\\
        3.7182003525445	-0.17446821750821\\
        3.73500487618031	-0.195313736851011\\
        3.7550083414858	-0.213612872653177\\
        3.7701636119834	-0.226055451399247\\
        3.78086697675438	-0.236646765463983\\
        3.79612228620757	-0.250799352882797\\
        3.82461025546474	-0.272739908957149\\
        3.84658392110844	-0.29398939296912\\
        3.86744855095321	-0.312803280712484\\
        3.87983753299249	-0.324105874792107\\
        3.8830368743521	-0.332604623374582\\
        3.8990805736764	-0.344843434481659\\
        3.92701865110883	-0.362946420275862\\
        3.94636527332395	-0.379906225320336\\
        3.96267611109707	-0.392932469329737\\
        3.9701466003549	-0.40580236424831\\
        3.96813740624986	-0.409662987152056\\
        3.975040716197	-0.417642265098289\\
        3.99005494851975	-0.432205744590521\\
        4.00152145489369	-0.449704859473223\\
        4.01177130214617	-0.467151802825792\\
        4.01267350127357	-0.481503469545016\\
        4.01368645648987	-0.489590366163935\\
        4.01658826463006	-0.496251056853149\\
        4.02894940439968	-0.503352061978909\\
        4.04374562947955	-0.51644737970384\\
        4.0531359127125	-0.526890426088623\\
        4.05774502049564	-0.541114416212541\\
        4.05702454111544	-0.55163954984492\\
        4.06167996197513	-0.558406464108348\\
        4.07275405514376	-0.561238944274265\\
        4.08816129857841	-0.568052158292294\\
        4.09792670000832	-0.572756128337436\\
        4.10646308627789	-0.581513583470341\\
        4.11159430915856	-0.59113162558269\\
        4.11679997201659	-0.59577710831502\\
        4.12516926991466	-0.595859745944725\\
        4.13544683534098	-0.59465147030523\\
        4.14381432735528	-0.594784545259554\\
        4.15217696949573	-0.597876146302956\\
        4.15526718622319	-0.602869844846367\\
        4.15975468984918	-0.605028274382537\\
        4.16318748731191	-0.603593794111447\\
        4.16917680991051	-0.601409812092681\\
        4.17101138900376	-0.600465559508399\\
        4.17503250381794	-0.599596729022285\\
        4.17581908711138	-0.602623775336827\\
        4.17643178324045	-0.602917694726417\\
        4.17649879048036	-0.603265568378536\\
        4.17595661309128	-0.604725422938689\\
        4.17405144815084	-0.60627344469677\\
        4.17173112691379	-0.607241521213873\\
        4.16998835931075	-0.608923715103864\\
        4.1676989757298	-0.609650065413079\\
        4.16760123134608	-0.61167119068629\\
        4.16690346661191	-0.61437788281524\\
        4.16263086922713	-0.616114272848432\\
        4.15753481940448	-0.614753842984594\\
        4.15290946626106	-0.612665035493378\\
        4.14796705042736	-0.607234598930382\\
        4.14259471956098	-0.602019660552469\\
        4.1359408555553	-0.601154649418126\\
        4.12616828706524	-0.594901312019815\\
        4.1147381276697	-0.586190143233482\\
        4.10594931634201	-0.582491601507542\\
        4.09775724702885	-0.570936160080326\\
        4.08473419522576	-0.553488178232795\\
        4.07617879168983	-0.544222612702964\\
        4.06193273952632	-0.529280670480151\\
        4.04503277464161	-0.51402713774353\\
        4.03381045537712	-0.504008191994808\\
        4.02018247069178	-0.486755660290221\\
        4.00430603028767	-0.464374963128371\\
        3.99781814559591	-0.448230801955922\\
        3.9798212284564	-0.431012152888115\\
        3.96027181972648	-0.414799802797027\\
        3.94348360816911	-0.404947939826757\\
        3.92664296713794	-0.387430115706028\\
        3.90735759192707	-0.359131312834739\\
        3.8947781381905	-0.333603490949041\\
        3.87464677942344	-0.312230102596851\\
        3.85280905745213	-0.296011850563324\\
        3.83734639165751	-0.287289881889955\\
        3.81801527544111	-0.270269056850674\\
        3.79582378396741	-0.24021327025074\\
        3.78500919273357	-0.215023939024303\\
        3.76501120441143	-0.194304977501548\\
        3.73786783218341	-0.179118589744797\\
        3.72225249734845	-0.175865702707365\\
        3.70149981108928	-0.164307104501408\\
        3.67862332055911	-0.13932697489376\\
        3.66534801934069	-0.116913634873197\\
        3.64150397976639	-0.0976985754820262\\
        3.61395320619422	-0.0879175213210379\\
        3.59354888230304	-0.088990798058687\\
        3.56941200893668	-0.0763798452062534\\
        3.54342411049816	-0.0518264967896094\\
        3.53035494041618	-0.0279994825910447\\
        3.50882495359225	-0.0090026228443643\\
        3.48378570122922	-0.000418755585224678\\
        3.46326122920811	-5.52939881798435e-05\\
        3.44133603171551	0.00853131746953029\\
        3.41460392905375	0.0319348377655218\\
        3.40048156676642	0.0548657375205619\\
        3.37853309818818	0.0711303416604357\\
        3.35358575656702	0.077527113907355\\
        3.33587607264713	0.0746731032903685\\
        3.3115395976426	0.0824380943222166\\
        3.28368073418748	0.103803327717032\\
        3.26860202412817	0.127280278715204\\
        3.24549359602377	0.142139754859992\\
        3.21824457334728	0.147150250365964\\
        3.19614550452585	0.14393877422417\\
        3.17138985812237	0.150064471909878\\
        3.14045462251062	0.170541935529258\\
        3.12254669624897	0.190725333202408\\
        3.09609739539548	0.20654915365226\\
        3.06742548789655	0.211159768288563\\
        3.04735073525345	0.205731515713871\\
        3.02285383772828	0.210083682107569\\
        2.99189934279577	0.228932691951269\\
        2.97591423083275	0.245942870258066\\
        2.94851615628386	0.259444821669338\\
        2.92098948403353	0.262991477469763\\
        2.89959136300304	0.258964790011083\\
        2.87436790490211	0.264190408439203\\
        2.84155684107602	0.282764795662827\\
        2.82060885439977	0.302019323446223\\
        2.79115161038628	0.316166955919655\\
        2.76221929899886	0.318530813036429\\
        2.74559286653275	0.313153638950197\\
        2.72046831622629	0.315219230009381\\
        2.68692105597746	0.331891608427171\\
        2.66606969286908	0.350515394011332\\
        2.64010898535036	0.36272025882098\\
        2.61368742205696	0.362803106342357\\
        2.59256618746514	0.353011170995459\\
        2.56664554932187	0.354553862625738\\
        2.53352926756209	0.369871894901273\\
        2.51096849855812	0.387457937755251\\
        2.48115303018862	0.397691988858967\\
        2.4531778003337	0.39761126206859\\
        2.43638619866064	0.387091934981254\\
        2.411551215522	0.386864867746543\\
        2.3755343553945	0.400322916227891\\
        2.35147651009053	0.413365689075823\\
        2.32210924060161	0.424424093874556\\
        2.29429084885402	0.427118946965363\\
        2.27360277249662	0.423747596339182\\
        2.24808442053667	0.428242260411686\\
        2.20929704324856	0.448699977910579\\
        2.18430526248151	0.466860475952561\\
        2.15279752941093	0.482087080455626\\
        2.12678784192088	0.485509651893671\\
        2.10581227664288	0.483125931530362\\
        2.08106079319993	0.485681434058911\\
        2.04460127396999	0.502506193762701\\
        2.02091985511598	0.51851768449916\\
        1.99000286814208	0.52952564760153\\
        1.9608315613684	0.529252316941044\\
        1.94366249196773	0.521893897931685\\
        1.91933298939801	0.518067079716671\\
        1.87723175552525	0.534669416035959\\
        1.85891794259847	0.547316856759485\\
        1.8302515499853	0.559398346819509\\
        1.80559354992419	0.564834068001407\\
        1.79049327280259	0.568706016306376\\
        1.76552692096913	0.57866777737141\\
        1.72919646186	0.600792983194998\\
        1.70658127353982	0.622803925740112\\
        1.68042153652015	0.638624079630798\\
        1.65703990916502	0.645395106470689\\
        1.6437176012821	0.649899407419419\\
        1.62009860325153	0.659530492054684\\
        1.57946993639791	0.683060383162985\\
        1.55722471246352	0.700881887334452\\
        1.52723977184696	0.717855673197926\\
        1.50262093592012	0.729197933452355\\
        1.48851554310996	0.735384974294477\\
        1.46306630606145	0.745643351795186\\
        1.42312489952495	0.767927624715206\\
        1.3973925155867	0.786211675726436\\
        1.36564357131345	0.805092825307938\\
        1.34462420643681	0.816632936066683\\
        1.33001504427504	0.821567949693567\\
        1.30960302062211	0.833230307158529\\
        1.27812000438757	0.860089285705622\\
        1.25965834223612	0.885479816418337\\
        1.24393266607969	0.91236179385296\\
        1.2378332588966	0.937132349256161\\
        1.23627558524602	0.954555265246576\\
        1.23520778330258	0.955796516263106\\
        1.21617223300445	0.961539269293261\\
        1.20711725692122	0.983894482171724\\
        1.18426600296324	1.01369937763596\\
        1.17945533147582	1.03963821084172\\
        1.17893156322658	1.06756584240695\\
        1.16689529509747	1.09314483338511\\
        1.13568432363664	1.12396442210029\\
        1.10325208830744	1.15583737270014\\
        1.0843187690669	1.19146241808545\\
        1.07473913401452	1.24175034218482\\
        1.07343636883576	1.28465115526439\\
        1.05035501059029	1.33703154040968\\
        0.998956759999988	1.38433913320292\\
        0.936026323616632	1.42752220668554\\
        0.906203958237638	1.48277983776868\\
        0.89707755972884	1.55014852961229\\
        0.891892177467761	1.61603386700018\\
        0.853923536614542	1.6777844051951\\
        0.771033380386792	1.74499442234964\\
        0.69030963737667	1.77933554373325\\
        0.653913438568631	1.81575464561496\\
        0.621064879118933	1.83338209899844\\
        0.581017601897648	1.85100149386104\\
        0.564091644483838	1.86279117171821\\
      };
    \addlegendentry{Multi-IMU PO}

  \end{axis}
\end{tikzpicture}%

==> tikz/sipo_mipo_crlb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%

%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=0,
      xmax=20,
      xlabel={Time (s)},
      ymin=0.01,
      ymax=0.0500000000000007,
      ylabel={Covariance trace ($m^2$)},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left,
      legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=3.0pt]
    table[row sep=crcr]{%
        0	0.0500000000000007\\
        0.00499999999999901	0.0375063429402083\\
        0.0100000000000016	0.0322164763009205\\
        0.0150000000000006	0.0296977756501917\\
        0.0199999999999996	0.0284337466570399\\
        0.0249999999999986	0.0277848187369329\\
        0.0300000000000011	0.0274502285604861\\
        0.0350000000000001	0.0272800562236348\\
        0.0399999999999991	0.0271971838590233\\
        0.0450000000000017	0.0271612513965067\\
        0.0549999999999997	0.0271548562102701\\
        0.0700000000000003	0.0272041132297787\\
        0.100000000000001	0.0273560920231297\\
        0.145	0.0276293562528949\\
        0.734999999999999	0.0314272377584821\\
        0.899999999999999	0.0325472526795991\\
        0.905000000000001	0.0306596375882293\\
        0.914999999999999	0.0306347347656093\\
        0.920000000000002	0.0294944567600481\\
        0.925000000000001	0.0293408432975752\\
        0.93	0.0292611922206056\\
        0.940000000000001	0.0291726919706896\\
        0.954999999999998	0.0291029885049277\\
        0.98	0.0290406650853541\\
        1.02	0.0289835997624657\\
        1.105	0.0289151583466207\\
        1.245	0.0288458850742686\\
        1.465	0.028777857908505\\
        1.79	0.0287184422524831\\
        2.275	0.0286716881405091\\
        2.965	0.0286458197714481\\
        4.04	0.02865578667598\\
        13.37	0.0290378263104287\\
        13.91	0.0290636498459236\\
        14.86	0.0291111721014978\\
        17.04	0.029208232916158\\
        19.005	0.0292979737055816\\
      };
    \addlegendentry{Standard PO X Position CRLB}

    \addplot [color=mycolor2, line width=3.0pt]
    table[row sep=crcr]{%
        0	0.0500000000000007\\
        0.00499999999999901	0.0115663462271343\\
        0.0100000000000016	0.0108059842252537\\
        0.0150000000000006	0.0105450105603886\\
        0.0199999999999996	0.0104130221140224\\
        0.0249999999999986	0.0103334489318563\\
        0.0350000000000001	0.0102425392910952\\
        0.0500000000000007	0.010175261925113\\
        0.0700000000000003	0.0101322815222638\\
        0.105	0.0101003147343732\\
        0.175000000000001	0.0100827980978409\\
        0.375	0.0100864827051446\\
        2.915	0.0101909300702161\\
        3.625	0.0102141684159278\\
        5.63	0.0102866954479737\\
        6.91	0.0103326470982488\\
        12.84	0.010549910813193\\
        14.485	0.0106105418453524\\
        16.09	0.0106702280073812\\
        19.005	0.0107768061948441\\
      };
    \addlegendentry{Multi IMU PO X Position CRLB}
  \end{axis}

  \begin{axis}[%
      width=1.227\fwidth,
      height=1.227\fheight,
      at={(-0.16\fwidth,-0.135\fheight)},
      scale only axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      axis line style={draw=none},
      ticks=none,
      axis x line*=bottom,
      axis y line*=left
    ]
  \end{axis}
\end{tikzpicture}%

==> tikz/tro_gait_pattern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

    \begin{axis}[%
            width=0.281\fwidtha,
            height=0.822\fheighta,
            at={(0\fwidtha,0\fheighta)},
            scale only axis,
            xmin=0,
            xmax=1,
            xtick={0,0.5,1},
            xticklabels={{0\%},{Gait Phase},{100\%}},
            ymin=0,
            ymax=2,
            ytick={0.25,0.75,1.25,1.75},
            yticklabels={{Leg1},{Leg2},{Leg3},{Leg4}},
            axis background/.style={fill=white},
            title style={font=\bfseries},
            title={Standing Trot},
            axis x line*=bottom,
            axis y line*=left
        ]
        \draw[fill=black, draw=white] (axis cs:0,0) rectangle (axis cs:0.55,0.5);
        \draw[fill=black, draw=white] (axis cs:0.5,0.5) rectangle (axis cs:1,1);
        \draw[fill=black, draw=white] (axis cs:0,1) rectangle (axis cs:0.55,1.5);
        \draw[fill=black, draw=white] (axis cs:0.5,1.5) rectangle (axis cs:1,2);
        \draw[fill=black, draw=white] (axis cs:0,0.5) rectangle (axis cs:0.05,1);
        \draw[fill=black, draw=white] (axis cs:0,1.5) rectangle (axis cs:0.05,2);
    \end{axis}

    \begin{axis}[%
            width=0.281\fwidtha,
            height=0.822\fheighta,
            at={(0.36\fwidtha,0\fheighta)},
            scale only axis,
            xmin=0,
            xmax=1,
            xtick={0,0.5,1},
            xticklabels={{0\%},{Gait Phase},{100\%}},
            ymin=0,
            ymax=2,
            ytick={0.25,0.75,1.25,1.75},
            yticklabels={{Leg1},{Leg2},{Leg3},{Leg4}},
            axis background/.style={fill=white},
            title style={font=\bfseries},
            title={Trot},
            axis x line*=bottom,
            axis y line*=left
        ]
        \draw[fill=black, draw=black] (axis cs:0,0) rectangle (axis cs:0.5,0.5);
        \draw[fill=black, draw=black] (axis cs:0.5,0.5) rectangle (axis cs:1,1);
        \draw[fill=black, draw=black] (axis cs:0,1) rectangle (axis cs:0.5,1.5);
        \draw[fill=black, draw=black] (axis cs:0.5,1.5) rectangle (axis cs:1,2);
    \end{axis}

    \begin{axis}[%
            width=0.281\fwidtha,
            height=0.822\fheighta,
            at={(0.719\fwidtha,0\fheighta)},
            scale only axis,
            xmin=0,
            xmax=1,
            xtick={0,0.5,1},
            xticklabels={{0\%},{Gait Phase},{100\%}},
            ymin=0,
            ymax=2,
            ytick={0.25,0.75,1.25,1.75},
            yticklabels={{Leg1},{Leg2},{Leg3},{Leg4}},
            axis background/.style={fill=white},
            title style={font=\bfseries},
            title={Flying Trot},
            axis x line*=bottom,
            axis y line*=left
        ]
        \draw[fill=black, draw=white] (axis cs:0,0) rectangle (axis cs:0.45,0.5);
        \draw[fill=black, draw=white] (axis cs:0.55,0.5) rectangle (axis cs:1.05,1);
        \draw[fill=black, draw=white] (axis cs:0,1) rectangle (axis cs:0.45,1.5);
        \draw[fill=black, draw=white] (axis cs:0.55,1.5) rectangle (axis cs:1.05,2);
    \end{axis}

    \begin{axis}[%
            width=1.127\fwidtha,
            height=1.127\fheighta,
            at={(-0.073\fwidtha,-0.147\fheighta)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis line style={draw=none},
            ticks=none,
            axis x line*=bottom,
            axis y line*=left
        ]
    \end{axis}
\end{tikzpicture}%

==> tikz/tro_indoor_robustness_frequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      unbounded coords=jump,
      xmin=0,
      xmax=30,
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
      xticklabels={{},{},{0.36s},{},{},{},{},{},{0.40s},{},{},{},{},{},{0.44s},{},{},{},{},{},{0.48s},{},{},{},{},{},{0.52s},{},{}},
      ymin=0,
      ymax=14,
      ytick={ 0,  2,  4,  6,  8, 10, 12, 14},
      ylabel style={font=\color{white!15!black}},
      ylabel={Drift (\%)},
      axis background/.style={fill=white},
      legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        1	16.7410487774595\\
        1	26.1770091681748\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        2	3.91925601297521\\
        2	6.53666717537101\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        3	5.70052790417929\\
        3	9.27873729548634\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        4	4.19045699485938\\
        4	6.36886601905009\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        5	2.90500486951488\\
        5	4.97389611399201\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        6	nan\\
        6	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        7	14.8822455374205\\
        7	20.9636631678405\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        8	2.90046864481911\\
        8	4.45056205061734\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        9	14.5534509301559\\
        9	27.053094211121\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        10	8.18485738539594\\
        10	14.6174785386612\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        11	3.19589169555022\\
        11	5.20549081746774\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        12	nan\\
        12	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        13	10.2202717339981\\
        13	14.2476474739405\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        14	3.00590501529033\\
        14	4.86864353700351\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        15	8.12326038899867\\
        15	12.567189100962\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        16	3.35809022954071\\
        16	4.567822579639\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        17	2.89758466112318\\
        17	4.65641936645956\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        18	nan\\
        18	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        19	10.0677938529147\\
        19	16.3124311211886\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        20	2.602315278479\\
        20	4.09316076729729\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        21	8.14062816106521\\
        21	13.4144911763315\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        22	4.13640436379655\\
        22	6.66306695139801\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        23	3.29068530630682\\
        23	4.92303064107804\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        24	nan\\
        24	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        25	10.0623661698773\\
        25	12.5079005282002\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        26	2.00765341602358\\
        26	2.56981943879615\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        27	22.9939402225527\\
        27	40.3211920563056\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        28	5.56876210049841\\
        28	9.91412540014059\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        29	4.38287597927482\\
        29	6.50783434709645\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        1	0.871831187444823\\
        1	7.3044666270897\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        2	0.119617967115854\\
        2	1.29902054114686\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        3	0.120016782901206\\
        3	2.11755572594988\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        4	0.0670406988546347\\
        4	2.00722428158867\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        5	0.042947482758498\\
        5	0.816161318022283\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        6	nan\\
        6	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        7	2.71775163748252\\
        7	8.78418515037675\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        8	0.0257252935154723\\
        8	1.34807977540883\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        9	0.177000207941524\\
        9	1.97535111735531\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        10	0.0287225986883181\\
        10	1.74260360136836\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        11	0.0146297808796849\\
        11	1.18263755505147\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        12	nan\\
        12	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        13	2.14768537472637\\
        13	6.17920235005296\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        14	0.0722044352229609\\
        14	1.13545947159546\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        15	2.02138407034723\\
        15	3.64429272209506\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        16	0.940628632752495\\
        16	2.14425077020436\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        17	0.108059274757433\\
        17	1.11054283647728\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        18	nan\\
        18	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        19	0.292068171528617\\
        19	3.80379508906985\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        20	0.482152532346335\\
        20	1.10259237534286\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        21	0.0191144621812567\\
        21	2.82600806157336\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        22	0.0938535940438382\\
        22	1.55748577088828\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        23	0.0457988181880334\\
        23	1.64658131142508\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        24	nan\\
        24	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        25	2.51170314194398\\
        25	6.26219519056705\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        26	0.945422770605924\\
        26	1.43984827788666\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        27	0.526257866450529\\
        27	2.76012684340498\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        28	0.118254425770316\\
        28	1.17817463215774\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        29	0.76442631276831\\
        29	2.23763120025885\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.875	26.1770091681748\\
        1.125	26.1770091681748\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.875	6.53666717537101\\
        2.125	6.53666717537101\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.875	9.27873729548634\\
        3.125	9.27873729548634\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.875	6.36886601905009\\
        4.125	6.36886601905009\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.875	4.97389611399201\\
        5.125	4.97389611399201\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.875	nan\\
        6.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.875	20.9636631678405\\
        7.125	20.9636631678405\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.875	4.45056205061734\\
        8.125	4.45056205061734\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.875	27.053094211121\\
        9.125	27.053094211121\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.875	14.6174785386612\\
        10.125	14.6174785386612\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.875	5.20549081746774\\
        11.125	5.20549081746774\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.875	nan\\
        12.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.875	14.2476474739405\\
        13.125	14.2476474739405\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.875	4.86864353700351\\
        14.125	4.86864353700351\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.875	12.567189100962\\
        15.125	12.567189100962\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.875	4.567822579639\\
        16.125	4.567822579639\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.875	4.65641936645956\\
        17.125	4.65641936645956\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        17.875	nan\\
        18.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        18.875	16.3124311211886\\
        19.125	16.3124311211886\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        19.875	4.09316076729729\\
        20.125	4.09316076729729\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        20.875	13.4144911763315\\
        21.125	13.4144911763315\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        21.875	6.66306695139801\\
        22.125	6.66306695139801\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        22.875	4.92303064107804\\
        23.125	4.92303064107804\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        23.875	nan\\
        24.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        24.875	12.5079005282002\\
        25.125	12.5079005282002\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        25.875	2.56981943879615\\
        26.125	2.56981943879615\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        26.875	40.3211920563056\\
        27.125	40.3211920563056\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        27.875	9.91412540014059\\
        28.125	9.91412540014059\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        28.875	6.50783434709645\\
        29.125	6.50783434709645\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.875	0.871831187444823\\
        1.125	0.871831187444823\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.875	0.119617967115854\\
        2.125	0.119617967115854\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.875	0.120016782901206\\
        3.125	0.120016782901206\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.875	0.0670406988546347\\
        4.125	0.0670406988546347\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.875	0.042947482758498\\
        5.125	0.042947482758498\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.875	nan\\
        6.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.875	2.71775163748252\\
        7.125	2.71775163748252\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.875	0.0257252935154723\\
        8.125	0.0257252935154723\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.875	0.177000207941524\\
        9.125	0.177000207941524\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.875	0.0287225986883181\\
        10.125	0.0287225986883181\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.875	0.0146297808796849\\
        11.125	0.0146297808796849\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.875	nan\\
        12.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.875	2.14768537472637\\
        13.125	2.14768537472637\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.875	0.0722044352229609\\
        14.125	0.0722044352229609\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.875	2.02138407034723\\
        15.125	2.02138407034723\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.875	0.940628632752495\\
        16.125	0.940628632752495\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.875	0.108059274757433\\
        17.125	0.108059274757433\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        17.875	nan\\
        18.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        18.875	0.292068171528617\\
        19.125	0.292068171528617\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        19.875	0.482152532346335\\
        20.125	0.482152532346335\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        20.875	0.0191144621812567\\
        21.125	0.0191144621812567\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        21.875	0.0938535940438382\\
        22.125	0.0938535940438382\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        22.875	0.0457988181880334\\
        23.125	0.0457988181880334\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        23.875	nan\\
        24.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        24.875	2.51170314194398\\
        25.125	2.51170314194398\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        25.875	0.945422770605924\\
        26.125	0.945422770605924\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        26.875	0.526257866450529\\
        27.125	0.526257866450529\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        27.875	0.118254425770316\\
        28.125	0.118254425770316\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        28.875	0.76442631276831\\
        29.125	0.76442631276831\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.75	7.3044666270897\\
        0.75	16.7410487774595\\
        1.25	16.7410487774595\\
        1.25	7.3044666270897\\
        0.75	7.3044666270897\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.75	1.29902054114686\\
        1.75	3.91925601297521\\
        2.25	3.91925601297521\\
        2.25	1.29902054114686\\
        1.75	1.29902054114686\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.75	2.11755572594988\\
        2.75	5.70052790417929\\
        3.25	5.70052790417929\\
        3.25	2.11755572594988\\
        2.75	2.11755572594988\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.75	2.00722428158867\\
        3.75	4.19045699485938\\
        4.25	4.19045699485938\\
        4.25	2.00722428158867\\
        3.75	2.00722428158867\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.75	0.816161318022283\\
        4.75	2.90500486951488\\
        5.25	2.90500486951488\\
        5.25	0.816161318022283\\
        4.75	0.816161318022283\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.75	nan\\
        5.75	nan\\
        6.25	nan\\
        6.25	nan\\
        5.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.75	8.78418515037675\\
        6.75	14.8822455374205\\
        7.25	14.8822455374205\\
        7.25	8.78418515037675\\
        6.75	8.78418515037675\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.75	1.34807977540883\\
        7.75	2.90046864481911\\
        8.25	2.90046864481911\\
        8.25	1.34807977540883\\
        7.75	1.34807977540883\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.75	1.97535111735531\\
        8.75	14.5534509301559\\
        9.25	14.5534509301559\\
        9.25	1.97535111735531\\
        8.75	1.97535111735531\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.75	1.74260360136836\\
        9.75	8.18485738539594\\
        10.25	8.18485738539594\\
        10.25	1.74260360136836\\
        9.75	1.74260360136836\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.75	1.18263755505147\\
        10.75	3.19589169555022\\
        11.25	3.19589169555022\\
        11.25	1.18263755505147\\
        10.75	1.18263755505147\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.75	nan\\
        11.75	nan\\
        12.25	nan\\
        12.25	nan\\
        11.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.75	6.17920235005296\\
        12.75	10.2202717339981\\
        13.25	10.2202717339981\\
        13.25	6.17920235005296\\
        12.75	6.17920235005296\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.75	1.13545947159546\\
        13.75	3.00590501529033\\
        14.25	3.00590501529033\\
        14.25	1.13545947159546\\
        13.75	1.13545947159546\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.75	3.64429272209506\\
        14.75	8.12326038899867\\
        15.25	8.12326038899867\\
        15.25	3.64429272209506\\
        14.75	3.64429272209506\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.75	2.14425077020436\\
        15.75	3.35809022954071\\
        16.25	3.35809022954071\\
        16.25	2.14425077020436\\
        15.75	2.14425077020436\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.75	1.11054283647728\\
        16.75	2.89758466112318\\
        17.25	2.89758466112318\\
        17.25	1.11054283647728\\
        16.75	1.11054283647728\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        17.75	nan\\
        17.75	nan\\
        18.25	nan\\
        18.25	nan\\
        17.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        18.75	3.80379508906985\\
        18.75	10.0677938529147\\
        19.25	10.0677938529147\\
        19.25	3.80379508906985\\
        18.75	3.80379508906985\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        19.75	1.10259237534286\\
        19.75	2.602315278479\\
        20.25	2.602315278479\\
        20.25	1.10259237534286\\
        19.75	1.10259237534286\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        20.75	2.82600806157336\\
        20.75	8.14062816106521\\
        21.25	8.14062816106521\\
        21.25	2.82600806157336\\
        20.75	2.82600806157336\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        21.75	1.55748577088828\\
        21.75	4.13640436379655\\
        22.25	4.13640436379655\\
        22.25	1.55748577088828\\
        21.75	1.55748577088828\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        22.75	1.64658131142508\\
        22.75	3.29068530630682\\
        23.25	3.29068530630682\\
        23.25	1.64658131142508\\
        22.75	1.64658131142508\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        23.75	nan\\
        23.75	nan\\
        24.25	nan\\
        24.25	nan\\
        23.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        24.75	6.26219519056705\\
        24.75	10.0623661698773\\
        25.25	10.0623661698773\\
        25.25	6.26219519056705\\
        24.75	6.26219519056705\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        25.75	1.43984827788666\\
        25.75	2.00765341602358\\
        26.25	2.00765341602358\\
        26.25	1.43984827788666\\
        25.75	1.43984827788666\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        26.75	2.76012684340498\\
        26.75	22.9939402225527\\
        27.25	22.9939402225527\\
        27.25	2.76012684340498\\
        26.75	2.76012684340498\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        27.75	1.17817463215774\\
        27.75	5.56876210049841\\
        28.25	5.56876210049841\\
        28.25	1.17817463215774\\
        27.75	1.17817463215774\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        28.75	2.23763120025885\\
        28.75	4.38287597927482\\
        29.25	4.38287597927482\\
        29.25	2.23763120025885\\
        28.75	2.23763120025885\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.75	11.3171650073574\\
        1.25	11.3171650073574\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.75	2.30762971737333\\
        2.25	2.30762971737333\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.75	3.50984274505605\\
        3.25	3.50984274505605\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.75	2.99975977080085\\
        4.25	2.99975977080085\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.75	1.41853971060823\\
        5.25	1.41853971060823\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.75	nan\\
        6.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.75	11.0230963913163\\
        7.25	11.0230963913163\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.75	2.16368758829587\\
        8.25	2.16368758829587\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.75	5.81445093983066\\
        9.25	5.81445093983066\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.75	3.59824559896809\\
        10.25	3.59824559896809\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.75	1.90200560463638\\
        11.25	1.90200560463638\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.75	nan\\
        12.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.75	8.18653855891712\\
        13.25	8.18653855891712\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.75	1.89731544408312\\
        14.25	1.89731544408312\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.75	4.93081516600215\\
        15.25	4.93081516600215\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.75	2.74523520267207\\
        16.25	2.74523520267207\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.75	2.10528018326773\\
        17.25	2.10528018326773\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        17.75	nan\\
        18.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        18.75	6.3938747971173\\
        19.25	6.3938747971173\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        19.75	1.68413338587985\\
        20.25	1.68413338587985\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        20.75	4.4183609228348\\
        21.25	4.4183609228348\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        21.75	2.48090483077588\\
        22.25	2.48090483077588\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        22.75	2.41683277519673\\
        23.25	2.41683277519673\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        23.75	nan\\
        24.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        24.75	8.36826891703658\\
        25.25	8.36826891703658\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        25.75	1.72651481222004\\
        26.25	1.72651481222004\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        26.75	4.97188560504118\\
        27.25	4.97188560504118\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        27.75	2.4045454713053\\
        28.25	2.4045454713053\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        28.75	3.12329813315377\\
        29.25	3.12329813315377\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        6	0\\
        6	14\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        12	0\\
        12	14\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        18	0\\
        18	14\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        24	0\\
        24	14\\
      };
    \addplot [color=mycolor1, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Standard PO}

    \addplot [color=mycolor2, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Multi-IMU PO}

    \addplot [color=mycolor3, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{VINS-Fusion}

    \addplot [color=green, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Cerberus}

    \addplot [color=mycolor4, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Cerberus2}

  \end{axis}
\end{tikzpicture}%

==> tikz/tro_indoor_robustness_gait.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      unbounded coords=jump,
      xmin=0,
      xmax=18,
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
      xticklabels={{},{},{Standing Trot},{},{},{},{},{},{Trot},{},{},{},{},{},{Flying Trot},{},{}},
      ymin=0,
      ymax=14,
      ytick={ 0,  2,  4,  6,  8, 10, 12, 14},
      ylabel style={font=\color{white!15!black}},
      ylabel={Drift (\%)},
      axis background/.style={fill=white},
      legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        1	12.9919710829964\\
        1	19.6443079755123\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        2	3.1587605792329\\
        2	5.00620464509243\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        3	6.66828666718848\\
        3	10.1434991779239\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        4	5.14172154985722\\
        4	7.9568395167355\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        5	3.63183538922843\\
        5	6.18841363767423\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        6	nan\\
        6	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        7	14.2751084888006\\
        7	20.7381582109208\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        8	2.40714994117323\\
        8	3.72411671999634\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        9	12.40091327605\\
        9	20.6619007921142\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        10	4.39111599162882\\
        10	6.84292119032441\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        11	3.03726951931584\\
        11	4.7609670778984\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        12	nan\\
        12	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        13	14.4036038902265\\
        13	23.4718500697042\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        14	4.67159718379547\\
        14	7.18543052096226\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        15	7.11441803888344\\
        15	11.7253284159903\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        16	5.13427052455513\\
        16	8.16837344814719\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        17	4.60438749897232\\
        17	7.50875556065252\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        1	0.292068171528617\\
        1	6.29807638413788\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        2	0.0711326446639369\\
        2	1.30960907253775\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        3	1.04999212057371\\
        3	3.18913957394498\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        4	0.506875751216166\\
        4	2.3173582639227\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        5	0.0455491270638013\\
        5	1.06897899514416\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        6	nan\\
        6	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        7	2.16014073618883\\
        7	7.75401414042362\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        8	0.0257252935154723\\
        8	1.08942512754906\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        9	0.0191144621812567\\
        9	3.91303514157839\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        10	0.0670406988546347\\
        10	1.92064767304175\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        11	0.0505893894602766\\
        11	1.31165114403557\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        12	nan\\
        12	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        13	0.29615263800291\\
        13	4.28251364402663\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        14	0.263072489843796\\
        14	2.14326027561713\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        15	0.120016782901206\\
        15	2.46052328758189\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        16	0.0287225986883181\\
        16	2.07862853931553\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        17	0.185699962637362\\
        17	1.4498063271007\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.875	19.6443079755123\\
        1.125	19.6443079755123\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.875	5.00620464509243\\
        2.125	5.00620464509243\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.875	10.1434991779239\\
        3.125	10.1434991779239\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.875	7.9568395167355\\
        4.125	7.9568395167355\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.875	6.18841363767423\\
        5.125	6.18841363767423\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.875	nan\\
        6.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.875	20.7381582109208\\
        7.125	20.7381582109208\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.875	3.72411671999634\\
        8.125	3.72411671999634\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.875	20.6619007921142\\
        9.125	20.6619007921142\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.875	6.84292119032441\\
        10.125	6.84292119032441\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.875	4.7609670778984\\
        11.125	4.7609670778984\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.875	nan\\
        12.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.875	23.4718500697042\\
        13.125	23.4718500697042\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.875	7.18543052096226\\
        14.125	7.18543052096226\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.875	11.7253284159903\\
        15.125	11.7253284159903\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.875	8.16837344814719\\
        16.125	8.16837344814719\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.875	7.50875556065252\\
        17.125	7.50875556065252\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.875	0.292068171528617\\
        1.125	0.292068171528617\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.875	0.0711326446639369\\
        2.125	0.0711326446639369\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.875	1.04999212057371\\
        3.125	1.04999212057371\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.875	0.506875751216166\\
        4.125	0.506875751216166\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.875	0.0455491270638013\\
        5.125	0.0455491270638013\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.875	nan\\
        6.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.875	2.16014073618883\\
        7.125	2.16014073618883\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.875	0.0257252935154723\\
        8.125	0.0257252935154723\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.875	0.0191144621812567\\
        9.125	0.0191144621812567\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.875	0.0670406988546347\\
        10.125	0.0670406988546347\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.875	0.0505893894602766\\
        11.125	0.0505893894602766\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.875	nan\\
        12.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.875	0.29615263800291\\
        13.125	0.29615263800291\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.875	0.263072489843796\\
        14.125	0.263072489843796\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.875	0.120016782901206\\
        15.125	0.120016782901206\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.875	0.0287225986883181\\
        16.125	0.0287225986883181\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.875	0.185699962637362\\
        17.125	0.185699962637362\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.75	6.29807638413788\\
        0.75	12.9919710829964\\
        1.25	12.9919710829964\\
        1.25	6.29807638413788\\
        0.75	6.29807638413788\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.75	1.30960907253775\\
        1.75	3.1587605792329\\
        2.25	3.1587605792329\\
        2.25	1.30960907253775\\
        1.75	1.30960907253775\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.75	3.18913957394498\\
        2.75	6.66828666718848\\
        3.25	6.66828666718848\\
        3.25	3.18913957394498\\
        2.75	3.18913957394498\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.75	2.3173582639227\\
        3.75	5.14172154985722\\
        4.25	5.14172154985722\\
        4.25	2.3173582639227\\
        3.75	2.3173582639227\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.75	1.06897899514416\\
        4.75	3.63183538922843\\
        5.25	3.63183538922843\\
        5.25	1.06897899514416\\
        4.75	1.06897899514416\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.75	nan\\
        5.75	nan\\
        6.25	nan\\
        6.25	nan\\
        5.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.75	7.75401414042362\\
        6.75	14.2751084888006\\
        7.25	14.2751084888006\\
        7.25	7.75401414042362\\
        6.75	7.75401414042362\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.75	1.08942512754906\\
        7.75	2.40714994117323\\
        8.25	2.40714994117323\\
        8.25	1.08942512754906\\
        7.75	1.08942512754906\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.75	3.91303514157839\\
        8.75	12.40091327605\\
        9.25	12.40091327605\\
        9.25	3.91303514157839\\
        8.75	3.91303514157839\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.75	1.92064767304175\\
        9.75	4.39111599162882\\
        10.25	4.39111599162882\\
        10.25	1.92064767304175\\
        9.75	1.92064767304175\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.75	1.31165114403557\\
        10.75	3.03726951931584\\
        11.25	3.03726951931584\\
        11.25	1.31165114403557\\
        10.75	1.31165114403557\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.75	nan\\
        11.75	nan\\
        12.25	nan\\
        12.25	nan\\
        11.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.75	4.28251364402663\\
        12.75	14.4036038902265\\
        13.25	14.4036038902265\\
        13.25	4.28251364402663\\
        12.75	4.28251364402663\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.75	2.14326027561713\\
        13.75	4.67159718379547\\
        14.25	4.67159718379547\\
        14.25	2.14326027561713\\
        13.75	2.14326027561713\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.75	2.46052328758189\\
        14.75	7.11441803888344\\
        15.25	7.11441803888344\\
        15.25	2.46052328758189\\
        14.75	2.46052328758189\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.75	2.07862853931553\\
        15.75	5.13427052455513\\
        16.25	5.13427052455513\\
        16.25	2.07862853931553\\
        15.75	2.07862853931553\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.75	1.4498063271007\\
        16.75	4.60438749897232\\
        17.25	4.60438749897232\\
        17.25	1.4498063271007\\
        16.75	1.4498063271007\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.75	9.2756722810613\\
        1.25	9.2756722810613\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.75	2.30670423602446\\
        2.25	2.30670423602446\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.75	4.30813658892174\\
        3.25	4.30813658892174\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.75	3.35415143419144\\
        4.25	3.35415143419144\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.75	2.44215379679232\\
        5.25	2.44215379679232\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.75	nan\\
        6.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.75	10.1487783902437\\
        7.25	10.1487783902437\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.75	1.56964649636416\\
        8.25	1.56964649636416\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.75	6.82116173996434\\
        9.25	6.82116173996434\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.75	2.87216807667963\\
        10.25	2.87216807667963\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.75	2.07970163941847\\
        11.25	2.07970163941847\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.75	nan\\
        12.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.75	9.77700404531837\\
        13.25	9.77700404531837\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.75	3.03173263789509\\
        14.25	3.03173263789509\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.75	4.04876597372903\\
        15.25	4.04876597372903\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.75	3.35913171066951\\
        16.25	3.35913171066951\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.75	2.88131927252136\\
        17.25	2.88131927252136\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        6	0\\
        6	14\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        12	0\\
        12	14\\
      };
    \addplot [color=mycolor1, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Standard PO}

    \addplot [color=mycolor2, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Multi-IMU PO}

    \addplot [color=mycolor3, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{VINS-Fusion}

    \addplot [color=green, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Cerberus}

    \addplot [color=mycolor4, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Cerberus2}

  \end{axis}
\end{tikzpicture}%

==> tikz/tro_indoor_robustness_speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      unbounded coords=jump,
      xmin=0,
      xmax=30,
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
      xticklabels={{},{},{0.2m/s},{},{},{},{},{},{0.4m/s},{},{},{},{},{},{0.6m/s},{},{},{},{},{},{0.8m/s},{},{},{},{},{},{1.0m/s},{},{}},
      ymin=0,
      ymax=14,
      ytick={ 0,  2,  4,  6,  8, 10, 12, 14},
      ylabel style={font=\color{white!15!black}},
      ylabel={Drift (\%)},
      axis background/.style={fill=white},
      legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        1	9.00983125369676\\
        1	15.1276558154782\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        2	3.05552748287025\\
        2	4.93024422967709\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        3	4.34609933868478\\
        3	6.87332403025364\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        4	3.53998148640565\\
        4	5.42900809443801\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        5	4.07377736577595\\
        5	6.6437400417293\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        6	nan\\
        6	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        7	16.1406818686853\\
        7	25.3258740634604\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        8	3.28123927457666\\
        8	5.1952449583879\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        9	9.37872553352422\\
        9	14.973700565966\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        10	4.25544185384422\\
        10	6.71429660051262\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        11	3.03229212393771\\
        11	4.88816982844877\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        12	nan\\
        12	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        13	14.4543279371783\\
        13	20.6658369990628\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        14	2.97570218166034\\
        14	4.74029366975027\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        15	8.80646969864677\\
        15	13.638595312599\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        16	4.65097994412912\\
        16	6.7215104064649\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        17	3.11430675457615\\
        17	5.17686470596202\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        18	nan\\
        18	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        19	17.736172458235\\
        19	25.8330742969127\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        20	2.94342341380699\\
        20	4.53764194476819\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        21	14.4590588328698\\
        21	25.2267271497657\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        22	7.62463393101896\\
        22	12.3007161857784\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        23	3.67545842310106\\
        23	6.30408378379715\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        24	nan\\
        24	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        25	18.1238108818087\\
        25	26.4988882390443\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        26	5.39103119277068\\
        26	8.29825763814278\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        27	13.9444431500113\\
        27	23.5392144996947\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        28	8.09637087547046\\
        28	13.4225965315395\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        29	5.51900424607857\\
        29	9.37584409822889\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        1	0.292068171528617\\
        1	2.88297801690442\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        2	0.0257252935154723\\
        2	1.16178572297443\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        3	0.0191144621812567\\
        3	1.81566589071744\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        4	0.0287225986883181\\
        4	1.64614814298973\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        5	0.192130808966377\\
        5	1.4904086137485\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        6	nan\\
        6	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        7	0.922433379779471\\
        7	6.91852757140833\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        8	0.204377560352708\\
        8	1.36584837251579\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        9	1.99792611845226\\
        9	3.72406699180928\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        10	0.181278574368802\\
        10	1.78896826599266\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        11	0.0505893894602766\\
        11	1.15019415009321\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        12	nan\\
        12	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        13	2.09034307303055\\
        13	8.22773254990148\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        14	0.0620728721878154\\
        14	1.20060109913376\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        15	0.591722480458057\\
        15	3.89472321349615\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        16	0.522872533703764\\
        16	2.5782806983166\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        17	0.0592743959863166\\
        17	1.04671512857482\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        18	nan\\
        18	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        19	3.95017140543588\\
        19	9.61758717226719\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        20	0.0722044352229609\\
        20	1.34311936804387\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        21	0.15580914958164\\
        21	3.67691770130943\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        22	0.153692263576963\\
        22	2.29952387046826\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        23	0.0431162270834842\\
        23	1.01952849797613\\
      };
    \addplot [color=white, dashed, forget plot]
    table[row sep=crcr]{%
        24	nan\\
        24	nan\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        25	2.49785234825243\\
        25	9.61173754175011\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        26	0.497695038846497\\
        26	2.47043712051727\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        27	0.621262228474657\\
        27	4.31801439266477\\
      };
    \addplot [color=green, dashed, forget plot]
    table[row sep=crcr]{%
        28	0.543971885729663\\
        28	2.76175747155367\\
      };
    \addplot [color=mycolor4, dashed, forget plot]
    table[row sep=crcr]{%
        29	0.0253363331290599\\
        29	1.46289184553317\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.875	15.1276558154782\\
        1.125	15.1276558154782\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.875	4.93024422967709\\
        2.125	4.93024422967709\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.875	6.87332403025364\\
        3.125	6.87332403025364\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.875	5.42900809443801\\
        4.125	5.42900809443801\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.875	6.6437400417293\\
        5.125	6.6437400417293\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.875	nan\\
        6.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.875	25.3258740634604\\
        7.125	25.3258740634604\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.875	5.1952449583879\\
        8.125	5.1952449583879\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.875	14.973700565966\\
        9.125	14.973700565966\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.875	6.71429660051262\\
        10.125	6.71429660051262\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.875	4.88816982844877\\
        11.125	4.88816982844877\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.875	nan\\
        12.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.875	20.6658369990628\\
        13.125	20.6658369990628\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.875	4.74029366975027\\
        14.125	4.74029366975027\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.875	13.638595312599\\
        15.125	13.638595312599\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.875	6.7215104064649\\
        16.125	6.7215104064649\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.875	5.17686470596202\\
        17.125	5.17686470596202\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        17.875	nan\\
        18.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        18.875	25.8330742969127\\
        19.125	25.8330742969127\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        19.875	4.53764194476819\\
        20.125	4.53764194476819\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        20.875	25.2267271497657\\
        21.125	25.2267271497657\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        21.875	12.3007161857784\\
        22.125	12.3007161857784\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        22.875	6.30408378379715\\
        23.125	6.30408378379715\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        23.875	nan\\
        24.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        24.875	26.4988882390443\\
        25.125	26.4988882390443\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        25.875	8.29825763814278\\
        26.125	8.29825763814278\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        26.875	23.5392144996947\\
        27.125	23.5392144996947\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        27.875	13.4225965315395\\
        28.125	13.4225965315395\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        28.875	9.37584409822889\\
        29.125	9.37584409822889\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.875	0.292068171528617\\
        1.125	0.292068171528617\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.875	0.0257252935154723\\
        2.125	0.0257252935154723\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.875	0.0191144621812567\\
        3.125	0.0191144621812567\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.875	0.0287225986883181\\
        4.125	0.0287225986883181\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.875	0.192130808966377\\
        5.125	0.192130808966377\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.875	nan\\
        6.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.875	0.922433379779471\\
        7.125	0.922433379779471\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.875	0.204377560352708\\
        8.125	0.204377560352708\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.875	1.99792611845226\\
        9.125	1.99792611845226\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.875	0.181278574368802\\
        10.125	0.181278574368802\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.875	0.0505893894602766\\
        11.125	0.0505893894602766\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.875	nan\\
        12.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.875	2.09034307303055\\
        13.125	2.09034307303055\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.875	0.0620728721878154\\
        14.125	0.0620728721878154\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.875	0.591722480458057\\
        15.125	0.591722480458057\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.875	0.522872533703764\\
        16.125	0.522872533703764\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.875	0.0592743959863166\\
        17.125	0.0592743959863166\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        17.875	nan\\
        18.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        18.875	3.95017140543588\\
        19.125	3.95017140543588\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        19.875	0.0722044352229609\\
        20.125	0.0722044352229609\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        20.875	0.15580914958164\\
        21.125	0.15580914958164\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        21.875	0.153692263576963\\
        22.125	0.153692263576963\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        22.875	0.0431162270834842\\
        23.125	0.0431162270834842\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        23.875	nan\\
        24.125	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        24.875	2.49785234825243\\
        25.125	2.49785234825243\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        25.875	0.497695038846497\\
        26.125	0.497695038846497\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        26.875	0.621262228474657\\
        27.125	0.621262228474657\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        27.875	0.543971885729663\\
        28.125	0.543971885729663\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        28.875	0.0253363331290599\\
        29.125	0.0253363331290599\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.75	2.88297801690442\\
        0.75	9.00983125369676\\
        1.25	9.00983125369676\\
        1.25	2.88297801690442\\
        0.75	2.88297801690442\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.75	1.16178572297443\\
        1.75	3.05552748287025\\
        2.25	3.05552748287025\\
        2.25	1.16178572297443\\
        1.75	1.16178572297443\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.75	1.81566589071744\\
        2.75	4.34609933868478\\
        3.25	4.34609933868478\\
        3.25	1.81566589071744\\
        2.75	1.81566589071744\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.75	1.64614814298973\\
        3.75	3.53998148640565\\
        4.25	3.53998148640565\\
        4.25	1.64614814298973\\
        3.75	1.64614814298973\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.75	1.4904086137485\\
        4.75	4.07377736577595\\
        5.25	4.07377736577595\\
        5.25	1.4904086137485\\
        4.75	1.4904086137485\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.75	nan\\
        5.75	nan\\
        6.25	nan\\
        6.25	nan\\
        5.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.75	6.91852757140833\\
        6.75	16.1406818686853\\
        7.25	16.1406818686853\\
        7.25	6.91852757140833\\
        6.75	6.91852757140833\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.75	1.36584837251579\\
        7.75	3.28123927457666\\
        8.25	3.28123927457666\\
        8.25	1.36584837251579\\
        7.75	1.36584837251579\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.75	3.72406699180928\\
        8.75	9.37872553352422\\
        9.25	9.37872553352422\\
        9.25	3.72406699180928\\
        8.75	3.72406699180928\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.75	1.78896826599266\\
        9.75	4.25544185384422\\
        10.25	4.25544185384422\\
        10.25	1.78896826599266\\
        9.75	1.78896826599266\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.75	1.15019415009321\\
        10.75	3.03229212393771\\
        11.25	3.03229212393771\\
        11.25	1.15019415009321\\
        10.75	1.15019415009321\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.75	nan\\
        11.75	nan\\
        12.25	nan\\
        12.25	nan\\
        11.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.75	8.22773254990148\\
        12.75	14.4543279371783\\
        13.25	14.4543279371783\\
        13.25	8.22773254990148\\
        12.75	8.22773254990148\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.75	1.20060109913376\\
        13.75	2.97570218166034\\
        14.25	2.97570218166034\\
        14.25	1.20060109913376\\
        13.75	1.20060109913376\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.75	3.89472321349615\\
        14.75	8.80646969864677\\
        15.25	8.80646969864677\\
        15.25	3.89472321349615\\
        14.75	3.89472321349615\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.75	2.5782806983166\\
        15.75	4.65097994412912\\
        16.25	4.65097994412912\\
        16.25	2.5782806983166\\
        15.75	2.5782806983166\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.75	1.04671512857482\\
        16.75	3.11430675457615\\
        17.25	3.11430675457615\\
        17.25	1.04671512857482\\
        16.75	1.04671512857482\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        17.75	nan\\
        17.75	nan\\
        18.25	nan\\
        18.25	nan\\
        17.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        18.75	9.61758717226719\\
        18.75	17.736172458235\\
        19.25	17.736172458235\\
        19.25	9.61758717226719\\
        18.75	9.61758717226719\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        19.75	1.34311936804387\\
        19.75	2.94342341380699\\
        20.25	2.94342341380699\\
        20.25	1.34311936804387\\
        19.75	1.34311936804387\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        20.75	3.67691770130943\\
        20.75	14.4590588328698\\
        21.25	14.4590588328698\\
        21.25	3.67691770130943\\
        20.75	3.67691770130943\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        21.75	2.29952387046826\\
        21.75	7.62463393101896\\
        22.25	7.62463393101896\\
        22.25	2.29952387046826\\
        21.75	2.29952387046826\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        22.75	1.01952849797613\\
        22.75	3.67545842310106\\
        23.25	3.67545842310106\\
        23.25	1.01952849797613\\
        22.75	1.01952849797613\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        23.75	nan\\
        23.75	nan\\
        24.25	nan\\
        24.25	nan\\
        23.75	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        24.75	9.61173754175011\\
        24.75	18.1238108818087\\
        25.25	18.1238108818087\\
        25.25	9.61173754175011\\
        24.75	9.61173754175011\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        25.75	2.47043712051727\\
        25.75	5.39103119277068\\
        26.25	5.39103119277068\\
        26.25	2.47043712051727\\
        25.75	2.47043712051727\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        26.75	4.31801439266477\\
        26.75	13.9444431500113\\
        27.25	13.9444431500113\\
        27.25	4.31801439266477\\
        26.75	4.31801439266477\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        27.75	2.76175747155367\\
        27.75	8.09637087547046\\
        28.25	8.09637087547046\\
        28.25	2.76175747155367\\
        27.75	2.76175747155367\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        28.75	1.46289184553317\\
        28.75	5.51900424607857\\
        29.25	5.51900424607857\\
        29.25	1.46289184553317\\
        28.75	1.46289184553317\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        0.75	5.94847061776802\\
        1.25	5.94847061776802\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        1.75	1.7510950791942\\
        2.25	1.7510950791942\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        2.75	3.03793531971006\\
        3.25	3.03793531971006\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        3.75	2.57716854239941\\
        4.25	2.57716854239941\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        4.75	2.67012664510664\\
        5.25	2.67012664510664\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        5.75	nan\\
        6.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        6.75	11.2180945613222\\
        7.25	11.2180945613222\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        7.75	2.39389891715005\\
        8.25	2.39389891715005\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        8.75	4.82127800317692\\
        9.25	4.82127800317692\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        9.75	2.6526499310382\\
        10.25	2.6526499310382\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        10.75	2.18180930224219\\
        11.25	2.18180930224219\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        11.75	nan\\
        12.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        12.75	10.0464628845267\\
        13.25	10.0464628845267\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        13.75	2.02872087063733\\
        14.25	2.02872087063733\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        14.75	5.72584494672123\\
        15.25	5.72584494672123\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        15.75	3.50834653603164\\
        16.25	3.50834653603164\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        16.75	2.08120765378469\\
        17.25	2.08120765378469\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        17.75	nan\\
        18.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        18.75	12.3592871514661\\
        19.25	12.3592871514661\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        19.75	2.10078471712116\\
        20.25	2.10078471712116\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        20.75	8.22199282628124\\
        21.25	8.22199282628124\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        21.75	4.06465400866655\\
        22.25	4.06465400866655\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        22.75	2.09615333889045\\
        23.25	2.09615333889045\\
      };
    \addplot [color=white, forget plot]
    table[row sep=crcr]{%
        23.75	nan\\
        24.25	nan\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        24.75	14.216842256884\\
        25.25	14.216842256884\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        25.75	3.79364510524934\\
        26.25	3.79364510524934\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        26.75	7.74788806222886\\
        27.25	7.74788806222886\\
      };
    \addplot [color=green, forget plot]
    table[row sep=crcr]{%
        27.75	5.21158162176156\\
        28.25	5.21158162176156\\
      };
    \addplot [color=mycolor4, forget plot]
    table[row sep=crcr]{%
        28.75	3.05232709453313\\
        29.25	3.05232709453313\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        6	0\\
        6	14\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        12	0\\
        12	14\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        18	0\\
        18	14\\
      };
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
        24	0\\
        24	14\\
      };
    \addplot [color=mycolor1, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Standard PO}

    \addplot [color=mycolor2, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Multi-IMU PO}

    \addplot [color=mycolor3, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{VINS-Fusion}

    \addplot [color=green, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Cerberus}

    \addplot [color=mycolor4, line width=4.0pt]
    table[row sep=crcr]{%
        -5	-5\\
      };
    \addlegendentry{Cerberus2}

  \end{axis}
\end{tikzpicture}%

==> tikz/tro_indoor_rotation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.871\fwidth,
height=0.16\fheight,
at={(0\fwidth,0.83\fheight)},
scale only axis,
xmin=5.34,
xmax=17.34,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.656019747257233,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Yaw Rate (rad/s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Yaw Rate Command},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.34	0\\
5.4003015075377	0\\
5.4606030150754	0\\
5.52090452261305	0\\
5.58120603015075	0\\
5.64150753768845	0.0466506518423557\\
5.70180904522615	0.0466506518423557\\
5.7621105527638	0.0466506518423557\\
5.8224120603015	0.0466506518423557\\
5.8827135678392	0.108014814555645\\
5.9430150753769	0.108014814555645\\
6.00331658291455	0.108014814555645\\
6.06361809045225	0.108014814555645\\
6.12391959798995	0.223266214132309\\
6.18422110552765	0.223266214132309\\
6.24452261306535	0.223266214132309\\
6.304824120603	0.223266214132309\\
6.3651256281407	0.308262795209885\\
6.4254271356784	0.308262795209885\\
6.4857286432161	0.308262795209885\\
6.54603015075375	0.308262795209885\\
6.60633165829145	0.396089881658554\\
6.66663316582915	0.396089881658554\\
6.72693467336685	0.396089881658554\\
6.7872361809045	0.396089881658554\\
6.8475376884422	0.424331033217282\\
6.9078391959799	0.457907974720001\\
6.9681407035176	0.457907974720001\\
7.0284422110553	0.457907974720001\\
7.08874371859295	0.461365056441818\\
7.14904522613065	0.47384986281395\\
7.20934673366835	0.47384986281395\\
7.26964824120605	0.47384986281395\\
7.3299497487437	0.47384986281395\\
7.3902512562814	0.47384986281395\\
7.4505527638191	0.47384986281395\\
7.5108542713568	0.47384986281395\\
7.57115577889445	0.47384986281395\\
7.63145728643215	0.47384986281395\\
7.69175879396985	0.47384986281395\\
7.75206030150755	0.47384986281395\\
7.81236180904525	0.47384986281395\\
7.8726633165829	0.47384986281395\\
7.9329648241206	0.47384986281395\\
7.9932663316583	0.47384986281395\\
8.053567839196	0.47384986281395\\
8.11386934673365	0.47384986281395\\
8.17417085427135	0.47384986281395\\
8.23447236180905	0.47384986281395\\
8.29477386934675	0.47384986281395\\
8.3550753768844	0.47384986281395\\
8.4153768844221	0.47384986281395\\
8.4756783919598	0.47384986281395\\
8.5359798994975	0.47384986281395\\
8.5962814070352	0.47384986281395\\
8.65658291457285	0.47384986281395\\
8.71688442211055	0.47384986281395\\
8.77718592964825	0.47384986281395\\
8.83748743718595	0.47384986281395\\
8.8977889447236	0.47384986281395\\
8.9580904522613	0.47384986281395\\
9.018391959799	0.47384986281395\\
9.0786934673367	0.47384986281395\\
9.13899497487435	0.47384986281395\\
9.19929648241205	0.47384986281395\\
9.25959798994975	0.47384986281395\\
9.31989949748745	0.47384986281395\\
9.38020100502515	0.47384986281395\\
9.4405025125628	0.47384986281395\\
9.5008040201005	0.47384986281395\\
9.5611055276382	0.47384986281395\\
9.6214070351759	0.47384986281395\\
9.68170854271355	0.47384986281395\\
9.74201005025125	0.47384986281395\\
9.80231155778895	0.47384986281395\\
9.86261306532665	0.47384986281395\\
9.9229145728643	0.47384986281395\\
9.983216080402	0.47384986281395\\
10.0435175879397	0.47384986281395\\
10.1038190954774	0\\
10.1641206030151	0\\
10.2244221105527	0\\
10.2847236180904	0\\
10.3450251256282	0\\
10.4053266331659	0\\
10.4656281407035	0\\
10.5259296482412	0\\
10.5862311557789	0\\
10.6465326633166	-0.181528940796852\\
10.7068341708542	-0.181528940796852\\
10.7671356783919	-0.181528940796852\\
10.8274371859297	-0.181528940796852\\
10.8877386934674	-0.555802226066589\\
10.948040201005	-0.555802226066589\\
11.0083417085427	-0.555802226066589\\
11.0686432160804	-0.555802226066589\\
11.1289447236181	-0.543598830699921\\
11.1892462311558	-0.543598830699921\\
11.2495477386934	-0.543598830699921\\
11.3098492462311	-0.543598830699921\\
11.3701507537689	-0.553345561027527\\
11.4304522613066	-0.553345561027527\\
11.4907537688442	-0.553345561027527\\
11.5510552763819	-0.553345561027527\\
11.6113567839196	-0.651106297969818\\
11.6716582914573	-0.651106297969818\\
11.731959798995	-0.651106297969818\\
11.7922613065326	-0.651106297969818\\
11.8525628140703	-0.656019747257233\\
11.9128643216081	-0.656019747257233\\
11.9731658291458	-0.656019747257233\\
12.0334673366834	-0.656019747257233\\
12.0937688442211	-0.655749125054919\\
12.1540703517588	-0.650518834590912\\
12.2143718592965	-0.650518834590912\\
12.2746733668341	-0.650518834590912\\
12.3349748743718	-0.650518834590912\\
12.3952763819096	-0.223399683833122\\
12.4555778894473	-0.223399683833122\\
12.5158793969849	-0.223399683833122\\
12.5761809045226	-0.223399683833122\\
12.6364824120603	-0.19893953204155\\
12.696783919598	-0.19893953204155\\
12.7570854271357	-0.19893953204155\\
12.8173869346733	-0.19893953204155\\
12.877688442211	-0.228286415338516\\
12.9379899497488	-0.228286415338516\\
12.9982914572865	-0.228286415338516\\
13.0585929648241	-0.228286415338516\\
13.1188944723618	-0.201396197080612\\
13.1791959798995	-0.201396197080612\\
13.2394974874372	-0.201396197080612\\
13.2997989949748	-0.201396197080612\\
13.3601005025125	-0.373418748378754\\
13.4204020100502	-0.373418748378754\\
13.480703517588	-0.373418748378754\\
13.5410050251257	-0.373418748378754\\
13.6013065326633	-0.38372469291135\\
13.661608040201	-0.462928175926208\\
13.7219095477387	-0.462928175926208\\
13.7822110552764	-0.462928175926208\\
13.842512562814	-0.63225662781145\\
13.9028140703517	-0.634016156196594\\
13.9631155778895	-0.634016156196594\\
14.0234170854272	-0.634016156196594\\
14.0837185929648	-0.634016156196594\\
14.1440201005025	-0.541142165660858\\
14.2043216080402	-0.541142165660858\\
14.2646231155779	-0.541142165660858\\
14.3249246231156	-0.541142165660858\\
14.3852261306532	0\\
14.4455276381909	0\\
14.5058291457287	0\\
14.5661306532664	0\\
14.626432160804	0\\
14.6867336683417	0\\
14.7470351758794	0\\
14.8073366834171	0\\
14.8676381909547	-0.0648355782032013\\
14.9279396984924	-0.0648355782032013\\
14.9882412060301	-0.0648355782032013\\
15.0485427135679	-0.0648355782032013\\
15.1088442211056	-0.497161775827408\\
15.1691457286432	-0.497161775827408\\
15.2294472361809	-0.497161775827408\\
15.2897487437186	-0.497161775827408\\
15.3500502512563	-0.4751316010952\\
15.4103517587939	-0.4751316010952\\
15.4706532663316	-0.4751316010952\\
15.5309547738694	-0.4751316010952\\
15.5912562814071	-0.4751316010952\\
15.6515577889447	-0.0439002029597759\\
15.7118592964824	-0.0439002029597759\\
15.7721608040201	-0.0439002029597759\\
15.8324623115578	-0.0439002029597759\\
15.8927638190955	0\\
15.9530653266331	0\\
16.0133668341708	0\\
16.0736683417086	0\\
16.1339698492463	0\\
16.1942713567839	0\\
16.2545728643216	0\\
16.3148743718593	0\\
16.375175879397	0\\
16.4354773869346	0\\
16.4957788944723	0\\
16.55608040201	0\\
16.6163819095478	0\\
16.6766834170855	0\\
16.7369849246231	0\\
16.7972864321608	0\\
16.8575879396985	0\\
16.9178894472362	0\\
16.9781909547738	0\\
17.0384924623115	0\\
17.0987939698493	0\\
17.159095477387	0\\
17.2193969849246	0\\
17.2796984924623	0\\
17.34	0\\
};
\end{axis}

\begin{axis}[%
width=0.871\fwidth,
height=0.303\fheight,
at={(0\fwidth,0.416\fheight)},
scale only axis,
xmin=5.34,
xmax=17.34,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Pitch Angle Estimation Comparison},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.584)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
5.34	0.122320155420058\\
5.4003015075377	0.0213590039612011\\
5.4606030150754	-0.237835382594015\\
5.52090452261305	-0.318041112120271\\
5.58120603015075	0.0883363745416798\\
5.64150753768845	0.386417810253162\\
5.70180904522615	0.193932701903295\\
5.7621105527638	0.210116100115018\\
5.8224120603015	0.109986342512825\\
5.8827135678392	0.111036271378904\\
5.9430150753769	0.0570793543255993\\
6.00331658291455	0.111620718869452\\
6.06361809045225	0.223713303936781\\
6.12391959798995	-0.107289189547752\\
6.18422110552765	-0.458071401220266\\
6.24452261306535	-0.452884666095785\\
6.304824120603	-0.254617033134401\\
6.3651256281407	-0.273285342337122\\
6.4254271356784	-0.572461363758276\\
6.4857286432161	-0.444324842749133\\
6.54603015075375	-0.635613198825608\\
6.60633165829145	-0.486309512613063\\
6.66663316582915	-0.776440591830574\\
6.72693467336685	-1.04723743669171\\
6.7872361809045	-0.770692081409582\\
6.8475376884422	-0.357851410400955\\
6.9078391959799	-0.682649132111188\\
6.9681407035176	-1.03672312139828\\
7.0284422110553	-1.06742367436976\\
7.08874371859295	-0.609260987326537\\
7.14904522613065	-0.355353017338732\\
7.20934673366835	-0.467346474832369\\
7.26964824120605	-0.540956624343812\\
7.3299497487437	-0.698723322368684\\
7.3902512562814	-0.707939739595305\\
7.4505527638191	-0.866331711698938\\
7.5108542713568	-0.7928841877936\\
7.57115577889445	-0.687258750294168\\
7.63145728643215	-0.946877963646598\\
7.69175879396985	-1.32549769519854\\
7.75206030150755	-1.08575785204614\\
7.81236180904525	-0.902115127601361\\
7.8726633165829	-0.806881866515593\\
7.9329648241206	-1.03399475447256\\
7.9932663316583	-1.01713905626341\\
8.053567839196	-1.22413018928244\\
8.11386934673365	-1.22438231635067\\
8.17417085427135	-1.48622958424713\\
8.23447236180905	-1.55516284003238\\
8.29477386934675	-0.945843915221271\\
8.3550753768844	-0.362808010199155\\
8.4153768844221	-0.696695672697058\\
8.4756783919598	-1.09652107920611\\
8.5359798994975	-0.973272128404841\\
8.5962814070352	-0.432058032753781\\
8.65658291457285	-0.361429564476558\\
8.71688442211055	-0.452699120705653\\
8.77718592964825	-0.318938594845212\\
8.83748743718595	-0.518540438212178\\
8.8977889447236	-0.580258836648501\\
8.9580904522613	-0.499879894542763\\
9.018391959799	-0.471029999810259\\
9.0786934673367	-0.794675245693279\\
9.13899497487435	-0.819501233819931\\
9.19929648241205	-0.969315801751795\\
9.25959798994975	-1.21458772502329\\
9.31989949748745	-0.995973073147932\\
9.38020100502515	-0.304724542939779\\
9.4405025125628	-0.695366572279341\\
9.5008040201005	-0.72712510267871\\
9.5611055276382	-1.1093814719629\\
9.6214070351759	-0.786194790557938\\
9.68170854271355	-1.11549117061351\\
9.74201005025125	-1.1895697440617\\
9.80231155778895	-0.571060169752543\\
9.86261306532665	0.190586536841132\\
9.9229145728643	0.0667600494151363\\
9.983216080402	-0.346674124323797\\
10.0435175879397	-0.177139426507059\\
10.1038190954774	0.244829812466608\\
10.1641206030151	0.414400457801617\\
10.2244221105527	0.406315998495406\\
10.2847236180904	0.202780994905898\\
10.3450251256282	0.115639007312503\\
10.4053266331659	-0.154866421023698\\
10.4656281407035	-0.214081549256192\\
10.5259296482412	-0.374819795454818\\
10.5862311557789	-0.290668413405799\\
10.6465326633166	-0.211041240716523\\
10.7068341708542	-0.555633967331902\\
10.7671356783919	-0.792450196439776\\
10.8274371859297	-0.634234573194675\\
10.8877386934674	-0.115708813940565\\
10.948040201005	-0.135886974884009\\
11.0083417085427	-0.364715225166729\\
11.0686432160804	-0.758370860236484\\
11.1289447236181	-0.24932813059174\\
11.1892462311558	-0.391189900119936\\
11.2495477386934	-0.391275291765592\\
11.3098492462311	-0.21694853555155\\
11.3701507537689	0.334035708418033\\
11.4304522613066	0.420074693457728\\
11.4907537688442	0.134275797704159\\
11.5510552763819	0.34795793547737\\
11.6113567839196	0.734289614031113\\
11.6716582914573	0.913162021475413\\
11.731959798995	0.562844701192025\\
11.7922613065326	0.750202611322736\\
11.8525628140703	0.732472863231312\\
11.9128643216081	0.476717102108676\\
11.9731658291458	0.351572874214222\\
12.0334673366834	0.975221682210173\\
12.0937688442211	1.77776361648692\\
12.1540703517588	1.60962003861444\\
12.2143718592965	1.30317280389108\\
12.2746733668341	1.26076400408816\\
12.3349748743718	1.68490748041161\\
12.3952763819096	2.11842159627621\\
12.4555778894473	2.06480855374796\\
12.5158793969849	1.97612786419437\\
12.5761809045226	1.67258036988411\\
12.6364824120603	1.77191758775133\\
12.696783919598	1.71168388062665\\
12.7570854271357	1.79419699461149\\
12.8173869346733	1.74922799785105\\
12.877688442211	1.47577647576709\\
12.9379899497488	1.24425290887867\\
12.9982914572865	1.29946500575672\\
13.0585929648241	1.64129886914256\\
13.1188944723618	2.12207469444627\\
13.1791959798995	2.13422508599413\\
13.2394974874372	1.82817789736018\\
13.2997989949748	2.01832884864213\\
13.3601005025125	1.87787970382444\\
13.4204020100502	1.90318268389784\\
13.480703517588	2.35754082846836\\
13.5410050251257	2.58625611700355\\
13.6013065326633	2.57906843073388\\
13.661608040201	2.48619162504566\\
13.7219095477387	2.55146747509769\\
13.7822110552764	2.76102254467075\\
13.842512562814	2.95045150869765\\
13.9028140703517	3.07390891045011\\
13.9631155778895	3.1770702281182\\
14.0234170854272	3.27200774396571\\
14.0837185929648	3.04378572822513\\
14.1440201005025	3.18192415241418\\
14.2043216080402	3.05566463805198\\
14.2646231155779	3.10421190527734\\
14.3249246231156	2.86666682231992\\
14.3852261306532	2.42611423166271\\
14.4455276381909	2.20217706168896\\
14.5058291457287	2.03144998172404\\
14.5661306532664	1.99166311079991\\
14.626432160804	2.42038480951825\\
14.6867336683417	2.20012055923361\\
14.7470351758794	2.03946162219399\\
14.8073366834171	1.71221599010066\\
14.8676381909547	1.56153939412903\\
14.9279396984924	1.447602221487\\
14.9882412060301	1.52783530719057\\
15.0485427135679	1.46981056346218\\
15.1088442211056	1.12841795580679\\
15.1691457286432	0.945412495493369\\
15.2294472361809	0.873308261077963\\
15.2897487437186	0.933528002909824\\
15.3500502512563	1.10419982073077\\
15.4103517587939	1.23929612944943\\
15.4706532663316	1.17856380666342\\
15.5309547738694	1.06017731330726\\
15.5912562814071	1.23055214360554\\
15.6515577889447	1.1683712098535\\
15.7118592964824	0.902759128255902\\
15.7721608040201	1.09160568307484\\
15.8324623115578	0.943909827791147\\
15.8927638190955	0.66762789722572\\
15.9530653266331	0.503637181066261\\
16.0133668341708	0.562442917667045\\
16.0736683417086	0.735324865766748\\
16.1339698492463	0.891155791328632\\
16.1942713567839	0.570239743589645\\
16.2545728643216	0.465259642567914\\
16.3148743718593	0.381473499199921\\
16.375175879397	0.184930416397228\\
16.4354773869346	0.247831104223207\\
16.4957788944723	0.276273781930206\\
16.55608040201	0.381222399676902\\
16.6163819095478	0.16425203585108\\
16.6766834170855	-0.393261384076892\\
16.7369849246231	-0.320229240174264\\
16.7972864321608	-0.0265273793664975\\
16.8575879396985	-0.124292244681043\\
16.9178894472362	-0.610379503076166\\
16.9781909547738	-0.523298823465879\\
17.0384924623115	-0.68305095633517\\
17.0987939698493	-0.818389452140752\\
17.159095477387	-0.791279819762573\\
17.2193969849246	-1.07586799397758\\
17.2796984924623	-1.06939190365858\\
17.34	-0.865953793393024\\
};
\addlegendentry{Ground Truth}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.34	-0.0563996569146384\\
5.4003015075377	-0.168442276154945\\
5.4606030150754	-0.436066484471971\\
5.52090452261305	-0.445962094414063\\
5.58120603015075	0.0374061550787117\\
5.64150753768845	0.270656283968469\\
5.70180904522615	0.0925741366957711\\
5.7621105527638	0.117499598097476\\
5.8224120603015	-0.0027570986280776\\
5.8827135678392	-0.0152141643541489\\
5.9430150753769	-0.034792882408844\\
6.00331658291455	0.0588320904366508\\
6.06361809045225	0.152231116517753\\
6.12391959798995	-0.16634150658687\\
6.18422110552765	-0.519844793999896\\
6.24452261306535	-0.380410828042098\\
6.304824120603	-0.152135679208644\\
6.3651256281407	-0.0836035748938281\\
6.4254271356784	-0.202686919044798\\
6.4857286432161	-0.242006272464129\\
6.54603015075375	-0.482072261097295\\
6.60633165829145	-0.33546543271446\\
6.66663316582915	-0.538084972815304\\
6.72693467336685	-0.645197219603367\\
6.7872361809045	-0.371320332085001\\
6.8475376884422	-0.0100568423207651\\
6.9078391959799	-0.257343729100114\\
6.9681407035176	-0.540553585643105\\
7.0284422110553	-0.478718827104448\\
7.08874371859295	-0.0402087698675857\\
7.14904522613065	0.183706337628737\\
7.20934673366835	0.0397551591065194\\
7.26964824120605	-0.0103742947247925\\
7.3299497487437	-0.107029984119065\\
7.3902512562814	-0.109188621225662\\
7.4505527638191	-0.144057791800704\\
7.5108542713568	-0.0929297645432163\\
7.57115577889445	-0.109287561775712\\
7.63145728643215	-0.438998133146439\\
7.69175879396985	-0.782767031006637\\
7.75206030150755	-0.694182107887873\\
7.81236180904525	-0.447397390059862\\
7.8726633165829	-0.266766260377758\\
7.9329648241206	-0.402724123853011\\
7.9932663316583	-0.345991562456727\\
8.053567839196	-0.610910932609525\\
8.11386934673365	-0.32934761674867\\
8.17417085427135	-0.727134417950013\\
8.23447236180905	-0.715402270852402\\
8.29477386934675	-0.136873001316798\\
8.3550753768844	0.334883242895235\\
8.4153768844221	-0.0275051173151933\\
8.4756783919598	-0.252986926907693\\
8.5359798994975	-0.066669792321432\\
8.5962814070352	0.399668058377015\\
8.65658291457285	0.460128778790495\\
8.71688442211055	0.331069289495153\\
8.77718592964825	0.349609577371656\\
8.83748743718595	0.151134661097441\\
8.8977889447236	0.121912062377306\\
8.9580904522613	0.0452883001870533\\
9.018391959799	-0.0814658675662849\\
9.0786934673367	-0.154637463281372\\
9.13899497487435	-0.207403700985397\\
9.19929648241205	-0.51252535063385\\
9.25959798994975	-0.774169018281105\\
9.31989949748745	-0.510930606059356\\
9.38020100502515	0.0581253979989573\\
9.4405025125628	-0.453480467580937\\
9.5008040201005	-0.334840692724444\\
9.5611055276382	-0.606890652734407\\
9.6214070351759	-0.286950325428916\\
9.68170854271355	-0.754542019262569\\
9.74201005025125	-0.73704482293568\\
9.80231155778895	-0.200192496246646\\
9.86261306532665	0.403563280302421\\
9.9229145728643	0.0929965076771202\\
9.983216080402	-0.172485144395369\\
10.0435175879397	0.0938666986696403\\
10.1038190954774	0.440743646467255\\
10.1641206030151	0.494070507776993\\
10.2244221105527	0.408473537803983\\
10.2847236180904	0.331208920208756\\
10.3450251256282	0.147629212302452\\
10.4053266331659	0.0249683890271003\\
10.4656281407035	-0.10920307420405\\
10.5259296482412	-0.253039663599379\\
10.5862311557789	-0.261434472822957\\
10.6465326633166	-0.176305699548068\\
10.7068341708542	-0.525601785644499\\
10.7671356783919	-0.822992485431721\\
10.8274371859297	-0.553253529277868\\
10.8877386934674	0.0617125540109851\\
10.948040201005	-0.00239332328609297\\
11.0083417085427	-0.140327039418173\\
11.0686432160804	-0.559758953356564\\
11.1289447236181	-0.112434345566072\\
11.1892462311558	-0.315426451962213\\
11.2495477386934	-0.380173984370029\\
11.3098492462311	0.0113646354202195\\
11.3701507537689	0.471242525752635\\
11.4304522613066	0.573455091965885\\
11.4907537688442	0.433045098673443\\
11.5510552763819	0.703856612495179\\
11.6113567839196	1.20179102091153\\
11.6716582914573	1.35443350037456\\
11.731959798995	1.08232105289916\\
11.7922613065326	1.34233540013323\\
11.8525628140703	1.24974425674439\\
11.9128643216081	1.04657330549554\\
11.9731658291458	0.944994633993522\\
12.0334673366834	1.54946890046836\\
12.0937688442211	2.24719576853886\\
12.1540703517588	2.18596659794623\\
12.2143718592965	1.8245494822982\\
12.2746733668341	1.83898978323664\\
12.3349748743718	2.40854028849265\\
12.3952763819096	2.84108865769893\\
12.4555778894473	2.74972944696209\\
12.5158793969849	2.64694322483942\\
12.5761809045226	2.57596292777107\\
12.6364824120603	2.40198781099431\\
12.696783919598	2.41019752413277\\
12.7570854271357	2.42428462791631\\
12.8173869346733	2.38076278226425\\
12.877688442211	2.0529213673342\\
12.9379899497488	1.79508360291689\\
12.9982914572865	1.8732730400014\\
13.0585929648241	2.30404606584791\\
13.1188944723618	2.73238143421467\\
13.1791959798995	2.65071136486236\\
13.2394974874372	2.41312991517374\\
13.2997989949748	2.4866656200959\\
13.3601005025125	2.31390796415865\\
13.4204020100502	2.43007787175522\\
13.480703517588	2.82372825494824\\
13.5410050251257	3.14035273938209\\
13.6013065326633	3.04248572254262\\
13.661608040201	2.80028204546704\\
13.7219095477387	2.82721997159285\\
13.7822110552764	2.94301040127171\\
13.842512562814	3.17355800681842\\
13.9028140703517	3.44966470568102\\
13.9631155778895	3.41649941231935\\
14.0234170854272	3.35412252133402\\
14.0837185929648	3.31917525956072\\
14.1440201005025	3.29424373357917\\
14.2043216080402	3.30291369625395\\
14.2646231155779	3.24438509543979\\
14.3249246231156	2.8457296892743\\
14.3852261306532	2.46845836426929\\
14.4455276381909	2.16073004421034\\
14.5058291457287	2.17835957405166\\
14.5661306532664	2.28984614255553\\
14.626432160804	2.45997557823522\\
14.6867336683417	2.20848145626292\\
14.7470351758794	1.98109635207139\\
14.8073366834171	1.71089997934323\\
14.8676381909547	1.51414428439676\\
14.9279396984924	1.44746863031033\\
14.9882412060301	1.59611943223121\\
15.0485427135679	1.46805171135302\\
15.1088442211056	0.890154364811094\\
15.1691457286432	0.622790622974826\\
15.2294472361809	0.751631403140393\\
15.2897487437186	0.873151834304467\\
15.3500502512563	0.989232189523788\\
15.4103517587939	1.08224383114078\\
15.4706532663316	0.895077013261236\\
15.5309547738694	0.851733671853221\\
15.5912562814071	0.730350201478584\\
15.6515577889447	0.601347500448396\\
15.7118592964824	0.473313900466223\\
15.7721608040201	0.510509848536991\\
15.8324623115578	0.270440259133514\\
15.8927638190955	0.0190827940509414\\
15.9530653266331	-0.279863354030438\\
16.0133668341708	-0.240789956626478\\
16.0736683417086	0.139255806179943\\
16.1339698492463	0.23347864892743\\
16.1942713567839	-0.116680616264649\\
16.2545728643216	-0.254717078509181\\
16.3148743718593	-0.304869951647785\\
16.375175879397	-0.435211292256939\\
16.4354773869346	-0.398991142505235\\
16.4957788944723	-0.287739708163676\\
16.55608040201	-0.153324989471847\\
16.6163819095478	-0.529393070606562\\
16.6766834170855	-1.05462789500155\\
16.7369849246231	-0.913912694127366\\
16.7972864321608	-0.593317134491122\\
16.8575879396985	-0.742329432103981\\
16.9178894472362	-1.18864368459317\\
16.9781909547738	-1.08412925081871\\
17.0384924623115	-1.32690170918944\\
17.0987939698493	-1.3180246019215\\
17.159095477387	-1.43237432267232\\
17.2193969849246	-1.66312082642723\\
17.2796984924623	-1.57563113813729\\
17.34	-1.43141614326433\\
};
\addlegendentry{Complementary filter}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
5.34	-0.0499299509276273\\
5.4003015075377	-0.161296610990864\\
5.4606030150754	-0.415374476553808\\
5.52090452261305	-0.426274863143994\\
5.58120603015075	0.0130891078802089\\
5.64150753768845	0.222596933707482\\
5.70180904522615	0.0439147730629007\\
5.7621105527638	0.0711330678900528\\
5.8224120603015	-0.0325995458735537\\
5.8827135678392	-0.0390198056038802\\
5.9430150753769	-0.0528316173632317\\
6.00331658291455	0.031529837894429\\
6.06361809045225	0.11980229747493\\
6.12391959798995	-0.171961143560583\\
6.18422110552765	-0.496334812246877\\
6.24452261306535	-0.373904720435176\\
6.304824120603	-0.173994769368953\\
6.3651256281407	-0.115092348392536\\
6.4254271356784	-0.242467220740099\\
6.4857286432161	-0.285337163661413\\
6.54603015075375	-0.501743741734428\\
6.60633165829145	-0.377581560695342\\
6.66663316582915	-0.556467354279957\\
6.72693467336685	-0.649952418181129\\
6.7872361809045	-0.38791157955945\\
6.8475376884422	-0.0507137062507186\\
6.9078391959799	-0.288772025381376\\
6.9681407035176	-0.563229241938547\\
7.0284422110553	-0.512608937142583\\
7.08874371859295	-0.119350824614025\\
7.14904522613065	0.0804486768103212\\
7.20934673366835	-0.0496789242868746\\
7.26964824120605	-0.0986029011681376\\
7.3299497487437	-0.185675514340141\\
7.3902512562814	-0.174827630368172\\
7.4505527638191	-0.203059652185073\\
7.5108542713568	-0.155682516851442\\
7.57115577889445	-0.171750969543257\\
7.63145728643215	-0.477972614945272\\
7.69175879396985	-0.804307587675713\\
7.75206030150755	-0.737808026036858\\
7.81236180904525	-0.529114436673683\\
7.8726633165829	-0.378559266026806\\
7.9329648241206	-0.532334095767768\\
7.9932663316583	-0.485340231022875\\
8.053567839196	-0.728836636000266\\
8.11386934673365	-0.476329815216132\\
8.17417085427135	-0.836731061919381\\
8.23447236180905	-0.81920516716809\\
8.29477386934675	-0.274314336238905\\
8.3550753768844	0.160680554336691\\
8.4153768844221	-0.1823352500078\\
8.4756783919598	-0.401135538846043\\
8.5359798994975	-0.229496004482082\\
8.5962814070352	0.206845447888159\\
8.65658291457285	0.264880964958033\\
8.71688442211055	0.150677248363458\\
8.77718592964825	0.17575659872732\\
8.83748743718595	0.0149733242916636\\
8.8977889447236	-1.77820369010507e-05\\
8.9580904522613	-0.061771746632327\\
9.018391959799	-0.160779216408652\\
9.0786934673367	-0.2135241844755\\
9.13899497487435	-0.256753745040792\\
9.19929648241205	-0.53702853285023\\
9.25959798994975	-0.773757704320528\\
9.31989949748745	-0.523331638901082\\
9.38020100502515	-0.00372834587800308\\
9.4405025125628	-0.464170836270595\\
9.5008040201005	-0.342613112900217\\
9.5611055276382	-0.585018667804679\\
9.6214070351759	-0.306719711901936\\
9.68170854271355	-0.729584568381749\\
9.74201005025125	-0.700590583134871\\
9.80231155778895	-0.177264846802641\\
9.86261306532665	0.380952277618876\\
9.9229145728643	0.0887263954113637\\
9.983216080402	-0.151868224468294\\
10.0435175879397	0.113944095023287\\
10.1038190954774	0.447519839603182\\
10.1641206030151	0.509125341321976\\
10.2244221105527	0.428652859917838\\
10.2847236180904	0.374918109127127\\
10.3450251256282	0.223708053715348\\
10.4053266331659	0.123374868073732\\
10.4656281407035	0.00066142827308574\\
10.5259296482412	-0.112395306943387\\
10.5862311557789	-0.0994401059711459\\
10.6465326633166	-0.0336092839302482\\
10.7068341708542	-0.375749236859663\\
10.7671356783919	-0.665005266709412\\
10.8274371859297	-0.43423287492379\\
10.8877386934674	0.100990120178091\\
10.948040201005	-0.00944046521392855\\
11.0083417085427	-0.150812445914095\\
11.0686432160804	-0.576529429269524\\
11.1289447236181	-0.19299533146261\\
11.1892462311558	-0.400724187391748\\
11.2495477386934	-0.486944356126789\\
11.3098492462311	-0.158718992329006\\
11.3701507537689	0.199628526158917\\
11.4304522613066	0.230832177582704\\
11.4907537688442	0.0409938170270297\\
11.5510552763819	0.232410552533026\\
11.6113567839196	0.625513044624723\\
11.6716582914573	0.696759041429362\\
11.731959798995	0.367203543334673\\
11.7922613065326	0.561501955757443\\
11.8525628140703	0.428030929912464\\
11.9128643216081	0.179385008241389\\
11.9731658291458	0.0509452693679474\\
12.0334673366834	0.569703170784075\\
12.0937688442211	1.17371233245123\\
12.1540703517588	1.0721665670797\\
12.2143718592965	0.676634424167526\\
12.2746733668341	0.634448090297908\\
12.3349748743718	1.12465022037592\\
12.3952763819096	1.50854496347102\\
12.4555778894473	1.41965194000833\\
12.5158793969849	1.31447846215942\\
12.5761809045226	1.21535590035247\\
12.6364824120603	1.04635955294881\\
12.696783919598	1.04382564511604\\
12.7570854271357	1.04765041007533\\
12.8173869346733	1.00917509077305\\
12.877688442211	0.728480591825665\\
12.9379899497488	0.526883890760176\\
12.9982914572865	0.634874513048503\\
13.0585929648241	1.0537790854533\\
13.1188944723618	1.47412039305971\\
13.1791959798995	1.44437729847016\\
13.2394974874372	1.27019042182471\\
13.2997989949748	1.3946253604096\\
13.3601005025125	1.27396980916507\\
13.4204020100502	1.39099147176213\\
13.480703517588	1.77710233432251\\
13.5410050251257	2.09869959171503\\
13.6013065326633	2.05054029672172\\
13.661608040201	1.85547053660477\\
13.7219095477387	1.90791097305935\\
13.7822110552764	2.05014626268837\\
13.842512562814	2.30254725166439\\
13.9028140703517	2.59680066116055\\
13.9631155778895	2.60719698262665\\
14.0234170854272	2.58619049067712\\
14.0837185929648	2.58446450508985\\
14.1440201005025	2.58414249646424\\
14.2043216080402	2.59715630388325\\
14.2646231155779	2.55494163328648\\
14.3249246231156	2.21979147659676\\
14.3852261306532	1.91271646424522\\
14.4455276381909	1.67828955830703\\
14.5058291457287	1.74074922421716\\
14.5661306532664	1.86805947869917\\
14.626432160804	2.05769967020871\\
14.6867336683417	1.87255916193564\\
14.7470351758794	1.71094155253846\\
14.8073366834171	1.50738990163908\\
14.8676381909547	1.35792675922202\\
14.9279396984924	1.31276199799529\\
14.9882412060301	1.47971080339438\\
15.0485427135679	1.40015262908376\\
15.1088442211056	0.921240823246663\\
15.1691457286432	0.721341532976263\\
15.2294472361809	0.879751753451792\\
15.2897487437186	1.02708530031233\\
15.3500502512563	1.17480341480442\\
15.4103517587939	1.29677464144599\\
15.4706532663316	1.1723645465992\\
15.5309547738694	1.16294841232282\\
15.5912562814071	1.08082096485913\\
15.6515577889447	0.980029226695308\\
15.7118592964824	0.876505024348508\\
15.7721608040201	0.938441503792202\\
15.8324623115578	0.750177772166359\\
15.8927638190955	0.540917206980237\\
15.9530653266331	0.294252352126561\\
16.0133668341708	0.350819857009298\\
16.0736683417086	0.713842020797504\\
16.1339698492463	0.825635608277317\\
16.1942713567839	0.531235385335915\\
16.2545728643216	0.416636851717918\\
16.3148743718593	0.401624026468929\\
16.375175879397	0.302507857944386\\
16.4354773869346	0.351256036264828\\
16.4957788944723	0.462591289010117\\
16.55608040201	0.599685085150073\\
16.6163819095478	0.267593895925346\\
16.6766834170855	-0.209279174488101\\
16.7369849246231	-0.0714469960075298\\
16.7972864321608	0.221919113822725\\
16.8575879396985	0.0801315283553081\\
16.9178894472362	-0.327760319720988\\
16.9781909547738	-0.237396319869023\\
17.0384924623115	-0.445052109473126\\
17.0987939698493	-0.430111533936534\\
17.159095477387	-0.514536946198091\\
17.2193969849246	-0.711390887075209\\
17.2796984924623	-0.611217784854694\\
17.34	-0.453402071222323\\
};
\addlegendentry{Standard PO}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
5.34	-0.00395440435276621\\
5.4003015075377	-0.16092041607734\\
5.4606030150754	-0.476822946412895\\
5.52090452261305	-0.485594607410145\\
5.58120603015075	0.0504466267815725\\
5.64150753768845	0.288377260397837\\
5.70180904522615	0.0496710700840408\\
5.7621105527638	0.0791483962226716\\
5.8224120603015	-0.070010366250959\\
5.8827135678392	-0.0655033662682238\\
5.9430150753769	-0.0853301306096776\\
6.00331658291455	0.0185844748504167\\
6.06361809045225	0.12552588278124\\
6.12391959798995	-0.220819225569265\\
6.18422110552765	-0.58589622521321\\
6.24452261306535	-0.425936731608783\\
6.304824120603	-0.173428654117751\\
6.3651256281407	-0.0942760956381963\\
6.4254271356784	-0.24633562330742\\
6.4857286432161	-0.290056626507345\\
6.54603015075375	-0.537768914136658\\
6.60633165829145	-0.386796195530122\\
6.66663316582915	-0.602381419482619\\
6.72693467336685	-0.705378703022277\\
6.7872361809045	-0.424584604327579\\
6.8475376884422	-0.0472452592614126\\
6.9078391959799	-0.353633115899682\\
6.9681407035176	-0.678568438930373\\
7.0284422110553	-0.609745314077093\\
7.08874371859295	-0.130608853037352\\
7.14904522613065	0.0965483397843372\\
7.20934673366835	-0.068018724357449\\
7.26964824120605	-0.130627660720243\\
7.3299497487437	-0.254888003745572\\
7.3902512562814	-0.230024275393645\\
7.4505527638191	-0.261011615255945\\
7.5108542713568	-0.193684400902293\\
7.57115577889445	-0.207460379555508\\
7.63145728643215	-0.563268015145329\\
7.69175879396985	-0.922440070830366\\
7.75206030150755	-0.819197624237113\\
7.81236180904525	-0.554089591633891\\
7.8726633165829	-0.368877500073819\\
7.9329648241206	-0.364263753171654\\
7.9932663316583	-0.229000256155857\\
8.053567839196	-0.663627382723872\\
8.11386934673365	-0.413929440425145\\
8.17417085427135	-0.873577277400828\\
8.23447236180905	-0.843685691427099\\
8.29477386934675	-0.248599411351304\\
8.3550753768844	0.237416801965584\\
8.4153768844221	-0.205524427200835\\
8.4756783919598	-0.465737755814414\\
8.5359798994975	-0.254813636500246\\
8.5962814070352	0.272748586367639\\
8.65658291457285	0.315179873757039\\
8.71688442211055	0.157531934225463\\
8.77718592964825	0.199511080965715\\
8.83748743718595	0.0188874541850747\\
8.8977889447236	0.013583593872293\\
8.9580904522613	-0.0324221835214603\\
9.018391959799	-0.123861036664733\\
9.0786934673367	-0.177507947143298\\
9.13899497487435	-0.224558265224062\\
9.19929648241205	-0.528207806075007\\
9.25959798994975	-0.789058834546348\\
9.31989949748745	-0.478002947096922\\
9.38020100502515	0.394785635934405\\
9.4405025125628	-0.154824415007777\\
9.5008040201005	0.0617749360613327\\
9.5611055276382	-0.35617406590811\\
9.6214070351759	-0.0623483519743664\\
9.68170854271355	-0.605648757439301\\
9.74201005025125	-0.560689180104815\\
9.80231155778895	-0.00833291631699928\\
9.86261306532665	0.614097150957672\\
9.9229145728643	0.204899643335037\\
9.983216080402	-0.093887574433523\\
10.0435175879397	0.217868306179174\\
10.1038190954774	0.610283757132263\\
10.1641206030151	0.666389006909826\\
10.2244221105527	0.549971382435899\\
10.2847236180904	0.491852843960649\\
10.3450251256282	0.294298144612415\\
10.4053266331659	0.200265844276551\\
10.4656281407035	0.0825431329177191\\
10.5259296482412	-0.0270517955552276\\
10.5862311557789	0.00193680897776302\\
10.6465326633166	0.0872929186536114\\
10.7068341708542	-0.30163612953031\\
10.7671356783919	-0.630196547071801\\
10.8274371859297	-0.348460741249734\\
10.8877386934674	0.299860352691278\\
10.948040201005	0.217849143208402\\
11.0083417085427	0.0724774105582166\\
11.0686432160804	-0.6418261057303\\
11.1289447236181	-0.151840353655167\\
11.1892462311558	-0.417520805887086\\
11.2495477386934	-0.478429595509502\\
11.3098492462311	-0.101515991828694\\
11.3701507537689	0.303586764942888\\
11.4304522613066	0.329415524109137\\
11.4907537688442	0.0964341722988437\\
11.5510552763819	0.337394461054951\\
11.6113567839196	0.812147815172507\\
11.6716582914573	1.03092173959702\\
11.731959798995	0.64429123560357\\
11.7922613065326	0.951842249460133\\
11.8525628140703	0.642005425132274\\
11.9128643216081	0.412976463685996\\
11.9731658291458	0.275796143938845\\
12.0334673366834	0.899042806512376\\
12.0937688442211	1.58738125929882\\
12.1540703517588	1.42831318196759\\
12.2143718592965	0.944981947559316\\
12.2746733668341	0.908001423520731\\
12.3349748743718	1.49247479048534\\
12.3952763819096	1.92590483958296\\
12.4555778894473	1.79564989850683\\
12.5158793969849	1.67250848602073\\
12.5761809045226	1.57316320878733\\
12.6364824120603	1.49235924788244\\
12.696783919598	1.53679971919366\\
12.7570854271357	1.57848408011243\\
12.8173869346733	1.55780253649846\\
12.877688442211	1.22950164521978\\
12.9379899497488	0.986943550356466\\
12.9982914572865	1.10149976973519\\
13.0585929648241	1.56538773115278\\
13.1188944723618	2.02665959923908\\
13.1791959798995	1.9552956470806\\
13.2394974874372	1.6937147946555\\
13.2997989949748	1.83919222170498\\
13.3601005025125	1.67040908916262\\
13.4204020100502	1.83349533039714\\
13.480703517588	2.25126954720747\\
13.5410050251257	2.57834369842823\\
13.6013065326633	2.48046182886366\\
13.661608040201	2.22198439829668\\
13.7219095477387	2.27112568576606\\
13.7822110552764	2.41767550444814\\
13.842512562814	2.67782588641576\\
13.9028140703517	2.98072029424037\\
13.9631155778895	2.95991718507006\\
14.0234170854272	2.90703688872662\\
14.0837185929648	2.8958844375045\\
14.1440201005025	2.92648712641625\\
14.2043216080402	2.94865403614464\\
14.2646231155779	2.91243040997701\\
14.3249246231156	2.52574380686993\\
14.3852261306532	2.17238820414977\\
14.4455276381909	1.90012857583595\\
14.5058291457287	1.97608877229391\\
14.5661306532664	2.10438205271722\\
14.626432160804	2.32061161028395\\
14.6867336683417	2.09328939815957\\
14.7470351758794	1.89494672263327\\
14.8073366834171	1.60450310311877\\
14.8676381909547	1.44243502376758\\
14.9279396984924	1.41144150622098\\
14.9882412060301	1.61251304323657\\
15.0485427135679	1.49968780881547\\
15.1088442211056	0.931909295207734\\
15.1691457286432	0.705875040567198\\
15.2294472361809	0.884118187243408\\
15.2897487437186	1.04858454164277\\
15.3500502512563	1.19766066941329\\
15.4103517587939	1.31817949912415\\
15.4706532663316	1.15519664584069\\
15.5309547738694	1.11852029969294\\
15.5912562814071	1.02058266301927\\
15.6515577889447	0.911026838484957\\
15.7118592964824	0.812805596348819\\
15.7721608040201	0.884465139503136\\
15.8324623115578	0.646950822661947\\
15.8927638190955	0.410297806778441\\
15.9530653266331	0.127299565555296\\
16.0133668341708	0.203350486896493\\
16.0736683417086	0.630087695336061\\
16.1339698492463	0.756298189281115\\
16.1942713567839	0.404058400958543\\
16.2545728643216	0.236048765310225\\
16.3148743718593	0.218327042236661\\
16.375175879397	0.0903670508709497\\
16.4354773869346	0.157541053406623\\
16.4957788944723	0.276309027384959\\
16.55608040201	0.42236690800095\\
16.6163819095478	0.0183325504897512\\
16.6766834170855	-0.533915471432041\\
16.7369849246231	-0.356330355250063\\
16.7972864321608	0.0129769359172495\\
16.8575879396985	-0.145082961387603\\
16.9178894472362	-0.622580205350003\\
16.9781909547738	-0.484595595383509\\
17.0384924623115	-0.724428264928296\\
17.0987939698493	-0.700885847354609\\
17.159095477387	-0.800040593276471\\
17.2193969849246	-1.01425240607255\\
17.2796984924623	-0.904348980618786\\
17.34	-0.74017891046944\\
};
\addlegendentry{Multi-IMU PO}

\end{axis}

\begin{axis}[%
width=0.871\fwidth,
height=0.303\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5.34,
xmax=17.34,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Roll Angle Estimation Comparison},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.34	0.159238075502091\\
5.4003015075377	0.123639863582252\\
5.4606030150754	0.124211290491614\\
5.52090452261305	0.265929373444937\\
5.58120603015075	0.338086737491949\\
5.64150753768845	0.357796465795604\\
5.70180904522615	0.421222557150477\\
5.7621105527638	0.43583743987319\\
5.8224120603015	0.300242527494496\\
5.8827135678392	0.33984522966666\\
5.9430150753769	0.495460068271015\\
6.00331658291455	0.532360456619031\\
6.06361809045225	0.588066227640014\\
6.12391959798995	0.737807957135371\\
6.18422110552765	0.651052190051129\\
6.24452261306535	0.552309278566216\\
6.304824120603	0.507466985915134\\
6.3651256281407	0.36777730389993\\
6.4254271356784	0.385713548042796\\
6.4857286432161	0.264053141155959\\
6.54603015075375	0.181164344357825\\
6.60633165829145	0.212125802330334\\
6.66663316582915	0.323223348797705\\
6.72693467336685	0.236812489769572\\
6.7872361809045	0.0637012037640728\\
6.8475376884422	-0.104235110532586\\
6.9078391959799	-0.199185633021735\\
6.9681407035176	-0.209098584006166\\
7.0284422110553	-0.20215463632124\\
7.08874371859295	-0.117547776276244\\
7.14904522613065	-0.16765377699671\\
7.20934673366835	-0.234043495768633\\
7.26964824120605	-0.217928873934531\\
7.3299497487437	-0.275558512552441\\
7.3902512562814	-0.111781152479275\\
7.4505527638191	-0.111099811342059\\
7.5108542713568	-0.173656760186964\\
7.57115577889445	-0.25170597443657\\
7.63145728643215	-0.229830562628938\\
7.69175879396985	-0.412356350194823\\
7.75206030150755	-0.598857753147932\\
7.81236180904525	-0.597694083640075\\
7.8726633165829	-1.01420503146212\\
7.9329648241206	-0.897515208927129\\
7.9932663316583	-1.03466658576339\\
8.053567839196	-0.866007046652825\\
8.11386934673365	-0.646770272870525\\
8.17417085427135	-0.741912889205216\\
8.23447236180905	-0.94119428445253\\
8.29477386934675	-1.09553045307273\\
8.3550753768844	-1.16059053552\\
8.4153768844221	-1.33440078558753\\
8.4756783919598	-1.43674827789069\\
8.5359798994975	-1.30695549166918\\
8.5962814070352	-1.11678347199216\\
8.65658291457285	-1.22534944459006\\
8.71688442211055	-1.15621928825248\\
8.77718592964825	-1.04001223553075\\
8.83748743718595	-0.956552873007537\\
8.8977889447236	-1.14808440279334\\
8.9580904522613	-1.19080081527534\\
9.018391959799	-0.970656398356412\\
9.0786934673367	-0.935129244627039\\
9.13899497487435	-1.03104891426615\\
9.19929648241205	-1.09324754278902\\
9.25959798994975	-1.19469645004805\\
9.31989949748745	-1.26615366462417\\
9.38020100502515	-1.47434980086497\\
9.4405025125628	-1.40934749755002\\
9.5008040201005	-1.46903675991862\\
9.5611055276382	-1.33612824365217\\
9.6214070351759	-1.26443811024668\\
9.68170854271355	-1.41620098437073\\
9.74201005025125	-1.61371168876323\\
9.80231155778895	-1.76578863808736\\
9.86261306532665	-1.6872818382025\\
9.9229145728643	-1.88378811159644\\
9.983216080402	-1.88459341623388\\
10.0435175879397	-1.62459641496998\\
10.1038190954774	-1.36503708733447\\
10.1641206030151	-1.40260729952317\\
10.2244221105527	-1.38253367830258\\
10.2847236180904	-1.02191732950785\\
10.3450251256282	-1.07330249345328\\
10.4053266331659	-1.04978665833334\\
10.4656281407035	-0.942561841369082\\
10.5259296482412	-0.642443579929081\\
10.5862311557789	-0.572754734048093\\
10.6465326633166	-0.609213614056584\\
10.7068341708542	-0.6423148893224\\
10.7671356783919	-0.670880811715551\\
10.8274371859297	-0.644838294206872\\
10.8877386934674	-0.785178154976991\\
10.948040201005	-0.566071874856887\\
11.0083417085427	-0.657101674535227\\
11.0686432160804	-0.386383467436903\\
11.1289447236181	-0.377222250921738\\
11.1892462311558	-0.40767763605462\\
11.2495477386934	-0.434627498272743\\
11.3098492462311	-0.41109687406019\\
11.3701507537689	-0.37809580744295\\
11.4304522613066	-0.273124393281647\\
11.4907537688442	-0.134972399041439\\
11.5510552763819	0.0979727481547519\\
11.6113567839196	0.289508517861119\\
11.6716582914573	0.376104971883208\\
11.731959798995	0.533522208641293\\
11.7922613065326	0.423008119071309\\
11.8525628140703	0.361820452327525\\
11.9128643216081	0.463334734784464\\
11.9731658291458	0.713464990791215\\
12.0334673366834	1.12490420896238\\
12.0937688442211	1.15954004512759\\
12.1540703517588	1.13910155840778\\
12.2143718592965	1.3842000751457\\
12.2746733668341	1.35941680460477\\
12.3349748743718	1.14261298302683\\
12.3952763819096	1.33243995529764\\
12.4555778894473	1.49060374439043\\
12.5158793969849	1.27647789755023\\
12.5761809045226	1.29741240319444\\
12.6364824120603	1.38218748434306\\
12.696783919598	1.35510407136295\\
12.7570854271357	1.16661884208014\\
12.8173869346733	1.12798244264607\\
12.877688442211	1.23243115191801\\
12.9379899497488	1.25818157643117\\
12.9982914572865	1.59574019086156\\
13.0585929648241	1.74349787639822\\
13.1188944723618	1.8333106415126\\
13.1791959798995	1.96928884658523\\
13.2394974874372	2.1974825251456\\
13.2997989949748	1.945816946911\\
13.3601005025125	1.93714432767197\\
13.4204020100502	2.35683692030637\\
13.480703517588	2.3593136320272\\
13.5410050251257	2.32254699721683\\
13.6013065326633	2.49157185247516\\
13.661608040201	2.45852018518602\\
13.7219095477387	2.29831506570048\\
13.7822110552764	2.28720055550084\\
13.842512562814	2.113096672904\\
13.9028140703517	2.04055190111722\\
13.9631155778895	1.9820226926313\\
14.0234170854272	1.72388663422927\\
14.0837185929648	1.74071810714778\\
14.1440201005025	1.57984919306763\\
14.2043216080402	1.64967093177761\\
14.2646231155779	1.45569922734231\\
14.3249246231156	1.3585885088907\\
14.3852261306532	1.55027635235496\\
14.4455276381909	1.4652114995677\\
14.5058291457287	1.36460483675919\\
14.5661306532664	1.6624920788721\\
14.626432160804	1.5690698361144\\
14.6867336683417	1.66648898513127\\
14.7470351758794	1.57940200771869\\
14.8073366834171	1.74743688912426\\
14.8676381909547	1.62379939577611\\
14.9279396984924	1.87683787185205\\
14.9882412060301	1.9252994258447\\
15.0485427135679	1.92855923649037\\
15.1088442211056	2.06448421140716\\
15.1691457286432	1.86163209767981\\
15.2294472361809	1.87470777512439\\
15.2897487437186	1.92081465221922\\
15.3500502512563	1.6753432307767\\
15.4103517587939	1.31196365910034\\
15.4706532663316	1.42646344140623\\
15.5309547738694	1.21147457584904\\
15.5912562814071	1.17237052335275\\
15.6515577889447	1.15030683139153\\
15.7118592964824	1.22549446104939\\
15.7721608040201	1.04057664819036\\
15.8324623115578	1.13293917390378\\
15.8927638190955	1.08627531503286\\
15.9530653266331	0.953186728437797\\
16.0133668341708	1.13901393753943\\
16.0736683417086	1.20571146878947\\
16.1339698492463	1.21242442951239\\
16.1942713567839	1.49657477200769\\
16.2545728643216	1.22076083230851\\
16.3148743718593	1.29831508117511\\
16.375175879397	1.1361926902013\\
16.4354773869346	1.28057906391328\\
16.4957788944723	1.32510557736481\\
16.55608040201	1.11866591302313\\
16.6163819095478	1.25754984845752\\
16.6766834170855	1.1335933623004\\
16.7369849246231	0.87873749194192\\
16.7972864321608	0.833701891725748\\
16.8575879396985	0.613276987820634\\
16.9178894472362	0.587077944264712\\
16.9781909547738	0.523600015985335\\
17.0384924623115	0.377128136413163\\
17.0987939698493	0.453927220074847\\
17.159095477387	0.39203101627953\\
17.2193969849246	0.324974745798914\\
17.2796984924623	0.161757123548209\\
17.34	0.0340937315144477\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.34	0.148334353267095\\
5.4003015075377	0.105602157594577\\
5.4606030150754	0.1053184381935\\
5.52090452261305	0.236060601737861\\
5.58120603015075	0.346203789593988\\
5.64150753768845	0.331953254621034\\
5.70180904522615	0.360129914940823\\
5.7621105527638	0.429163764253863\\
5.8224120603015	0.268579636533263\\
5.8827135678392	0.414878492116854\\
5.9430150753769	0.601200463786953\\
6.00331658291455	0.609669226620155\\
6.06361809045225	0.722456403806743\\
6.12391959798995	0.860103287637196\\
6.18422110552765	0.754600818659835\\
6.24452261306535	0.659479571044723\\
6.304824120603	0.62304127419963\\
6.3651256281407	0.48967348260708\\
6.4254271356784	0.462991821917741\\
6.4857286432161	0.3829397536156\\
6.54603015075375	0.412115868982345\\
6.60633165829145	0.490462582169735\\
6.66663316582915	0.390091134353905\\
6.72693467336685	0.300532765066946\\
6.7872361809045	0.123693167387048\\
6.8475376884422	-0.0165009843150365\\
6.9078391959799	-0.117270333547785\\
6.9681407035176	-0.13708539354455\\
7.0284422110553	-0.108397836039199\\
7.08874371859295	0.0363125258493723\\
7.14904522613065	0.0963889176217712\\
7.20934673366835	0.0713325573478097\\
7.26964824120605	0.136280248412435\\
7.3299497487437	0.124106670809957\\
7.3902512562814	0.167122992864748\\
7.4505527638191	0.298565943289946\\
7.5108542713568	0.273657925967287\\
7.57115577889445	0.327398561168004\\
7.63145728643215	0.352391930292167\\
7.69175879396985	0.119667337468826\\
7.75206030150755	-0.00476785676184176\\
7.81236180904525	0.0397097012088431\\
7.8726633165829	-0.192845661070379\\
7.9329648241206	-0.124512342754286\\
7.9932663316583	-0.168282098133151\\
8.053567839196	-0.0589828030935159\\
8.11386934673365	0.00838192003135417\\
8.17417085427135	-0.147713970882906\\
8.23447236180905	-0.310967474030541\\
8.29477386934675	-0.440954109517316\\
8.3550753768844	-0.330304603182318\\
8.4153768844221	-0.536565634868233\\
8.4756783919598	-0.58201275847059\\
8.5359798994975	-0.275200015237669\\
8.5962814070352	-0.0625880589485204\\
8.65658291457285	-0.187084291457459\\
8.71688442211055	-0.0304300936541487\\
8.77718592964825	0.0975785974263186\\
8.83748743718595	0.160584515281412\\
8.8977889447236	0.113216366833488\\
8.9580904522613	0.14168846472152\\
9.018391959799	0.48963505459574\\
9.0786934673367	0.559585350977867\\
9.13899497487435	0.471768939525247\\
9.19929648241205	0.441475321107109\\
9.25959798994975	0.357018301738027\\
9.31989949748745	0.312817903758241\\
9.38020100502515	0.141444120061048\\
9.4405025125628	0.187446360860919\\
9.5008040201005	0.158637596406315\\
9.5611055276382	0.221289749182454\\
9.6214070351759	0.351803350924002\\
9.68170854271355	0.107988104222273\\
9.74201005025125	-0.0713339555710741\\
9.80231155778895	-0.161448143881491\\
9.86261306532665	-0.0084012272417571\\
9.9229145728643	-0.215000315863796\\
9.983216080402	-0.233159143336615\\
10.0435175879397	0.125889175638018\\
10.1038190954774	0.385648993980072\\
10.1641206030151	0.348772860885765\\
10.2244221105527	0.483608445842972\\
10.2847236180904	0.785040005917674\\
10.3450251256282	0.805475778234809\\
10.4053266331659	0.834044295258327\\
10.4656281407035	0.972999869699202\\
10.5259296482412	1.30991792244449\\
10.5862311557789	1.40294812982978\\
10.6465326633166	1.35969007181303\\
10.7068341708542	1.28772749023802\\
10.7671356783919	1.26788547430671\\
10.8274371859297	1.25993894170924\\
10.8877386934674	1.06822730422921\\
10.948040201005	1.30544701433371\\
11.0083417085427	1.15678530894952\\
11.0686432160804	1.39333269839684\\
11.1289447236181	1.38436966865593\\
11.1892462311558	1.29074039655162\\
11.2495477386934	1.24002303957573\\
11.3098492462311	1.19307917221197\\
11.3701507537689	1.25538804631332\\
11.4304522613066	1.31641682911669\\
11.4907537688442	1.38944215974598\\
11.5510552763819	1.60275887991839\\
11.6113567839196	1.75859858775236\\
11.6716582914573	1.85971594356253\\
11.731959798995	1.94276607870855\\
11.7922613065326	1.71424083639174\\
11.8525628140703	1.70116705105208\\
11.9128643216081	1.69717252848691\\
11.9731658291458	1.97393866483661\\
12.0334673366834	2.49188737195017\\
12.0937688442211	2.42319353897312\\
12.1540703517588	2.33631138595582\\
12.2143718592965	2.54755279767139\\
12.2746733668341	2.41945638646349\\
12.3349748743718	2.13663634800104\\
12.3952763819096	2.16952170401543\\
12.4555778894473	2.26150516873072\\
12.5158793969849	2.03288724802673\\
12.5761809045226	1.9377490086507\\
12.6364824120603	2.07192616059922\\
12.696783919598	1.96929897037317\\
12.7570854271357	1.66867951708804\\
12.8173869346733	1.51760620437969\\
12.877688442211	1.59039252630875\\
12.9379899497488	1.56012622740448\\
12.9982914572865	1.75080143031789\\
13.0585929648241	1.87831966754412\\
13.1188944723618	1.99135131399328\\
13.1791959798995	2.12593933935346\\
13.2394974874372	2.40704834949258\\
13.2997989949748	2.21812144046489\\
13.3601005025125	2.29084989983873\\
13.4204020100502	2.71982585726993\\
13.480703517588	2.72973998497847\\
13.5410050251257	2.71810825923398\\
13.6013065326633	2.94053950016268\\
13.661608040201	2.81520448045869\\
13.7219095477387	2.63315516802212\\
13.7822110552764	2.6561623229629\\
13.842512562814	2.42742466238531\\
13.9028140703517	2.07942449251544\\
13.9631155778895	1.99520454479053\\
14.0234170854272	1.65796741389438\\
14.0837185929648	1.60413003065805\\
14.1440201005025	1.57387039697084\\
14.2043216080402	1.55799779654915\\
14.2646231155779	1.26985682303201\\
14.3249246231156	1.02660367460663\\
14.3852261306532	1.19213236363546\\
14.4455276381909	1.06110615833036\\
14.5058291457287	1.07690963120201\\
14.5661306532664	1.31700468962485\\
14.626432160804	1.31919725405175\\
14.6867336683417	1.43013347009406\\
14.7470351758794	1.40177327825496\\
14.8073366834171	1.43279784711388\\
14.8676381909547	1.47977210412304\\
14.9279396984924	1.70225342698121\\
14.9882412060301	1.70109317969577\\
15.0485427135679	1.78778790951928\\
15.1088442211056	1.98245114413935\\
15.1691457286432	1.78349899555544\\
15.2294472361809	1.6944454041608\\
15.2897487437186	1.67439468918372\\
15.3500502512563	1.33515525119367\\
15.4103517587939	0.9905688983665\\
15.4706532663316	1.04853100763518\\
15.5309547738694	0.778788276011105\\
15.5912562814071	0.768030005187429\\
15.6515577889447	0.820792966204388\\
15.7118592964824	0.736544455973142\\
15.7721608040201	0.497409181255796\\
15.8324623115578	0.597572220729536\\
15.8927638190955	0.485623444035041\\
15.9530653266331	0.406958951319383\\
16.0133668341708	0.638583191166228\\
16.0736683417086	0.586728938218483\\
16.1339698492463	0.678686851478886\\
16.1942713567839	0.866041098095486\\
16.2545728643216	0.68773643735116\\
16.3148743718593	0.671665667883689\\
16.375175879397	0.582563631457708\\
16.4354773869346	0.811291861785272\\
16.4957788944723	0.711161824021801\\
16.55608040201	0.562124500681405\\
16.6163819095478	0.78240957749273\\
16.6766834170855	0.603414566375985\\
16.7369849246231	0.311762547885476\\
16.7972864321608	0.257790588387873\\
16.8575879396985	0.0555269977953136\\
16.9178894472362	-0.0592225614396817\\
16.9781909547738	-0.205288345820611\\
17.0384924623115	-0.222533259639218\\
17.0987939698493	-0.256434149217453\\
17.159095477387	-0.330021856530889\\
17.2193969849246	-0.476191361845446\\
17.2796984924623	-0.672189712962791\\
17.34	-0.743420696636166\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.34	0.0457487699337412\\
5.4003015075377	0.00747529334011772\\
5.4606030150754	0.0156549455457903\\
5.52090452261305	0.13038543167095\\
5.58120603015075	0.226704476716719\\
5.64150753768845	0.213386763853275\\
5.70180904522615	0.225468142596357\\
5.7621105527638	0.2728694110611\\
5.8224120603015	0.133427671597579\\
5.8827135678392	0.246560705197961\\
5.9430150753769	0.387178893935618\\
6.00331658291455	0.390520113857432\\
6.06361809045225	0.47984157110824\\
6.12391959798995	0.588050278058526\\
6.18422110552765	0.500504011891159\\
6.24452261306535	0.422938813958598\\
6.304824120603	0.391439768868857\\
6.3651256281407	0.287944745625198\\
6.4254271356784	0.299637832744234\\
6.4857286432161	0.244633195579386\\
6.54603015075375	0.278169414438526\\
6.60633165829145	0.366091093674886\\
6.66663316582915	0.288814412248618\\
6.72693467336685	0.200276711926616\\
6.7872361809045	0.0596175612382766\\
6.8475376884422	-0.053701011906095\\
6.9078391959799	-0.145042232454022\\
6.9681407035176	-0.160173961616969\\
7.0284422110553	-0.124553600613629\\
7.08874371859295	0.0063361392904347\\
7.14904522613065	0.0521015896228373\\
7.20934673366835	0.0231889721725802\\
7.26964824120605	0.0657340422414652\\
7.3299497487437	0.0175277299007144\\
7.3902512562814	0.0364357320715357\\
7.4505527638191	0.133473554961129\\
7.5108542713568	0.0998610448223214\\
7.57115577889445	0.129927767297601\\
7.63145728643215	0.133535005572208\\
7.69175879396985	-0.0810972803081793\\
7.75206030150755	-0.204304333907947\\
7.81236180904525	-0.190144062909857\\
7.8726633165829	-0.390119782285261\\
7.9329648241206	-0.293290444942584\\
7.9932663316583	-0.363947446476862\\
8.053567839196	-0.285339237960114\\
8.11386934673365	-0.226279964697299\\
8.17417085427135	-0.349375016879834\\
8.23447236180905	-0.500332115803938\\
8.29477386934675	-0.609306403835607\\
8.3550753768844	-0.528268101673122\\
8.4153768844221	-0.737614646075311\\
8.4756783919598	-0.814356396550788\\
8.5359798994975	-0.569929832182748\\
8.5962814070352	-0.404366087510811\\
8.65658291457285	-0.522340930162952\\
8.71688442211055	-0.437631573157443\\
8.77718592964825	-0.374580697513022\\
8.83748743718595	-0.369182676294453\\
8.8977889447236	-0.439776920259531\\
8.9580904522613	-0.423136038824844\\
9.018391959799	-0.158825070813426\\
9.0786934673367	-0.127778580818778\\
9.13899497487435	-0.2321834464373\\
9.19929648241205	-0.306139074511591\\
9.25959798994975	-0.41571900078493\\
9.31989949748745	-0.477418836476563\\
9.38020100502515	-0.642931097598438\\
9.4405025125628	-0.595460800742487\\
9.5008040201005	-0.657106602809544\\
9.5611055276382	-0.616775397593028\\
9.6214070351759	-0.525176351466032\\
9.68170854271355	-0.732304532979748\\
9.74201005025125	-0.894298341572089\\
9.80231155778895	-0.959489386012293\\
9.86261306532665	-0.84633817948033\\
9.9229145728643	-1.05488755786971\\
9.983216080402	-1.10676504007701\\
10.0435175879397	-0.814590565088268\\
10.1038190954774	-0.595833246877636\\
10.1641206030151	-0.643919158999593\\
10.2244221105527	-0.585325973994348\\
10.2847236180904	-0.378397634842226\\
10.3450251256282	-0.409944456280832\\
10.4053266331659	-0.402126420303254\\
10.4656281407035	-0.297793881973906\\
10.5259296482412	-0.0471272628057924\\
10.5862311557789	0.00610944491979173\\
10.6465326633166	-0.0618637359138962\\
10.7068341708542	-0.170108689663336\\
10.7671356783919	-0.229855965495722\\
10.8274371859297	-0.275242988611183\\
10.8877386934674	-0.470670005348136\\
10.948040201005	-0.278680300519115\\
11.0083417085427	-0.445558098460329\\
11.0686432160804	-0.253794921106545\\
11.1289447236181	-0.277561358054462\\
11.1892462311558	-0.363783497984459\\
11.2495477386934	-0.414249210726303\\
11.3098492462311	-0.44959958129924\\
11.3701507537689	-0.39983612170842\\
11.4304522613066	-0.351988584550054\\
11.4907537688442	-0.30824246567768\\
11.5510552763819	-0.144153282042928\\
11.6113567839196	-0.0209750699483731\\
11.6716582914573	0.011317567897067\\
11.731959798995	0.0917066862850453\\
11.7922613065326	-0.0947466255439627\\
11.8525628140703	-0.131581042192518\\
11.9128643216081	-0.118043681317409\\
11.9731658291458	0.123401378715656\\
12.0334673366834	0.558533085782944\\
12.0937688442211	0.508912151409693\\
12.1540703517588	0.470371422712461\\
12.2143718592965	0.697581314212402\\
12.2746733668341	0.625797882419376\\
12.3349748743718	0.405741686136083\\
12.3952763819096	0.45519453700004\\
12.4555778894473	0.564610307645239\\
12.5158793969849	0.431777159020631\\
12.5761809045226	0.404144139646982\\
12.6364824120603	0.56661735567273\\
12.696783919598	0.500457326122582\\
12.7570854271357	0.279380711790271\\
12.8173869346733	0.2116103288291\\
12.877688442211	0.318074575668444\\
12.9379899497488	0.34228240448804\\
12.9982914572865	0.554763342360719\\
13.0585929648241	0.709868235051603\\
13.1188944723618	0.841648119962191\\
13.1791959798995	0.962347893054433\\
13.2394974874372	1.22400353403793\\
13.2997989949748	1.10976654557004\\
13.3601005025125	1.16788027150158\\
13.4204020100502	1.52923200859378\\
13.480703517588	1.541680897446\\
13.5410050251257	1.53095303210829\\
13.6013065326633	1.74623830860157\\
13.661608040201	1.68758268835373\\
13.7219095477387	1.55765705970144\\
13.7822110552764	1.58435323288493\\
13.842512562814	1.40119136946708\\
13.9028140703517	1.14567182526489\\
13.9631155778895	1.13464819187292\\
14.0234170854272	0.906639260967419\\
14.0837185929648	0.911231557834843\\
14.1440201005025	0.949608366721845\\
14.2043216080402	0.952345351565057\\
14.2646231155779	0.725088262385489\\
14.3249246231156	0.539025657909788\\
14.3852261306532	0.705307603121919\\
14.4455276381909	0.638739322185064\\
14.5058291457287	0.696336357732934\\
14.5661306532664	0.932376748536577\\
14.626432160804	0.956096263786915\\
14.6867336683417	1.05665259147401\\
14.7470351758794	1.03671232884096\\
14.8073366834171	1.08921484636261\\
14.8676381909547	1.12514765754188\\
14.9279396984924	1.31441074674112\\
14.9882412060301	1.32178692916538\\
15.0485427135679	1.40301191200924\\
15.1088442211056	1.58322819065537\\
15.1691457286432	1.42489781462555\\
15.2294472361809	1.34262910405131\\
15.2897487437186	1.32201221385123\\
15.3500502512563	1.0581920999174\\
15.4103517587939	0.806442871429001\\
15.4706532663316	0.891686919073684\\
15.5309547738694	0.685976900767255\\
15.5912562814071	0.725910066853978\\
15.6515577889447	0.79290199591375\\
15.7118592964824	0.723879534850409\\
15.7721608040201	0.528553434902325\\
15.8324623115578	0.609687820995598\\
15.8927638190955	0.526672039812687\\
15.9530653266331	0.500491192116267\\
16.0133668341708	0.722754779470172\\
16.0736683417086	0.705049207809318\\
16.1339698492463	0.793693118774857\\
16.1942713567839	0.951661804268254\\
16.2545728643216	0.800646473302332\\
16.3148743718593	0.815526238883026\\
16.375175879397	0.737827039881845\\
16.4354773869346	0.93991571063331\\
16.4957788944723	0.878462198908329\\
16.55608040201	0.77874050388016\\
16.6163819095478	0.977892870329362\\
16.6766834170855	0.854746174829811\\
16.7369849246231	0.637759960950393\\
16.7972864321608	0.614841959872526\\
16.8575879396985	0.478751480099682\\
16.9178894472362	0.424860759429464\\
16.9781909547738	0.342615344350898\\
17.0384924623115	0.349614419466039\\
17.0987939698493	0.361535956946468\\
17.159095477387	0.32583940775252\\
17.2193969849246	0.205685697782105\\
17.2796984924623	0.0642580173458551\\
17.34	0.0223626810865625\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.34	0.192274773339295\\
5.4003015075377	0.13272734881932\\
5.4606030150754	0.122163277703535\\
5.52090452261305	0.243972994419744\\
5.58120603015075	0.348105706651507\\
5.64150753768845	0.317846034369933\\
5.70180904522615	0.322403703673388\\
5.7621105527638	0.362758218904127\\
5.8224120603015	0.161995380734707\\
5.8827135678392	0.288115051765546\\
5.9430150753769	0.463095602449798\\
6.00331658291455	0.46849662718276\\
6.06361809045225	0.575936038018098\\
6.12391959798995	0.706990245790211\\
6.18422110552765	0.607544517533376\\
6.24452261306535	0.522699628030937\\
6.304824120603	0.500479831029772\\
6.3651256281407	0.388884647001432\\
6.4254271356784	0.400189177100634\\
6.4857286432161	0.33977680878639\\
6.54603015075375	0.383615915471583\\
6.60633165829145	0.519036130274444\\
6.66663316582915	0.441410891360696\\
6.72693467336685	0.344810292648226\\
6.7872361809045	0.174295104479596\\
6.8475376884422	0.0351375747628156\\
6.9078391959799	-0.083398978854044\\
6.9681407035176	-0.10810434484311\\
7.0284422110553	-0.0760115627385063\\
7.08874371859295	0.0654068785960459\\
7.14904522613065	0.0970231257572143\\
7.20934673366835	0.0380109798563006\\
7.26964824120605	0.0576353550846326\\
7.3299497487437	-0.0570893852002478\\
7.3902512562814	-0.0727574437236605\\
7.4505527638191	0.02373732093082\\
7.5108542713568	-0.0376545974706431\\
7.57115577889445	-0.00585091646818858\\
7.63145728643215	0.00437377931426293\\
7.69175879396985	-0.226505748131591\\
7.75206030150755	-0.343504630963951\\
7.81236180904525	-0.294157665331171\\
7.8726633165829	-0.502914585133577\\
7.9329648241206	-0.365918452430362\\
7.9932663316583	-0.42060054276295\\
8.053567839196	-0.345720533366765\\
8.11386934673365	-0.272848626683565\\
8.17417085427135	-0.43176124599169\\
8.23447236180905	-0.616117673775804\\
8.29477386934675	-0.76272886284189\\
8.3550753768844	-0.679623844527726\\
8.4153768844221	-0.934340729305663\\
8.4756783919598	-1.03078613994802\\
8.5359798994975	-0.737134330523835\\
8.5962814070352	-0.533885007812509\\
8.65658291457285	-0.692533793155985\\
8.71688442211055	-0.612549686303835\\
8.77718592964825	-0.56162622041058\\
8.83748743718595	-0.636059110641187\\
8.8977889447236	-0.76467501035046\\
8.9580904522613	-0.784521864870178\\
9.018391959799	-0.513191300701462\\
9.0786934673367	-0.479775633625033\\
9.13899497487435	-0.580272717773485\\
9.19929648241205	-0.622960872241155\\
9.25959798994975	-0.701153225427093\\
9.31989949748745	-0.722209612990005\\
9.38020100502515	-0.857574910651191\\
9.4405025125628	-0.751568450124385\\
9.5008040201005	-0.750166847310145\\
9.5611055276382	-0.71064560852028\\
9.6214070351759	-0.579636677777523\\
9.68170854271355	-0.840430582267748\\
9.74201005025125	-1.02585645213796\\
9.80231155778895	-1.12130577262597\\
9.86261306532665	-0.992018080933189\\
9.9229145728643	-1.23145266346266\\
9.983216080402	-1.29380702061562\\
10.0435175879397	-0.945786021886079\\
10.1038190954774	-0.68374264913457\\
10.1641206030151	-0.767148066384888\\
10.2244221105527	-0.723319728195186\\
10.2847236180904	-0.497326714371058\\
10.3450251256282	-0.645258100753653\\
10.4053266331659	-0.669931799697006\\
10.4656281407035	-0.55475664572804\\
10.5259296482412	-0.265251890276462\\
10.5862311557789	-0.192922524162362\\
10.6465326633166	-0.250153722412535\\
10.7068341708542	-0.344557333045032\\
10.7671356783919	-0.378094142818995\\
10.8274371859297	-0.394265276907731\\
10.8877386934674	-0.58901758424856\\
10.948040201005	-0.340567598375874\\
11.0083417085427	-0.521558016785868\\
11.0686432160804	-0.250965068303348\\
11.1289447236181	-0.260786539192669\\
11.1892462311558	-0.366829657621385\\
11.2495477386934	-0.42683872390054\\
11.3098492462311	-0.454305097891194\\
11.3701507537689	-0.381585286459988\\
11.4304522613066	-0.323351495617738\\
11.4907537688442	-0.277142737884797\\
11.5510552763819	-0.0860761971239361\\
11.6113567839196	0.05843064006136\\
11.6716582914573	0.0335846968173379\\
11.731959798995	0.134684552913371\\
11.7922613065326	-0.0744943754980132\\
11.8525628140703	-0.085237010170202\\
11.9128643216081	-0.0510597487068487\\
11.9731658291458	0.256282703421651\\
12.0334673366834	0.761910296496064\\
12.0937688442211	0.721841236509855\\
12.1540703517588	0.688837050218967\\
12.2143718592965	0.953161921580225\\
12.2746733668341	0.8679490387533\\
12.3349748743718	0.605408092936239\\
12.3952763819096	0.680810856722934\\
12.4555778894473	0.838694670419092\\
12.5158793969849	0.704147144272565\\
12.5761809045226	0.690209021153451\\
12.6364824120603	0.971340401157363\\
12.696783919598	0.900118485332119\\
12.7570854271357	0.678578822103849\\
12.8173869346733	0.606438495652403\\
12.877688442211	0.704331257364089\\
12.9379899497488	0.704496022788641\\
12.9982914572865	0.915588101669834\\
13.0585929648241	1.06312941500058\\
13.1188944723618	1.17487070635303\\
13.1791959798995	1.28353999271298\\
13.2394974874372	1.55330798817952\\
13.2997989949748	1.3835893716382\\
13.3601005025125	1.42103229129596\\
13.4204020100502	1.84571602351812\\
13.480703517588	1.85817418742011\\
13.5410050251257	1.86569146320557\\
13.6013065326633	2.1116306402108\\
13.661608040201	2.03566558113326\\
13.7219095477387	1.87949317259218\\
13.7822110552764	1.91531663891031\\
13.842512562814	1.70819822083253\\
13.9028140703517	1.41849610079794\\
13.9631155778895	1.41172305073731\\
14.0234170854272	1.14917085092783\\
14.0837185929648	1.18456674805207\\
14.1440201005025	1.25069987660716\\
14.2043216080402	1.24700076549873\\
14.2646231155779	0.991634612430262\\
14.3249246231156	0.783915266799346\\
14.3852261306532	0.945173516616721\\
14.4455276381909	0.838878784607781\\
14.5058291457287	0.868446256044731\\
14.5661306532664	1.11360008451053\\
14.626432160804	1.1117907978704\\
14.6867336683417	1.20017034359186\\
14.7470351758794	1.16463180499187\\
14.8073366834171	1.22233881991209\\
14.8676381909547	1.23445297465878\\
14.9279396984924	1.46050173237515\\
14.9882412060301	1.46789079408164\\
15.0485427135679	1.55788850605799\\
15.1088442211056	1.7687804046492\\
15.1691457286432	1.58614889313648\\
15.2294472361809	1.49994189231634\\
15.2897487437186	1.48738575250425\\
15.3500502512563	1.18112345225647\\
15.4103517587939	0.887195772494333\\
15.4706532663316	1.00012215252889\\
15.5309547738694	0.75788065920438\\
15.5912562814071	0.871068168505174\\
15.6515577889447	0.978531264410464\\
15.7118592964824	0.910739611069319\\
15.7721608040201	0.709973860158744\\
15.8324623115578	0.806698032586824\\
15.8927638190955	0.679135718115971\\
15.9530653266331	0.609868607463921\\
16.0133668341708	0.832274941796386\\
16.0736683417086	0.777144597446081\\
16.1339698492463	0.846430840662072\\
16.1942713567839	1.01640304303022\\
16.2545728643216	0.835823156650116\\
16.3148743718593	0.842697015391588\\
16.375175879397	0.724802297564259\\
16.4354773869346	0.972508015093965\\
16.4957788944723	0.894268107544095\\
16.55608040201	0.779138085912487\\
16.6163819095478	1.00868085479748\\
16.6766834170855	0.863472443435626\\
16.7369849246231	0.610927113515744\\
16.7972864321608	0.58603959319336\\
16.8575879396985	0.42431618647525\\
16.9178894472362	0.382200708822404\\
16.9781909547738	0.288454120053418\\
17.0384924623115	0.299444496952142\\
17.0987939698493	0.328206768201545\\
17.159095477387	0.304686627027703\\
17.2193969849246	0.156323027282912\\
17.2796984924623	-0.0134289855084881\\
17.34	-0.0625736964487213\\
};
\end{axis}
\end{tikzpicture}%
